$p$-robust equilibrated flux reconstruction in ${\boldsymbol H}(\mathrm{curl})$ based on local minimizations. Application to a posteriori analysis of the curl-curl problem

We present a local construction of H(curl)-conforming piecewise polynomials satisfying a prescribed curl constraint. We start from a piecewise polynomial not contained in the H(curl) space but satisfying a suitable orthogonality property. The procedure employs minimizations in vertex patches and the outcome is, up to a generic constant independent of the underlying polynomial degree, as accurate as the best-approximations over the entire local versions of H(curl). This allows to design guaranteed, fully computable, constant-free, and polynomial-degree-robust a posteriori error estimates of Prager-Synge type for N\'ed\'elec finite element approximations of the curl-curl problem. A divergence-free decomposition of a divergence-free H(div)-conforming piecewise polynomial, relying on over-constrained minimizations in Raviart-Thomas spaces, is the key ingredient. Numerical results illustrate the theoretical developments.

==> figures/adaptivity.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs}$},
	ylabel={Error and estimate},
	ymode = log,
	xmode = log,
	ymin = 0.01
]

\addplot[thick,black,solid,mark=*,mark options={solid}]
table[x=dof,y=err]{figures/data/adaptivity.txt}
node[pos=.29,pin={[pin distance=1cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=dof,y=est]{figures/data/adaptivity.txt}
node[pos=.8,pin={[pin distance=1cm, pin edge=solid]90:{$\eta$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=dof,y expr=\thisrow{est}+\thisrow{osc}]{figures/data/adaptivity.txt}
node[pos=.05,pin={[pin distance=1cm, pin edge=solid]0:{$\eta_{\mathrm{tot}}$}}] {};

% \addplot[thick,solid,black,mark=x]
% table[x=dof,y=osc]{figures/data/adaptivity.txt}
% node[pos=.05,pin={[pin distance=1.0cm, pin edge=solid]0:{$\|\tj - \Crl \tH_h\|$}}] {};

%\plot[domain=5.e3:1.e5] {70*x^(-.66666)};
\SlopeTriangle{.7}{-.1}{.25}{-2./3.}{$N_{\rm dof}^{-2/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={Adaptive refinement iter.},
	ylabel={Effectivity index}
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=i,y expr=\thisrow{est}/\thisrow{err}]
{figures/data/adaptivity.txt}
node[pos=.6,pin={[pin distance=0.35cm, pin edge=solid]140:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=i,y expr=(\thisrow{est}+\thisrow{osc})/\thisrow{err}]
{figures/data/adaptivity.txt}
node[pos=.45,pin={[pin distance=0.35cm, pin edge=solid]-70:{$\frac{\eta_{\mathrm{tot}}}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/hconv_pol.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$h$ ($p=1$\cye{, structured meshes})},
	ylabel={Error and estimate},
	ymode = log,
	xmode = log,
	x dir = reverse
]

\addplot[thick,solid,black,mark=*, mark options={solid}]
table[x expr=sqrt(3)/(2*\thisrow{N}),y=err]{figures/data/hcurve1_pol.txt}
node[pos=.27,pin={[pin distance=1.0cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x expr=sqrt(3)/(2*\thisrow{N}),y=est_err] {figures/data/hcurve1_pol.txt}
node[pos=.8,pin={[pin distance=1.0cm, pin edge=solid]90:{$\eta$}}] {};

%\plot[domain=.86602:.10825] {0.05*x^2};
\SlopeTriangle{.65}{-.1}{.15}{-2}{$h^2$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={\hspace{-0.35cm}$h$ ($p=2$\cye{, unstructured meshes})},
	ylabel={Error and estimate},
	ymode = log,
	xmode = log,
	x dir = reverse
]

\addplot[thick,solid,black,mark=*, mark options={solid}] table[x=h,y=err]     {figures/data/hcurve2_uns_pol.txt}
node[pos=.3,pin={[pin distance=1.0cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=h,y=est_err] {figures/data/hcurve2_uns_pol.txt}
node[pos=.8,pin={[pin distance=1.0cm, pin edge=solid]90:{$\eta$}}] {};

%\plot[domain=1.41421:0.213775] {0.003*x^2};
\SlopeTriangle{.65}{-.1}{.15}{-2}{$h^{2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\medskip

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$h$ ($p=1$\cye{, structured meshes})},
	ylabel={Effectivity index},
	xmode = log,
	ymin  = 1.04,
	ymax  = 1.062,
	x dir = reverse
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x expr=sqrt(3)/(2*\thisrow{N}),y expr=\thisrow{est_err}/\thisrow{err}]{figures/data/hcurve1_pol.txt}
node[pos=.5,pin={[pin distance=0.5cm, pin edge=solid]-90:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={\hspace{-0.35cm}$h$ ($p=2$\cye{, unstructured meshes})},
	ylabel={Effectivity index},
	xmode = log,
	ymin  = 1.047,
	ymax  = 1.08,
	x dir = reverse
]

\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=h,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/hcurve2_uns_pol.txt}
node[pos=.5,pin={[pin distance=0.5cm, pin edge=solid]-90:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/hconv_sin.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$h$ ($p=1$\cye{, structured meshes})},
	ylabel={Error and estimate},
	ymode = log,
	xmode = log,
	x dir = reverse
]

\addplot[thick,solid,black,mark=*,mark options={solid}]
table[x expr=.5*sqrt(3)/\thisrow{N},y=err]{figures/data/hcurve1_sin.txt}
node[pos=.7,pin={[pin distance=1cm, pin edge=solid]90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x expr=.5*sqrt(3)/\thisrow{N},y=est_err]{figures/data/hcurve1_sin.txt}
node[pos=.05,pin={[pin distance=1cm, pin edge=solid]-90:{$\eta$}}] {};
\addplot[thick,blue,dashdotted,mark=o,mark options={solid}]
table[x expr=.5*sqrt(3)/\thisrow{N},y expr=\thisrow{est_err}+\thisrow{osc}]%
{figures/data/hcurve1_sin.txt}
node[pos=.05,pin={[pin distance=.5cm, pin edge=solid]0:{$\eta_{\mathrm{tot}}$}}] {};
%\addplot[thick,solid,black,mark=x]
%table[x expr=.5*sqrt(3)/\thisrow{N},y=osc]{figures/data/hcurve1_sin.txt}
%node[pos=.05,pin={[pin distance=1.0cm, pin edge=solid]0:{$\|\tj - \Crl \tH_h\|$}}] {};

%\plot[domain=.86602:.10825] {2*x^2};
\SlopeTriangle{.65}{-.1}{.15}{-2}{$h^2$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={\hspace{-0.35cm}$h$ ($p=2$\cye{, unstructured meshes})},
	ylabel={Error and estimate},
	ymode = log,
	xmode = log,
	x dir = reverse
]

\addplot[thick,solid,black,mark=*,mark options={solid}]
table[x=h,y=err]
{figures/data/hcurve2_uns_sin.txt}
node[pos=.7,pin={[pin distance=1cm, pin edge=solid]90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,dashed,red,mark=square,mark options={solid}]
table[x=h,y=est_err]
{figures/data/hcurve2_uns_sin.txt}
node[pos=.1,pin={[pin distance=1cm, pin edge=solid]-90:{$\eta$}}] {};
\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=h,y expr=\thisrow{est_err}+\thisrow{osc}]
{figures/data/hcurve2_uns_sin.txt}
node[pos=.05,pin={[pin distance=.5cm, pin edge=solid]0:{$\eta_{\mathrm{tot}}$}}] {};

\SlopeTriangle{.65}{-.1}{.15}{-3}{$h^3$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\medskip

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$h$ ($p=1$\cye{, structured meshes})},
	ylabel={Effectivity index},
	xmode = log,
	x dir = reverse,
	ymin=.89,
	ymax=2.15
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x expr=.5*sqrt(3)/\thisrow{N},y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/hcurve1_sin.txt}
node[pos=.6,pin={[pin distance=0.25cm, pin edge=solid]160:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x expr=.5*sqrt(3)/\thisrow{N},y expr=(\thisrow{est_err}+\thisrow{osc})/\thisrow{err}]
{figures/data/hcurve1_sin.txt}
node[pos=.5,pin={[pin distance=0.4cm, pin edge=solid]75:{$\frac{\eta_{\mathrm{tot}}}{\norm{\Crl (\tA - \tAh)}}$}}] {};


% \addplot[thick,blue,dashed,mark=*, mark options={solid}]
% table[x expr=.5*sqrt(3)/\thisrow{N},y expr=sqrt(\thisrow{est_err}*\thisrow{est_err}+\thisrow{osc}*\thisrow{osc})/\thisrow{err}]
% {figures/data/hcurve1_sin.txt}
% node[pos=.8,pin={[pin distance=.5cm, pin edge=solid]90:{$\sqrt{\eta^2+\osc^2}/\xi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={\hspace{-0.35cm}$h$ ($p=2$\cye{, unstructured meshes})},
	ylabel={Effectivity index},
	xmode = log,
	x dir = reverse,
	ymin=.89,
	ymax=2.18
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=h,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/hcurve2_uns_sin.txt}
node[pos=.7,pin={[pin distance=0.25cm, pin edge=solid]155:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=h,y expr=(\thisrow{est_err}+\thisrow{osc})/\thisrow{err}]
{figures/data/hcurve2_uns_sin.txt}
node[pos=.5,pin={[pin distance=0.4cm, pin edge=solid]75:{$\frac{\eta_{\mathrm{tot}}}{\norm{\Crl (\tA - \tAh)}}$}}] {};

% \addplot[thick,blue,dashed,mark=*, mark options={solid}]
% table[x=h,y expr=sqrt(\thisrow{est_err}*\thisrow{est_err}+\thisrow{osc}*\thisrow{osc})/\thisrow{err}]
% {figures/data/hcurve2_uns_sin.txt}
% node[pos=.8,pin={[pin distance=.5cm, pin edge=solid]90:{$\sqrt{\eta^2+\osc^2}/\xi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/images/BCK/iter_0000.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_0}{rgb}{1,0.352748,0};
\draw[fill=color_0,color_0] (0.000000,-2.781000) -- (0.000000,-3.437100) -- (-0.641330,-3.040596) -- cycle;
\draw (0.000000,-2.781000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (0.000000,-2.781000);
\definecolor{color_1}{rgb}{0.325916,0,0.674084};
\draw[fill=color_1,color_1] (-1.010000,-4.100000) -- (-1.352563,-2.839327) -- (-0.641330,-3.040596) -- cycle;
\draw (-1.010000,-4.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-1.010000,-4.100000);
\definecolor{color_2}{rgb}{0,0,1};
\draw[fill=color_2,color_2] (-2.000000,-2.100000) -- (-2.000000,-3.315000) -- (-1.352563,-2.839327) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-2.000000,-2.100000);
\definecolor{color_3}{rgb}{0.631417,0,0.368583};
\draw[fill=color_3,color_3] (-0.866000,-2.100000) -- (0.000000,-2.781000) -- (-0.641330,-3.040596) -- cycle;
\draw (-0.866000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-0.866000,-2.100000);
\definecolor{color_4}{rgb}{0.00734425,0,0.992656};
\draw[fill=color_4,color_4] (-1.010000,-4.100000) -- (-2.000000,-3.315000) -- (-1.352563,-2.839327) -- cycle;
\draw (-1.010000,-4.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-1.010000,-4.100000);
\definecolor{color_5}{rgb}{0.197634,0,0.802366};
\draw[fill=color_5,color_5] (-0.866000,-2.100000) -- (-1.352563,-2.839327) -- (-0.641330,-3.040596) -- cycle;
\draw (-0.866000,-2.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-0.866000,-2.100000);
\definecolor{color_6}{rgb}{1,0.487617,0};
\draw[fill=color_6,color_6] (0.000000,-2.100000) -- (-0.866000,-2.100000) -- (0.000000,-2.781000) -- cycle;
\draw (0.000000,-2.100000) -- (-0.866000,-2.100000);
\draw (-0.866000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.000000,-2.100000);
\definecolor{color_7}{rgb}{0.563254,0,0.436746};
\draw[fill=color_7,color_7] (-1.010000,-4.100000) -- (0.000000,-3.437100) -- (-0.641330,-3.040596) -- cycle;
\draw (-1.010000,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-1.010000,-4.100000);
\definecolor{color_8}{rgb}{0.00809069,0,0.991909};
\draw[fill=color_8,color_8] (-2.000000,-4.100000) -- (-1.010000,-4.100000) -- (-2.000000,-3.315000) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.010000,-4.100000);
\draw (-1.010000,-4.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-2.000000,-4.100000);
\definecolor{color_9}{rgb}{0.0114136,0,0.988586};
\draw[fill=color_9,color_9] (-2.000000,-2.100000) -- (-0.866000,-2.100000) -- (-1.352563,-2.839327) -- cycle;
\draw (-2.000000,-2.100000) -- (-0.866000,-2.100000);
\draw (-0.866000,-2.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-2.000000,-2.100000);
\definecolor{color_10}{rgb}{1,1,0};
\draw[fill=color_10,color_10] (0.000000,-4.100000) -- (-1.010000,-4.100000) -- (0.000000,-3.437100) -- cycle;
\draw (0.000000,-4.100000) -- (-1.010000,-4.100000);
\draw (-1.010000,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.000000,-4.100000);
\definecolor{color_11}{rgb}{1,0.810884,0};
\draw[fill=color_11,color_11] (0.000000,-2.781000) -- (0.000000,-3.437100) -- (0.700541,-2.972483) -- cycle;
\draw (0.000000,-2.781000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.000000,-2.781000);
\definecolor{color_12}{rgb}{0.0977928,0,0.902207};
\draw[fill=color_12,color_12] (1.329000,-2.100000) -- (0.700541,-2.972483) -- (1.416428,-3.078587) -- cycle;
\draw (1.329000,-2.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (1.329000,-2.100000);
\definecolor{color_13}{rgb}{0.0179513,0,0.982049};
\draw[fill=color_13,color_13] (0.984150,-4.100000) -- (2.000000,-3.437100) -- (1.416428,-3.078587) -- cycle;
\draw (0.984150,-4.100000) -- (2.000000,-3.437100);
\draw (2.000000,-3.437100) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (0.984150,-4.100000);
\definecolor{color_14}{rgb}{0.00496749,0,0.995033};
\draw[fill=color_14,color_14] (2.000000,-3.437100) -- (2.000000,-2.712900) -- (1.416428,-3.078587) -- cycle;
\draw (2.000000,-3.437100) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (2.000000,-3.437100);
\definecolor{color_15}{rgb}{1,0.010023,0};
\draw[fill=color_15,color_15] (0.984150,-4.100000) -- (0.000000,-3.437100) -- (0.700541,-2.972483) -- cycle;
\draw (0.984150,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.984150,-4.100000);
\definecolor{color_16}{rgb}{0.292439,0,0.707561};
\draw[fill=color_16,color_16] (0.600000,-2.100000) -- (1.329000,-2.100000) -- (0.700541,-2.972483) -- cycle;
\draw (0.600000,-2.100000) -- (1.329000,-2.100000);
\draw (1.329000,-2.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.600000,-2.100000);
\definecolor{color_17}{rgb}{0.477859,0,0.522141};
\draw[fill=color_17,color_17] (0.600000,-2.100000) -- (0.000000,-2.781000) -- (0.700541,-2.972483) -- cycle;
\draw (0.600000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.600000,-2.100000);
\definecolor{color_18}{rgb}{0.0122672,0,0.987733};
\draw[fill=color_18,color_18] (1.329000,-2.100000) -- (2.000000,-2.712900) -- (1.416428,-3.078587) -- cycle;
\draw (1.329000,-2.100000) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (1.329000,-2.100000);
\definecolor{color_19}{rgb}{0,0,1};
\draw[fill=color_19,color_19] (2.000000,-2.100000) -- (1.329000,-2.100000) -- (2.000000,-2.712900) -- cycle;
\draw (2.000000,-2.100000) -- (1.329000,-2.100000);
\draw (1.329000,-2.100000) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (2.000000,-2.100000);
\definecolor{color_20}{rgb}{0.0118143,0,0.988186};
\draw[fill=color_20,color_20] (2.000000,-4.100000) -- (0.984150,-4.100000) -- (2.000000,-3.437100) -- cycle;
\draw (2.000000,-4.100000) -- (0.984150,-4.100000);
\draw (0.984150,-4.100000) -- (2.000000,-3.437100);
\draw (2.000000,-3.437100) -- (2.000000,-4.100000);
\definecolor{color_21}{rgb}{1,0.380179,0};
\draw[fill=color_21,color_21] (0.000000,-2.100000) -- (0.600000,-2.100000) -- (0.000000,-2.781000) -- cycle;
\draw (0.000000,-2.100000) -- (0.600000,-2.100000);
\draw (0.600000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.000000,-2.100000);
\definecolor{color_22}{rgb}{1,0.858275,0};
\draw[fill=color_22,color_22] (0.000000,-4.100000) -- (0.984150,-4.100000) -- (0.000000,-3.437100) -- cycle;
\draw (0.000000,-4.100000) -- (0.984150,-4.100000);
\draw (0.984150,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.000000,-4.100000);
\definecolor{color_23}{rgb}{0.122538,0,0.877462};
\draw[fill=color_23,color_23] (0.984150,-4.100000) -- (0.700541,-2.972483) -- (1.416428,-3.078587) -- cycle;
\draw (0.984150,-4.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (0.984150,-4.100000);
\definecolor{color_24}{rgb}{0.0850248,0,0.914975};
\draw[fill=color_24,color_24] (-0.627625,-0.543952) -- (-0.696909,-1.302081) -- (-1.374474,-0.833131) -- cycle;
\draw (-0.627625,-0.543952) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-0.627625,-0.543952);
\definecolor{color_25}{rgb}{0.552357,0,0.447643};
\draw[fill=color_25,color_25] (-1.323769,0.789536) -- (-0.673079,0.342925) -- (-0.724972,1.082667) -- cycle;
\draw (-1.323769,0.789536) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-1.323769,0.789536);
\definecolor{color_26}{rgb}{0.0382561,0,0.961744};
\draw[fill=color_26,color_26] (-2.000000,-0.368706) -- (-1.312792,-0.084165) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-0.368706);
\definecolor{color_27}{rgb}{0,0,1};
\draw[fill=color_27,color_27] (-2.000000,2.000000) -- (-2.000000,1.085961) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.085961);
\draw (-2.000000,1.085961) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,2.000000);
\definecolor{color_28}{rgb}{0.801592,0,0.198408};
\draw[fill=color_28,color_28] (-0.627625,-0.543952) -- (-0.673079,0.342925) -- (-1.312792,-0.084165) -- cycle;
\draw (-0.627625,-0.543952) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-0.627625,-0.543952);
\definecolor{color_29}{rgb}{0.0123331,0,0.987667};
\draw[fill=color_29,color_29] (-2.000000,1.085961) -- (-1.323769,0.789536) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,1.085961) -- (-1.323769,0.789536);
\draw (-1.323769,0.789536) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,1.085961);
\definecolor{color_30}{rgb}{0,0,1};
\draw[fill=color_30,color_30] (-1.525013,-1.500533) -- (-0.696909,-1.302081) -- (-1.374474,-0.833131) -- cycle;
\draw (-1.525013,-1.500533) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-1.525013,-1.500533);
\definecolor{color_31}{rgb}{0.00891628,0,0.991084};
\draw[fill=color_31,color_31] (2.000000,0.612900) -- (2.000000,1.264680) -- (1.205171,0.933544) -- cycle;
\draw (2.000000,0.612900) -- (2.000000,1.264680);
\draw (2.000000,1.264680) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (2.000000,0.612900);
\definecolor{color_32}{rgb}{0.0731689,0,0.926831};
\draw[fill=color_32,color_32] (-1.323769,0.789536) -- (-1.312792,-0.084165) -- (-2.000000,0.316137) -- cycle;
\draw (-1.323769,0.789536) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-1.323769,0.789536);
\definecolor{color_33}{rgb}{0.00361207,0,0.996388};
\draw[fill=color_33,color_33] (1.074286,2.000000) -- (1.581962,1.565424) -- (1.205171,0.933544) -- cycle;
\draw (1.074286,2.000000) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.074286,2.000000);
\definecolor{color_34}{rgb}{0.032131,0,0.967869};
\draw[fill=color_34,color_34] (-2.000000,1.085961) -- (-1.323769,0.789536) -- (-2.000000,0.316137) -- cycle;
\draw (-2.000000,1.085961) -- (-1.323769,0.789536);
\draw (-1.323769,0.789536) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-2.000000,1.085961);
\definecolor{color_35}{rgb}{0.0170066,0,0.982993};
\draw[fill=color_35,color_35] (1.329000,0.000000) -- (2.000000,0.612900) -- (1.205171,0.933544) -- cycle;
\draw (1.329000,0.000000) -- (2.000000,0.612900);
\draw (2.000000,0.612900) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.329000,0.000000);
\definecolor{color_36}{rgb}{0,0,1};
\draw[fill=color_36,color_36] (2.000000,0.000000) -- (1.329000,0.000000) -- (2.000000,0.612900) -- cycle;
\draw (2.000000,0.000000) -- (1.329000,0.000000);
\draw (1.329000,0.000000) -- (2.000000,0.612900);
\draw (2.000000,0.612900) -- (2.000000,0.000000);
\definecolor{color_37}{rgb}{0.171163,0,0.828837};
\draw[fill=color_37,color_37] (-0.627625,-0.543952) -- (-1.312792,-0.084165) -- (-1.374474,-0.833131) -- cycle;
\draw (-0.627625,-0.543952) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-0.627625,-0.543952);
\definecolor{color_38}{rgb}{0.229446,0,0.770554};
\draw[fill=color_38,color_38] (-0.627625,-0.543952) -- (0.000000,-0.866000) -- (-0.696909,-1.302081) -- cycle;
\draw (-0.627625,-0.543952) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-0.627625,-0.543952);
\definecolor{color_39}{rgb}{0.524569,0,0.475431};
\draw[fill=color_39,color_39] (-1.323769,0.789536) -- (-0.673079,0.342925) -- (-1.312792,-0.084165) -- cycle;
\draw (-1.323769,0.789536) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.323769,0.789536);
\definecolor{color_40}{rgb}{0.0107696,0,0.98923};
\draw[fill=color_40,color_40] (0.285714,2.000000) -- (-0.640000,2.000000) -- (-0.270943,1.523837) -- cycle;
\draw (0.285714,2.000000) -- (-0.640000,2.000000);
\draw (-0.640000,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (0.285714,2.000000);
\definecolor{color_41}{rgb}{0.00326756,0,0.996732};
\draw[fill=color_41,color_41] (-0.640000,2.000000) -- (-1.288000,2.000000) -- (-1.310720,1.529306) -- cycle;
\draw (-0.640000,2.000000) -- (-1.288000,2.000000);
\draw (-1.288000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.640000,2.000000);
\definecolor{color_42}{rgb}{0.0234141,0,0.976586};
\draw[fill=color_42,color_42] (0.000000,-2.000000) -- (0.000000,-0.866000) -- (-0.696909,-1.302081) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (0.000000,-2.000000);
\definecolor{color_43}{rgb}{0,0,1};
\draw[fill=color_43,color_43] (-2.000000,2.000000) -- (-1.288000,2.000000) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,2.000000) -- (-1.288000,2.000000);
\draw (-1.288000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,2.000000);
\definecolor{color_44}{rgb}{0.0026684,0,0.997332};
\draw[fill=color_44,color_44] (2.000000,1.264680) -- (1.581962,1.565424) -- (1.205171,0.933544) -- cycle;
\draw (2.000000,1.264680) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (2.000000,1.264680);
\definecolor{color_45}{rgb}{0.0815559,0,0.918444};
\draw[fill=color_45,color_45] (1.074286,2.000000) -- (0.222896,0.884269) -- (1.205171,0.933544) -- cycle;
\draw (1.074286,2.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.074286,2.000000);
\definecolor{color_46}{rgb}{0.341135,0,0.658865};
\draw[fill=color_46,color_46] (0.600000,0.000000) -- (1.329000,0.000000) -- (1.205171,0.933544) -- cycle;
\draw (0.600000,0.000000) -- (1.329000,0.000000);
\draw (1.329000,0.000000) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (0.600000,0.000000);
\definecolor{color_47}{rgb}{0,0,1};
\draw[fill=color_47,color_47] (-2.000000,-1.250171) -- (-1.525013,-1.500533) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-1.250171) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-1.250171);
\definecolor{color_48}{rgb}{0,0,1};
\draw[fill=color_48,color_48] (-1.093500,-2.000000) -- (-1.525013,-1.500533) -- (-0.696909,-1.302081) -- cycle;
\draw (-1.093500,-2.000000) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.093500,-2.000000);
\definecolor{color_49}{rgb}{0.918096,0,0.0819039};
\draw[fill=color_49,color_49] (0.000000,0.000000) -- (0.600000,0.000000) -- (0.222896,0.884269) -- cycle;
\draw (0.000000,0.000000) -- (0.600000,0.000000);
\draw (0.600000,0.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.000000,0.000000);
\definecolor{color_50}{rgb}{0.0245607,0,0.975439};
\draw[fill=color_50,color_50] (-0.640000,2.000000) -- (-1.310720,1.529306) -- (-0.724972,1.082667) -- cycle;
\draw (-0.640000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.640000,2.000000);
\definecolor{color_51}{rgb}{0.61518,0,0.38482};
\draw[fill=color_51,color_51] (0.000000,0.000000) -- (-0.627625,-0.543952) -- (0.000000,-0.866000) -- cycle;
\draw (0.000000,0.000000) -- (-0.627625,-0.543952);
\draw (-0.627625,-0.543952) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (0.000000,0.000000);
\definecolor{color_52}{rgb}{0.0135459,0,0.986454};
\draw[fill=color_52,color_52] (1.074286,2.000000) -- (0.285714,2.000000) -- (0.222896,0.884269) -- cycle;
\draw (1.074286,2.000000) -- (0.285714,2.000000);
\draw (0.285714,2.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.074286,2.000000);
\definecolor{color_53}{rgb}{0.0225804,0,0.97742};
\draw[fill=color_53,color_53] (-1.323769,0.789536) -- (-1.310720,1.529306) -- (-0.724972,1.082667) -- cycle;
\draw (-1.323769,0.789536) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-1.323769,0.789536);
\definecolor{color_54}{rgb}{0,0,1};
\draw[fill=color_54,color_54] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.581962,1.565424) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (2.000000,2.000000);
\definecolor{color_55}{rgb}{0,0,1};
\draw[fill=color_55,color_55] (-2.000000,-2.000000) -- (-1.093500,-2.000000) -- (-1.525013,-1.500533) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.093500,-2.000000);
\draw (-1.093500,-2.000000) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-2.000000,-2.000000);
\definecolor{color_56}{rgb}{0.00660078,0,0.993399};
\draw[fill=color_56,color_56] (0.000000,-2.000000) -- (-1.093500,-2.000000) -- (-0.696909,-1.302081) -- cycle;
\draw (0.000000,-2.000000) -- (-1.093500,-2.000000);
\draw (-1.093500,-2.000000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (0.000000,-2.000000);
\definecolor{color_57}{rgb}{0.0984414,0,0.901559};
\draw[fill=color_57,color_57] (-0.270943,1.523837) -- (0.222896,0.884269) -- (-0.724972,1.082667) -- cycle;
\draw (-0.270943,1.523837) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.270943,1.523837);
\definecolor{color_58}{rgb}{0.0253498,0,0.97465};
\draw[fill=color_58,color_58] (-0.640000,2.000000) -- (-0.270943,1.523837) -- (-0.724972,1.082667) -- cycle;
\draw (-0.640000,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.640000,2.000000);
\definecolor{color_59}{rgb}{0,0,1};
\draw[fill=color_59,color_59] (-2.000000,-2.000000) -- (-2.000000,-1.250171) -- (-1.525013,-1.500533) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.250171);
\draw (-2.000000,-1.250171) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-2.000000,-2.000000);
\definecolor{color_60}{rgb}{1,0.37352,0};
\draw[fill=color_60,color_60] (0.000000,0.000000) -- (-0.627625,-0.543952) -- (-0.673079,0.342925) -- cycle;
\draw (0.000000,0.000000) -- (-0.627625,-0.543952);
\draw (-0.627625,-0.543952) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (0.000000,0.000000);
\definecolor{color_61}{rgb}{0.0258827,0,0.974117};
\draw[fill=color_61,color_61] (-2.000000,-0.368706) -- (-1.312792,-0.084165) -- (-2.000000,0.316137) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-2.000000,-0.368706);
\definecolor{color_62}{rgb}{0.796481,0,0.203519};
\draw[fill=color_62,color_62] (0.600000,0.000000) -- (0.222896,0.884269) -- (1.205171,0.933544) -- cycle;
\draw (0.600000,0.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (0.600000,0.000000);
\definecolor{color_63}{rgb}{0.928884,0,0.0711159};
\draw[fill=color_63,color_63] (-0.673079,0.342925) -- (0.222896,0.884269) -- (-0.724972,1.082667) -- cycle;
\draw (-0.673079,0.342925) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.673079,0.342925);
\definecolor{color_64}{rgb}{1,0.452074,0};
\draw[fill=color_64,color_64] (0.000000,0.000000) -- (-0.673079,0.342925) -- (0.222896,0.884269) -- cycle;
\draw (0.000000,0.000000) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.000000,0.000000);
\definecolor{color_65}{rgb}{0.0327726,0,0.967227};
\draw[fill=color_65,color_65] (0.285714,2.000000) -- (-0.270943,1.523837) -- (0.222896,0.884269) -- cycle;
\draw (0.285714,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.285714,2.000000);
\definecolor{color_66}{rgb}{0,0,1};
\draw[fill=color_66,color_66] (2.000000,2.000000) -- (2.000000,1.264680) -- (1.581962,1.565424) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.264680);
\draw (2.000000,1.264680) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (2.000000,2.000000);
\definecolor{color_67}{rgb}{0.00755882,0,0.992441};
\draw[fill=color_67,color_67] (-2.000000,-0.368706) -- (-2.000000,-1.250171) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.250171);
\draw (-2.000000,-1.250171) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-0.368706);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_68}{rgb}{0.835623,0,0.164377};
\draw[fill=color_68,color_68] (0.000000,-2.781000) -- (0.000000,-3.437100) -- (-0.641330,-3.040596) -- cycle;
\draw (0.000000,-2.781000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (0.000000,-2.781000);
\definecolor{color_69}{rgb}{0.335897,0,0.664103};
\draw[fill=color_69,color_69] (-1.010000,-4.100000) -- (-1.352563,-2.839327) -- (-0.641330,-3.040596) -- cycle;
\draw (-1.010000,-4.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-1.010000,-4.100000);
\definecolor{color_70}{rgb}{0,0,1};
\draw[fill=color_70,color_70] (-2.000000,-2.100000) -- (-2.000000,-3.315000) -- (-1.352563,-2.839327) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-2.000000,-2.100000);
\definecolor{color_71}{rgb}{0.573353,0,0.426647};
\draw[fill=color_71,color_71] (-0.866000,-2.100000) -- (0.000000,-2.781000) -- (-0.641330,-3.040596) -- cycle;
\draw (-0.866000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-0.866000,-2.100000);
\definecolor{color_72}{rgb}{0.00578779,0,0.994212};
\draw[fill=color_72,color_72] (-1.010000,-4.100000) -- (-2.000000,-3.315000) -- (-1.352563,-2.839327) -- cycle;
\draw (-1.010000,-4.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-1.010000,-4.100000);
\definecolor{color_73}{rgb}{0.199644,0,0.800356};
\draw[fill=color_73,color_73] (-0.866000,-2.100000) -- (-1.352563,-2.839327) -- (-0.641330,-3.040596) -- cycle;
\draw (-0.866000,-2.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-0.866000,-2.100000);
\definecolor{color_74}{rgb}{0.907326,0,0.0926737};
\draw[fill=color_74,color_74] (0.000000,-2.100000) -- (-0.866000,-2.100000) -- (0.000000,-2.781000) -- cycle;
\draw (0.000000,-2.100000) -- (-0.866000,-2.100000);
\draw (-0.866000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.000000,-2.100000);
\definecolor{color_75}{rgb}{0.806785,0,0.193215};
\draw[fill=color_75,color_75] (-1.010000,-4.100000) -- (0.000000,-3.437100) -- (-0.641330,-3.040596) -- cycle;
\draw (-1.010000,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (-0.641330,-3.040596);
\draw (-0.641330,-3.040596) -- (-1.010000,-4.100000);
\definecolor{color_76}{rgb}{0.00591567,0,0.994084};
\draw[fill=color_76,color_76] (-2.000000,-4.100000) -- (-1.010000,-4.100000) -- (-2.000000,-3.315000) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.010000,-4.100000);
\draw (-1.010000,-4.100000) -- (-2.000000,-3.315000);
\draw (-2.000000,-3.315000) -- (-2.000000,-4.100000);
\definecolor{color_77}{rgb}{0.00879621,0,0.991204};
\draw[fill=color_77,color_77] (-2.000000,-2.100000) -- (-0.866000,-2.100000) -- (-1.352563,-2.839327) -- cycle;
\draw (-2.000000,-2.100000) -- (-0.866000,-2.100000);
\draw (-0.866000,-2.100000) -- (-1.352563,-2.839327);
\draw (-1.352563,-2.839327) -- (-2.000000,-2.100000);
\definecolor{color_78}{rgb}{1,0.0984834,0};
\draw[fill=color_78,color_78] (0.000000,-4.100000) -- (-1.010000,-4.100000) -- (0.000000,-3.437100) -- cycle;
\draw (0.000000,-4.100000) -- (-1.010000,-4.100000);
\draw (-1.010000,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.000000,-4.100000);
\definecolor{color_79}{rgb}{1,0.46051,0};
\draw[fill=color_79,color_79] (0.000000,-2.781000) -- (0.000000,-3.437100) -- (0.700541,-2.972483) -- cycle;
\draw (0.000000,-2.781000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.000000,-2.781000);
\definecolor{color_80}{rgb}{0.075416,0,0.924584};
\draw[fill=color_80,color_80] (1.329000,-2.100000) -- (0.700541,-2.972483) -- (1.416428,-3.078587) -- cycle;
\draw (1.329000,-2.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (1.329000,-2.100000);
\definecolor{color_81}{rgb}{0.0194554,0,0.980545};
\draw[fill=color_81,color_81] (0.984150,-4.100000) -- (2.000000,-3.437100) -- (1.416428,-3.078587) -- cycle;
\draw (0.984150,-4.100000) -- (2.000000,-3.437100);
\draw (2.000000,-3.437100) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (0.984150,-4.100000);
\definecolor{color_82}{rgb}{0.00490661,0,0.995093};
\draw[fill=color_82,color_82] (2.000000,-3.437100) -- (2.000000,-2.712900) -- (1.416428,-3.078587) -- cycle;
\draw (2.000000,-3.437100) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (2.000000,-3.437100);
\definecolor{color_83}{rgb}{1,0.0364314,0};
\draw[fill=color_83,color_83] (0.984150,-4.100000) -- (0.000000,-3.437100) -- (0.700541,-2.972483) -- cycle;
\draw (0.984150,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.984150,-4.100000);
\definecolor{color_84}{rgb}{0.291481,0,0.708519};
\draw[fill=color_84,color_84] (0.600000,-2.100000) -- (1.329000,-2.100000) -- (0.700541,-2.972483) -- cycle;
\draw (0.600000,-2.100000) -- (1.329000,-2.100000);
\draw (1.329000,-2.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.600000,-2.100000);
\definecolor{color_85}{rgb}{0.408215,0,0.591785};
\draw[fill=color_85,color_85] (0.600000,-2.100000) -- (0.000000,-2.781000) -- (0.700541,-2.972483) -- cycle;
\draw (0.600000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (0.600000,-2.100000);
\definecolor{color_86}{rgb}{0.0115275,0,0.988473};
\draw[fill=color_86,color_86] (1.329000,-2.100000) -- (2.000000,-2.712900) -- (1.416428,-3.078587) -- cycle;
\draw (1.329000,-2.100000) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (1.329000,-2.100000);
\definecolor{color_87}{rgb}{0,0,1};
\draw[fill=color_87,color_87] (2.000000,-2.100000) -- (1.329000,-2.100000) -- (2.000000,-2.712900) -- cycle;
\draw (2.000000,-2.100000) -- (1.329000,-2.100000);
\draw (1.329000,-2.100000) -- (2.000000,-2.712900);
\draw (2.000000,-2.712900) -- (2.000000,-2.100000);
\definecolor{color_88}{rgb}{0.0129564,0,0.987044};
\draw[fill=color_88,color_88] (2.000000,-4.100000) -- (0.984150,-4.100000) -- (2.000000,-3.437100) -- cycle;
\draw (2.000000,-4.100000) -- (0.984150,-4.100000);
\draw (0.984150,-4.100000) -- (2.000000,-3.437100);
\draw (2.000000,-3.437100) -- (2.000000,-4.100000);
\definecolor{color_89}{rgb}{0.869449,0,0.130551};
\draw[fill=color_89,color_89] (0.000000,-2.100000) -- (0.600000,-2.100000) -- (0.000000,-2.781000) -- cycle;
\draw (0.000000,-2.100000) -- (0.600000,-2.100000);
\draw (0.600000,-2.100000) -- (0.000000,-2.781000);
\draw (0.000000,-2.781000) -- (0.000000,-2.100000);
\definecolor{color_90}{rgb}{1,0.288101,0};
\draw[fill=color_90,color_90] (0.000000,-4.100000) -- (0.984150,-4.100000) -- (0.000000,-3.437100) -- cycle;
\draw (0.000000,-4.100000) -- (0.984150,-4.100000);
\draw (0.984150,-4.100000) -- (0.000000,-3.437100);
\draw (0.000000,-3.437100) -- (0.000000,-4.100000);
\definecolor{color_91}{rgb}{0.110451,0,0.889549};
\draw[fill=color_91,color_91] (0.984150,-4.100000) -- (0.700541,-2.972483) -- (1.416428,-3.078587) -- cycle;
\draw (0.984150,-4.100000) -- (0.700541,-2.972483);
\draw (0.700541,-2.972483) -- (1.416428,-3.078587);
\draw (1.416428,-3.078587) -- (0.984150,-4.100000);
\definecolor{color_92}{rgb}{0.0808028,0,0.919197};
\draw[fill=color_92,color_92] (-0.627625,-0.543952) -- (-0.696909,-1.302081) -- (-1.374474,-0.833131) -- cycle;
\draw (-0.627625,-0.543952) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-0.627625,-0.543952);
\definecolor{color_93}{rgb}{0.816212,0,0.183788};
\draw[fill=color_93,color_93] (-1.323769,0.789536) -- (-0.673079,0.342925) -- (-0.724972,1.082667) -- cycle;
\draw (-1.323769,0.789536) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-1.323769,0.789536);
\definecolor{color_94}{rgb}{0.0391679,0,0.960832};
\draw[fill=color_94,color_94] (-2.000000,-0.368706) -- (-1.312792,-0.084165) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-0.368706);
\definecolor{color_95}{rgb}{0.00308915,0,0.996911};
\draw[fill=color_95,color_95] (-2.000000,2.000000) -- (-2.000000,1.085961) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.085961);
\draw (-2.000000,1.085961) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,2.000000);
\definecolor{color_96}{rgb}{0.849979,0,0.150021};
\draw[fill=color_96,color_96] (-0.627625,-0.543952) -- (-0.673079,0.342925) -- (-1.312792,-0.084165) -- cycle;
\draw (-0.627625,-0.543952) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-0.627625,-0.543952);
\definecolor{color_97}{rgb}{0.0125127,0,0.987487};
\draw[fill=color_97,color_97] (-2.000000,1.085961) -- (-1.323769,0.789536) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,1.085961) -- (-1.323769,0.789536);
\draw (-1.323769,0.789536) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,1.085961);
\definecolor{color_98}{rgb}{0,0,1};
\draw[fill=color_98,color_98] (-1.525013,-1.500533) -- (-0.696909,-1.302081) -- (-1.374474,-0.833131) -- cycle;
\draw (-1.525013,-1.500533) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-1.525013,-1.500533);
\definecolor{color_99}{rgb}{0.00874921,0,0.991251};
\draw[fill=color_99,color_99] (2.000000,0.612900) -- (2.000000,1.264680) -- (1.205171,0.933544) -- cycle;
\draw (2.000000,0.612900) -- (2.000000,1.264680);
\draw (2.000000,1.264680) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (2.000000,0.612900);
\definecolor{color_100}{rgb}{0.0666568,0,0.933343};
\draw[fill=color_100,color_100] (-1.323769,0.789536) -- (-1.312792,-0.084165) -- (-2.000000,0.316137) -- cycle;
\draw (-1.323769,0.789536) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-1.323769,0.789536);
\definecolor{color_101}{rgb}{0.00421216,0,0.995788};
\draw[fill=color_101,color_101] (1.074286,2.000000) -- (1.581962,1.565424) -- (1.205171,0.933544) -- cycle;
\draw (1.074286,2.000000) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.074286,2.000000);
\definecolor{color_102}{rgb}{0.031852,0,0.968148};
\draw[fill=color_102,color_102] (-2.000000,1.085961) -- (-1.323769,0.789536) -- (-2.000000,0.316137) -- cycle;
\draw (-2.000000,1.085961) -- (-1.323769,0.789536);
\draw (-1.323769,0.789536) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-2.000000,1.085961);
\definecolor{color_103}{rgb}{0.0148918,0,0.985108};
\draw[fill=color_103,color_103] (1.329000,0.000000) -- (2.000000,0.612900) -- (1.205171,0.933544) -- cycle;
\draw (1.329000,0.000000) -- (2.000000,0.612900);
\draw (2.000000,0.612900) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.329000,0.000000);
\definecolor{color_104}{rgb}{0,0,1};
\draw[fill=color_104,color_104] (2.000000,0.000000) -- (1.329000,0.000000) -- (2.000000,0.612900) -- cycle;
\draw (2.000000,0.000000) -- (1.329000,0.000000);
\draw (1.329000,0.000000) -- (2.000000,0.612900);
\draw (2.000000,0.612900) -- (2.000000,0.000000);
\definecolor{color_105}{rgb}{0.12337,0,0.87663};
\draw[fill=color_105,color_105] (-0.627625,-0.543952) -- (-1.312792,-0.084165) -- (-1.374474,-0.833131) -- cycle;
\draw (-0.627625,-0.543952) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-0.627625,-0.543952);
\definecolor{color_106}{rgb}{0.237972,0,0.762028};
\draw[fill=color_106,color_106] (-0.627625,-0.543952) -- (0.000000,-0.866000) -- (-0.696909,-1.302081) -- cycle;
\draw (-0.627625,-0.543952) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-0.627625,-0.543952);
\definecolor{color_107}{rgb}{0.583013,0,0.416987};
\draw[fill=color_107,color_107] (-1.323769,0.789536) -- (-0.673079,0.342925) -- (-1.312792,-0.084165) -- cycle;
\draw (-1.323769,0.789536) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-1.323769,0.789536);
\definecolor{color_108}{rgb}{0.0136447,0,0.986355};
\draw[fill=color_108,color_108] (0.285714,2.000000) -- (-0.640000,2.000000) -- (-0.270943,1.523837) -- cycle;
\draw (0.285714,2.000000) -- (-0.640000,2.000000);
\draw (-0.640000,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (0.285714,2.000000);
\definecolor{color_109}{rgb}{0.00593938,0,0.994061};
\draw[fill=color_109,color_109] (-0.640000,2.000000) -- (-1.288000,2.000000) -- (-1.310720,1.529306) -- cycle;
\draw (-0.640000,2.000000) -- (-1.288000,2.000000);
\draw (-1.288000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.640000,2.000000);
\definecolor{color_110}{rgb}{0.0220702,0,0.97793};
\draw[fill=color_110,color_110] (0.000000,-2.000000) -- (0.000000,-0.866000) -- (-0.696909,-1.302081) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (0.000000,-2.000000);
\definecolor{color_111}{rgb}{0,0,1};
\draw[fill=color_111,color_111] (-2.000000,2.000000) -- (-1.288000,2.000000) -- (-1.310720,1.529306) -- cycle;
\draw (-2.000000,2.000000) -- (-1.288000,2.000000);
\draw (-1.288000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-2.000000,2.000000);
\definecolor{color_112}{rgb}{0.00358829,0,0.996412};
\draw[fill=color_112,color_112] (2.000000,1.264680) -- (1.581962,1.565424) -- (1.205171,0.933544) -- cycle;
\draw (2.000000,1.264680) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (2.000000,1.264680);
\definecolor{color_113}{rgb}{0.0637661,0,0.936234};
\draw[fill=color_113,color_113] (1.074286,2.000000) -- (0.222896,0.884269) -- (1.205171,0.933544) -- cycle;
\draw (1.074286,2.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (1.074286,2.000000);
\definecolor{color_114}{rgb}{0.357012,0,0.642988};
\draw[fill=color_114,color_114] (0.600000,0.000000) -- (1.329000,0.000000) -- (1.205171,0.933544) -- cycle;
\draw (0.600000,0.000000) -- (1.329000,0.000000);
\draw (1.329000,0.000000) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (0.600000,0.000000);
\definecolor{color_115}{rgb}{0,0,1};
\draw[fill=color_115,color_115] (-2.000000,-1.250171) -- (-1.525013,-1.500533) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-1.250171) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-1.250171);
\definecolor{color_116}{rgb}{0,0,1};
\draw[fill=color_116,color_116] (-1.093500,-2.000000) -- (-1.525013,-1.500533) -- (-0.696909,-1.302081) -- cycle;
\draw (-1.093500,-2.000000) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (-1.093500,-2.000000);
\definecolor{color_117}{rgb}{0.994654,0,0.00534608};
\draw[fill=color_117,color_117] (0.000000,0.000000) -- (0.600000,0.000000) -- (0.222896,0.884269) -- cycle;
\draw (0.000000,0.000000) -- (0.600000,0.000000);
\draw (0.600000,0.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.000000,0.000000);
\definecolor{color_118}{rgb}{0.0269478,0,0.973052};
\draw[fill=color_118,color_118] (-0.640000,2.000000) -- (-1.310720,1.529306) -- (-0.724972,1.082667) -- cycle;
\draw (-0.640000,2.000000) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.640000,2.000000);
\definecolor{color_119}{rgb}{0.743062,0,0.256938};
\draw[fill=color_119,color_119] (0.000000,0.000000) -- (-0.627625,-0.543952) -- (0.000000,-0.866000) -- cycle;
\draw (0.000000,0.000000) -- (-0.627625,-0.543952);
\draw (-0.627625,-0.543952) -- (0.000000,-0.866000);
\draw (0.000000,-0.866000) -- (0.000000,0.000000);
\definecolor{color_120}{rgb}{0.0193219,0,0.980678};
\draw[fill=color_120,color_120] (1.074286,2.000000) -- (0.285714,2.000000) -- (0.222896,0.884269) -- cycle;
\draw (1.074286,2.000000) -- (0.285714,2.000000);
\draw (0.285714,2.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.074286,2.000000);
\definecolor{color_121}{rgb}{0.0167459,0,0.983254};
\draw[fill=color_121,color_121] (-1.323769,0.789536) -- (-1.310720,1.529306) -- (-0.724972,1.082667) -- cycle;
\draw (-1.323769,0.789536) -- (-1.310720,1.529306);
\draw (-1.310720,1.529306) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-1.323769,0.789536);
\definecolor{color_122}{rgb}{0,0,1};
\draw[fill=color_122,color_122] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.581962,1.565424) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (2.000000,2.000000);
\definecolor{color_123}{rgb}{0,0,1};
\draw[fill=color_123,color_123] (-2.000000,-2.000000) -- (-1.093500,-2.000000) -- (-1.525013,-1.500533) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.093500,-2.000000);
\draw (-1.093500,-2.000000) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-2.000000,-2.000000);
\definecolor{color_124}{rgb}{0.00768013,0,0.99232};
\draw[fill=color_124,color_124] (0.000000,-2.000000) -- (-1.093500,-2.000000) -- (-0.696909,-1.302081) -- cycle;
\draw (0.000000,-2.000000) -- (-1.093500,-2.000000);
\draw (-1.093500,-2.000000) -- (-0.696909,-1.302081);
\draw (-0.696909,-1.302081) -- (0.000000,-2.000000);
\definecolor{color_125}{rgb}{0.0531137,0,0.946886};
\draw[fill=color_125,color_125] (-0.270943,1.523837) -- (0.222896,0.884269) -- (-0.724972,1.082667) -- cycle;
\draw (-0.270943,1.523837) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.270943,1.523837);
\definecolor{color_126}{rgb}{0.0248541,0,0.975146};
\draw[fill=color_126,color_126] (-0.640000,2.000000) -- (-0.270943,1.523837) -- (-0.724972,1.082667) -- cycle;
\draw (-0.640000,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.640000,2.000000);
\definecolor{color_127}{rgb}{0,0,1};
\draw[fill=color_127,color_127] (-2.000000,-2.000000) -- (-2.000000,-1.250171) -- (-1.525013,-1.500533) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.250171);
\draw (-2.000000,-1.250171) -- (-1.525013,-1.500533);
\draw (-1.525013,-1.500533) -- (-2.000000,-2.000000);
\definecolor{color_128}{rgb}{1,0.45612,0};
\draw[fill=color_128,color_128] (0.000000,0.000000) -- (-0.627625,-0.543952) -- (-0.673079,0.342925) -- cycle;
\draw (0.000000,0.000000) -- (-0.627625,-0.543952);
\draw (-0.627625,-0.543952) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (0.000000,0.000000);
\definecolor{color_129}{rgb}{0.0278217,0,0.972178};
\draw[fill=color_129,color_129] (-2.000000,-0.368706) -- (-1.312792,-0.084165) -- (-2.000000,0.316137) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.312792,-0.084165);
\draw (-1.312792,-0.084165) -- (-2.000000,0.316137);
\draw (-2.000000,0.316137) -- (-2.000000,-0.368706);
\definecolor{color_130}{rgb}{0.926354,0,0.0736462};
\draw[fill=color_130,color_130] (0.600000,0.000000) -- (0.222896,0.884269) -- (1.205171,0.933544) -- cycle;
\draw (0.600000,0.000000) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (1.205171,0.933544);
\draw (1.205171,0.933544) -- (0.600000,0.000000);
\definecolor{color_131}{rgb}{1,0.011174,0};
\draw[fill=color_131,color_131] (-0.673079,0.342925) -- (0.222896,0.884269) -- (-0.724972,1.082667) -- cycle;
\draw (-0.673079,0.342925) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (-0.724972,1.082667);
\draw (-0.724972,1.082667) -- (-0.673079,0.342925);
\definecolor{color_132}{rgb}{1,0.550715,0};
\draw[fill=color_132,color_132] (0.000000,0.000000) -- (-0.673079,0.342925) -- (0.222896,0.884269) -- cycle;
\draw (0.000000,0.000000) -- (-0.673079,0.342925);
\draw (-0.673079,0.342925) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.000000,0.000000);
\definecolor{color_133}{rgb}{0.0312681,0,0.968732};
\draw[fill=color_133,color_133] (0.285714,2.000000) -- (-0.270943,1.523837) -- (0.222896,0.884269) -- cycle;
\draw (0.285714,2.000000) -- (-0.270943,1.523837);
\draw (-0.270943,1.523837) -- (0.222896,0.884269);
\draw (0.222896,0.884269) -- (0.285714,2.000000);
\definecolor{color_134}{rgb}{0,0,1};
\draw[fill=color_134,color_134] (2.000000,2.000000) -- (2.000000,1.264680) -- (1.581962,1.565424) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.264680);
\draw (2.000000,1.264680) -- (1.581962,1.565424);
\draw (1.581962,1.565424) -- (2.000000,2.000000);
\definecolor{color_135}{rgb}{0.00965857,0,0.990341};
\draw[fill=color_135,color_135] (-2.000000,-0.368706) -- (-2.000000,-1.250171) -- (-1.374474,-0.833131) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.250171);
\draw (-2.000000,-1.250171) -- (-1.374474,-0.833131);
\draw (-1.374474,-0.833131) -- (-2.000000,-0.368706);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}[scale=2]
\definecolor{color_136}{rgb}{0,0,1};
\draw[fill=color_136,color_136] (0.000000,-1.000000) -- (0.200000,-1.000000) -- (0.200000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_137}{rgb}{0.002002,0,0.997998};
\draw[fill=color_137,color_137] (0.000000,-0.997998) -- (0.200000,-0.997998) -- (0.200000,-0.995998) -- (0.000000,-0.995998) -- cycle;
\definecolor{color_138}{rgb}{0.004004,0,0.995996};
\draw[fill=color_138,color_138] (0.000000,-0.995996) -- (0.200000,-0.995996) -- (0.200000,-0.993996) -- (0.000000,-0.993996) -- cycle;
\definecolor{color_139}{rgb}{0.00600601,0,0.993994};
\draw[fill=color_139,color_139] (0.000000,-0.993994) -- (0.200000,-0.993994) -- (0.200000,-0.991994) -- (0.000000,-0.991994) -- cycle;
\definecolor{color_140}{rgb}{0.00800801,0,0.991992};
\draw[fill=color_140,color_140] (0.000000,-0.991992) -- (0.200000,-0.991992) -- (0.200000,-0.989992) -- (0.000000,-0.989992) -- cycle;
\definecolor{color_141}{rgb}{0.01001,0,0.98999};
\draw[fill=color_141,color_141] (0.000000,-0.989990) -- (0.200000,-0.989990) -- (0.200000,-0.987990) -- (0.000000,-0.987990) -- cycle;
\definecolor{color_142}{rgb}{0.012012,0,0.987988};
\draw[fill=color_142,color_142] (0.000000,-0.987988) -- (0.200000,-0.987988) -- (0.200000,-0.985988) -- (0.000000,-0.985988) -- cycle;
\definecolor{color_143}{rgb}{0.014014,0,0.985986};
\draw[fill=color_143,color_143] (0.000000,-0.985986) -- (0.200000,-0.985986) -- (0.200000,-0.983986) -- (0.000000,-0.983986) -- cycle;
\definecolor{color_144}{rgb}{0.016016,0,0.983984};
\draw[fill=color_144,color_144] (0.000000,-0.983984) -- (0.200000,-0.983984) -- (0.200000,-0.981984) -- (0.000000,-0.981984) -- cycle;
\definecolor{color_145}{rgb}{0.018018,0,0.981982};
\draw[fill=color_145,color_145] (0.000000,-0.981982) -- (0.200000,-0.981982) -- (0.200000,-0.979982) -- (0.000000,-0.979982) -- cycle;
\definecolor{color_146}{rgb}{0.02002,0,0.97998};
\draw[fill=color_146,color_146] (0.000000,-0.979980) -- (0.200000,-0.979980) -- (0.200000,-0.977980) -- (0.000000,-0.977980) -- cycle;
\definecolor{color_147}{rgb}{0.022022,0,0.977978};
\draw[fill=color_147,color_147] (0.000000,-0.977978) -- (0.200000,-0.977978) -- (0.200000,-0.975978) -- (0.000000,-0.975978) -- cycle;
\definecolor{color_148}{rgb}{0.024024,0,0.975976};
\draw[fill=color_148,color_148] (0.000000,-0.975976) -- (0.200000,-0.975976) -- (0.200000,-0.973976) -- (0.000000,-0.973976) -- cycle;
\definecolor{color_149}{rgb}{0.026026,0,0.973974};
\draw[fill=color_149,color_149] (0.000000,-0.973974) -- (0.200000,-0.973974) -- (0.200000,-0.971974) -- (0.000000,-0.971974) -- cycle;
\definecolor{color_150}{rgb}{0.028028,0,0.971972};
\draw[fill=color_150,color_150] (0.000000,-0.971972) -- (0.200000,-0.971972) -- (0.200000,-0.969972) -- (0.000000,-0.969972) -- cycle;
\definecolor{color_151}{rgb}{0.03003,0,0.96997};
\draw[fill=color_151,color_151] (0.000000,-0.969970) -- (0.200000,-0.969970) -- (0.200000,-0.967970) -- (0.000000,-0.967970) -- cycle;
\definecolor{color_152}{rgb}{0.032032,0,0.967968};
\draw[fill=color_152,color_152] (0.000000,-0.967968) -- (0.200000,-0.967968) -- (0.200000,-0.965968) -- (0.000000,-0.965968) -- cycle;
\definecolor{color_153}{rgb}{0.034034,0,0.965966};
\draw[fill=color_153,color_153] (0.000000,-0.965966) -- (0.200000,-0.965966) -- (0.200000,-0.963966) -- (0.000000,-0.963966) -- cycle;
\definecolor{color_154}{rgb}{0.036036,0,0.963964};
\draw[fill=color_154,color_154] (0.000000,-0.963964) -- (0.200000,-0.963964) -- (0.200000,-0.961964) -- (0.000000,-0.961964) -- cycle;
\definecolor{color_155}{rgb}{0.038038,0,0.961962};
\draw[fill=color_155,color_155] (0.000000,-0.961962) -- (0.200000,-0.961962) -- (0.200000,-0.959962) -- (0.000000,-0.959962) -- cycle;
\definecolor{color_156}{rgb}{0.04004,0,0.95996};
\draw[fill=color_156,color_156] (0.000000,-0.959960) -- (0.200000,-0.959960) -- (0.200000,-0.957960) -- (0.000000,-0.957960) -- cycle;
\definecolor{color_157}{rgb}{0.042042,0,0.957958};
\draw[fill=color_157,color_157] (0.000000,-0.957958) -- (0.200000,-0.957958) -- (0.200000,-0.955958) -- (0.000000,-0.955958) -- cycle;
\definecolor{color_158}{rgb}{0.044044,0,0.955956};
\draw[fill=color_158,color_158] (0.000000,-0.955956) -- (0.200000,-0.955956) -- (0.200000,-0.953956) -- (0.000000,-0.953956) -- cycle;
\definecolor{color_159}{rgb}{0.046046,0,0.953954};
\draw[fill=color_159,color_159] (0.000000,-0.953954) -- (0.200000,-0.953954) -- (0.200000,-0.951954) -- (0.000000,-0.951954) -- cycle;
\definecolor{color_160}{rgb}{0.048048,0,0.951952};
\draw[fill=color_160,color_160] (0.000000,-0.951952) -- (0.200000,-0.951952) -- (0.200000,-0.949952) -- (0.000000,-0.949952) -- cycle;
\definecolor{color_161}{rgb}{0.0500501,0,0.94995};
\draw[fill=color_161,color_161] (0.000000,-0.949950) -- (0.200000,-0.949950) -- (0.200000,-0.947950) -- (0.000000,-0.947950) -- cycle;
\definecolor{color_162}{rgb}{0.0520521,0,0.947948};
\draw[fill=color_162,color_162] (0.000000,-0.947948) -- (0.200000,-0.947948) -- (0.200000,-0.945948) -- (0.000000,-0.945948) -- cycle;
\definecolor{color_163}{rgb}{0.0540541,0,0.945946};
\draw[fill=color_163,color_163] (0.000000,-0.945946) -- (0.200000,-0.945946) -- (0.200000,-0.943946) -- (0.000000,-0.943946) -- cycle;
\definecolor{color_164}{rgb}{0.0560561,0,0.943944};
\draw[fill=color_164,color_164] (0.000000,-0.943944) -- (0.200000,-0.943944) -- (0.200000,-0.941944) -- (0.000000,-0.941944) -- cycle;
\definecolor{color_165}{rgb}{0.0580581,0,0.941942};
\draw[fill=color_165,color_165] (0.000000,-0.941942) -- (0.200000,-0.941942) -- (0.200000,-0.939942) -- (0.000000,-0.939942) -- cycle;
\definecolor{color_166}{rgb}{0.0600601,0,0.93994};
\draw[fill=color_166,color_166] (0.000000,-0.939940) -- (0.200000,-0.939940) -- (0.200000,-0.937940) -- (0.000000,-0.937940) -- cycle;
\definecolor{color_167}{rgb}{0.0620621,0,0.937938};
\draw[fill=color_167,color_167] (0.000000,-0.937938) -- (0.200000,-0.937938) -- (0.200000,-0.935938) -- (0.000000,-0.935938) -- cycle;
\definecolor{color_168}{rgb}{0.0640641,0,0.935936};
\draw[fill=color_168,color_168] (0.000000,-0.935936) -- (0.200000,-0.935936) -- (0.200000,-0.933936) -- (0.000000,-0.933936) -- cycle;
\definecolor{color_169}{rgb}{0.0660661,0,0.933934};
\draw[fill=color_169,color_169] (0.000000,-0.933934) -- (0.200000,-0.933934) -- (0.200000,-0.931934) -- (0.000000,-0.931934) -- cycle;
\definecolor{color_170}{rgb}{0.0680681,0,0.931932};
\draw[fill=color_170,color_170] (0.000000,-0.931932) -- (0.200000,-0.931932) -- (0.200000,-0.929932) -- (0.000000,-0.929932) -- cycle;
\definecolor{color_171}{rgb}{0.0700701,0,0.92993};
\draw[fill=color_171,color_171] (0.000000,-0.929930) -- (0.200000,-0.929930) -- (0.200000,-0.927930) -- (0.000000,-0.927930) -- cycle;
\definecolor{color_172}{rgb}{0.0720721,0,0.927928};
\draw[fill=color_172,color_172] (0.000000,-0.927928) -- (0.200000,-0.927928) -- (0.200000,-0.925928) -- (0.000000,-0.925928) -- cycle;
\definecolor{color_173}{rgb}{0.0740741,0,0.925926};
\draw[fill=color_173,color_173] (0.000000,-0.925926) -- (0.200000,-0.925926) -- (0.200000,-0.923926) -- (0.000000,-0.923926) -- cycle;
\definecolor{color_174}{rgb}{0.0760761,0,0.923924};
\draw[fill=color_174,color_174] (0.000000,-0.923924) -- (0.200000,-0.923924) -- (0.200000,-0.921924) -- (0.000000,-0.921924) -- cycle;
\definecolor{color_175}{rgb}{0.0780781,0,0.921922};
\draw[fill=color_175,color_175] (0.000000,-0.921922) -- (0.200000,-0.921922) -- (0.200000,-0.919922) -- (0.000000,-0.919922) -- cycle;
\definecolor{color_176}{rgb}{0.0800801,0,0.91992};
\draw[fill=color_176,color_176] (0.000000,-0.919920) -- (0.200000,-0.919920) -- (0.200000,-0.917920) -- (0.000000,-0.917920) -- cycle;
\definecolor{color_177}{rgb}{0.0820821,0,0.917918};
\draw[fill=color_177,color_177] (0.000000,-0.917918) -- (0.200000,-0.917918) -- (0.200000,-0.915918) -- (0.000000,-0.915918) -- cycle;
\definecolor{color_178}{rgb}{0.0840841,0,0.915916};
\draw[fill=color_178,color_178] (0.000000,-0.915916) -- (0.200000,-0.915916) -- (0.200000,-0.913916) -- (0.000000,-0.913916) -- cycle;
\definecolor{color_179}{rgb}{0.0860861,0,0.913914};
\draw[fill=color_179,color_179] (0.000000,-0.913914) -- (0.200000,-0.913914) -- (0.200000,-0.911914) -- (0.000000,-0.911914) -- cycle;
\definecolor{color_180}{rgb}{0.0880881,0,0.911912};
\draw[fill=color_180,color_180] (0.000000,-0.911912) -- (0.200000,-0.911912) -- (0.200000,-0.909912) -- (0.000000,-0.909912) -- cycle;
\definecolor{color_181}{rgb}{0.0900901,0,0.90991};
\draw[fill=color_181,color_181] (0.000000,-0.909910) -- (0.200000,-0.909910) -- (0.200000,-0.907910) -- (0.000000,-0.907910) -- cycle;
\definecolor{color_182}{rgb}{0.0920921,0,0.907908};
\draw[fill=color_182,color_182] (0.000000,-0.907908) -- (0.200000,-0.907908) -- (0.200000,-0.905908) -- (0.000000,-0.905908) -- cycle;
\definecolor{color_183}{rgb}{0.0940941,0,0.905906};
\draw[fill=color_183,color_183] (0.000000,-0.905906) -- (0.200000,-0.905906) -- (0.200000,-0.903906) -- (0.000000,-0.903906) -- cycle;
\definecolor{color_184}{rgb}{0.0960961,0,0.903904};
\draw[fill=color_184,color_184] (0.000000,-0.903904) -- (0.200000,-0.903904) -- (0.200000,-0.901904) -- (0.000000,-0.901904) -- cycle;
\definecolor{color_185}{rgb}{0.0980981,0,0.901902};
\draw[fill=color_185,color_185] (0.000000,-0.901902) -- (0.200000,-0.901902) -- (0.200000,-0.899902) -- (0.000000,-0.899902) -- cycle;
\definecolor{color_186}{rgb}{0.1001,0,0.8999};
\draw[fill=color_186,color_186] (0.000000,-0.899900) -- (0.200000,-0.899900) -- (0.200000,-0.897900) -- (0.000000,-0.897900) -- cycle;
\definecolor{color_187}{rgb}{0.102102,0,0.897898};
\draw[fill=color_187,color_187] (0.000000,-0.897898) -- (0.200000,-0.897898) -- (0.200000,-0.895898) -- (0.000000,-0.895898) -- cycle;
\definecolor{color_188}{rgb}{0.104104,0,0.895896};
\draw[fill=color_188,color_188] (0.000000,-0.895896) -- (0.200000,-0.895896) -- (0.200000,-0.893896) -- (0.000000,-0.893896) -- cycle;
\definecolor{color_189}{rgb}{0.106106,0,0.893894};
\draw[fill=color_189,color_189] (0.000000,-0.893894) -- (0.200000,-0.893894) -- (0.200000,-0.891894) -- (0.000000,-0.891894) -- cycle;
\definecolor{color_190}{rgb}{0.108108,0,0.891892};
\draw[fill=color_190,color_190] (0.000000,-0.891892) -- (0.200000,-0.891892) -- (0.200000,-0.889892) -- (0.000000,-0.889892) -- cycle;
\definecolor{color_191}{rgb}{0.11011,0,0.88989};
\draw[fill=color_191,color_191] (0.000000,-0.889890) -- (0.200000,-0.889890) -- (0.200000,-0.887890) -- (0.000000,-0.887890) -- cycle;
\definecolor{color_192}{rgb}{0.112112,0,0.887888};
\draw[fill=color_192,color_192] (0.000000,-0.887888) -- (0.200000,-0.887888) -- (0.200000,-0.885888) -- (0.000000,-0.885888) -- cycle;
\definecolor{color_193}{rgb}{0.114114,0,0.885886};
\draw[fill=color_193,color_193] (0.000000,-0.885886) -- (0.200000,-0.885886) -- (0.200000,-0.883886) -- (0.000000,-0.883886) -- cycle;
\definecolor{color_194}{rgb}{0.116116,0,0.883884};
\draw[fill=color_194,color_194] (0.000000,-0.883884) -- (0.200000,-0.883884) -- (0.200000,-0.881884) -- (0.000000,-0.881884) -- cycle;
\definecolor{color_195}{rgb}{0.118118,0,0.881882};
\draw[fill=color_195,color_195] (0.000000,-0.881882) -- (0.200000,-0.881882) -- (0.200000,-0.879882) -- (0.000000,-0.879882) -- cycle;
\definecolor{color_196}{rgb}{0.12012,0,0.87988};
\draw[fill=color_196,color_196] (0.000000,-0.879880) -- (0.200000,-0.879880) -- (0.200000,-0.877880) -- (0.000000,-0.877880) -- cycle;
\definecolor{color_197}{rgb}{0.122122,0,0.877878};
\draw[fill=color_197,color_197] (0.000000,-0.877878) -- (0.200000,-0.877878) -- (0.200000,-0.875878) -- (0.000000,-0.875878) -- cycle;
\definecolor{color_198}{rgb}{0.124124,0,0.875876};
\draw[fill=color_198,color_198] (0.000000,-0.875876) -- (0.200000,-0.875876) -- (0.200000,-0.873876) -- (0.000000,-0.873876) -- cycle;
\definecolor{color_199}{rgb}{0.126126,0,0.873874};
\draw[fill=color_199,color_199] (0.000000,-0.873874) -- (0.200000,-0.873874) -- (0.200000,-0.871874) -- (0.000000,-0.871874) -- cycle;
\definecolor{color_200}{rgb}{0.128128,0,0.871872};
\draw[fill=color_200,color_200] (0.000000,-0.871872) -- (0.200000,-0.871872) -- (0.200000,-0.869872) -- (0.000000,-0.869872) -- cycle;
\definecolor{color_201}{rgb}{0.13013,0,0.86987};
\draw[fill=color_201,color_201] (0.000000,-0.869870) -- (0.200000,-0.869870) -- (0.200000,-0.867870) -- (0.000000,-0.867870) -- cycle;
\definecolor{color_202}{rgb}{0.132132,0,0.867868};
\draw[fill=color_202,color_202] (0.000000,-0.867868) -- (0.200000,-0.867868) -- (0.200000,-0.865868) -- (0.000000,-0.865868) -- cycle;
\definecolor{color_203}{rgb}{0.134134,0,0.865866};
\draw[fill=color_203,color_203] (0.000000,-0.865866) -- (0.200000,-0.865866) -- (0.200000,-0.863866) -- (0.000000,-0.863866) -- cycle;
\definecolor{color_204}{rgb}{0.136136,0,0.863864};
\draw[fill=color_204,color_204] (0.000000,-0.863864) -- (0.200000,-0.863864) -- (0.200000,-0.861864) -- (0.000000,-0.861864) -- cycle;
\definecolor{color_205}{rgb}{0.138138,0,0.861862};
\draw[fill=color_205,color_205] (0.000000,-0.861862) -- (0.200000,-0.861862) -- (0.200000,-0.859862) -- (0.000000,-0.859862) -- cycle;
\definecolor{color_206}{rgb}{0.14014,0,0.85986};
\draw[fill=color_206,color_206] (0.000000,-0.859860) -- (0.200000,-0.859860) -- (0.200000,-0.857860) -- (0.000000,-0.857860) -- cycle;
\definecolor{color_207}{rgb}{0.142142,0,0.857858};
\draw[fill=color_207,color_207] (0.000000,-0.857858) -- (0.200000,-0.857858) -- (0.200000,-0.855858) -- (0.000000,-0.855858) -- cycle;
\definecolor{color_208}{rgb}{0.144144,0,0.855856};
\draw[fill=color_208,color_208] (0.000000,-0.855856) -- (0.200000,-0.855856) -- (0.200000,-0.853856) -- (0.000000,-0.853856) -- cycle;
\definecolor{color_209}{rgb}{0.146146,0,0.853854};
\draw[fill=color_209,color_209] (0.000000,-0.853854) -- (0.200000,-0.853854) -- (0.200000,-0.851854) -- (0.000000,-0.851854) -- cycle;
\definecolor{color_210}{rgb}{0.148148,0,0.851852};
\draw[fill=color_210,color_210] (0.000000,-0.851852) -- (0.200000,-0.851852) -- (0.200000,-0.849852) -- (0.000000,-0.849852) -- cycle;
\definecolor{color_211}{rgb}{0.15015,0,0.84985};
\draw[fill=color_211,color_211] (0.000000,-0.849850) -- (0.200000,-0.849850) -- (0.200000,-0.847850) -- (0.000000,-0.847850) -- cycle;
\definecolor{color_212}{rgb}{0.152152,0,0.847848};
\draw[fill=color_212,color_212] (0.000000,-0.847848) -- (0.200000,-0.847848) -- (0.200000,-0.845848) -- (0.000000,-0.845848) -- cycle;
\definecolor{color_213}{rgb}{0.154154,0,0.845846};
\draw[fill=color_213,color_213] (0.000000,-0.845846) -- (0.200000,-0.845846) -- (0.200000,-0.843846) -- (0.000000,-0.843846) -- cycle;
\definecolor{color_214}{rgb}{0.156156,0,0.843844};
\draw[fill=color_214,color_214] (0.000000,-0.843844) -- (0.200000,-0.843844) -- (0.200000,-0.841844) -- (0.000000,-0.841844) -- cycle;
\definecolor{color_215}{rgb}{0.158158,0,0.841842};
\draw[fill=color_215,color_215] (0.000000,-0.841842) -- (0.200000,-0.841842) -- (0.200000,-0.839842) -- (0.000000,-0.839842) -- cycle;
\definecolor{color_216}{rgb}{0.16016,0,0.83984};
\draw[fill=color_216,color_216] (0.000000,-0.839840) -- (0.200000,-0.839840) -- (0.200000,-0.837840) -- (0.000000,-0.837840) -- cycle;
\definecolor{color_217}{rgb}{0.162162,0,0.837838};
\draw[fill=color_217,color_217] (0.000000,-0.837838) -- (0.200000,-0.837838) -- (0.200000,-0.835838) -- (0.000000,-0.835838) -- cycle;
\definecolor{color_218}{rgb}{0.164164,0,0.835836};
\draw[fill=color_218,color_218] (0.000000,-0.835836) -- (0.200000,-0.835836) -- (0.200000,-0.833836) -- (0.000000,-0.833836) -- cycle;
\definecolor{color_219}{rgb}{0.166166,0,0.833834};
\draw[fill=color_219,color_219] (0.000000,-0.833834) -- (0.200000,-0.833834) -- (0.200000,-0.831834) -- (0.000000,-0.831834) -- cycle;
\definecolor{color_220}{rgb}{0.168168,0,0.831832};
\draw[fill=color_220,color_220] (0.000000,-0.831832) -- (0.200000,-0.831832) -- (0.200000,-0.829832) -- (0.000000,-0.829832) -- cycle;
\definecolor{color_221}{rgb}{0.17017,0,0.82983};
\draw[fill=color_221,color_221] (0.000000,-0.829830) -- (0.200000,-0.829830) -- (0.200000,-0.827830) -- (0.000000,-0.827830) -- cycle;
\definecolor{color_222}{rgb}{0.172172,0,0.827828};
\draw[fill=color_222,color_222] (0.000000,-0.827828) -- (0.200000,-0.827828) -- (0.200000,-0.825828) -- (0.000000,-0.825828) -- cycle;
\definecolor{color_223}{rgb}{0.174174,0,0.825826};
\draw[fill=color_223,color_223] (0.000000,-0.825826) -- (0.200000,-0.825826) -- (0.200000,-0.823826) -- (0.000000,-0.823826) -- cycle;
\definecolor{color_224}{rgb}{0.176176,0,0.823824};
\draw[fill=color_224,color_224] (0.000000,-0.823824) -- (0.200000,-0.823824) -- (0.200000,-0.821824) -- (0.000000,-0.821824) -- cycle;
\definecolor{color_225}{rgb}{0.178178,0,0.821822};
\draw[fill=color_225,color_225] (0.000000,-0.821822) -- (0.200000,-0.821822) -- (0.200000,-0.819822) -- (0.000000,-0.819822) -- cycle;
\definecolor{color_226}{rgb}{0.18018,0,0.81982};
\draw[fill=color_226,color_226] (0.000000,-0.819820) -- (0.200000,-0.819820) -- (0.200000,-0.817820) -- (0.000000,-0.817820) -- cycle;
\definecolor{color_227}{rgb}{0.182182,0,0.817818};
\draw[fill=color_227,color_227] (0.000000,-0.817818) -- (0.200000,-0.817818) -- (0.200000,-0.815818) -- (0.000000,-0.815818) -- cycle;
\definecolor{color_228}{rgb}{0.184184,0,0.815816};
\draw[fill=color_228,color_228] (0.000000,-0.815816) -- (0.200000,-0.815816) -- (0.200000,-0.813816) -- (0.000000,-0.813816) -- cycle;
\definecolor{color_229}{rgb}{0.186186,0,0.813814};
\draw[fill=color_229,color_229] (0.000000,-0.813814) -- (0.200000,-0.813814) -- (0.200000,-0.811814) -- (0.000000,-0.811814) -- cycle;
\definecolor{color_230}{rgb}{0.188188,0,0.811812};
\draw[fill=color_230,color_230] (0.000000,-0.811812) -- (0.200000,-0.811812) -- (0.200000,-0.809812) -- (0.000000,-0.809812) -- cycle;
\definecolor{color_231}{rgb}{0.19019,0,0.80981};
\draw[fill=color_231,color_231] (0.000000,-0.809810) -- (0.200000,-0.809810) -- (0.200000,-0.807810) -- (0.000000,-0.807810) -- cycle;
\definecolor{color_232}{rgb}{0.192192,0,0.807808};
\draw[fill=color_232,color_232] (0.000000,-0.807808) -- (0.200000,-0.807808) -- (0.200000,-0.805808) -- (0.000000,-0.805808) -- cycle;
\definecolor{color_233}{rgb}{0.194194,0,0.805806};
\draw[fill=color_233,color_233] (0.000000,-0.805806) -- (0.200000,-0.805806) -- (0.200000,-0.803806) -- (0.000000,-0.803806) -- cycle;
\definecolor{color_234}{rgb}{0.196196,0,0.803804};
\draw[fill=color_234,color_234] (0.000000,-0.803804) -- (0.200000,-0.803804) -- (0.200000,-0.801804) -- (0.000000,-0.801804) -- cycle;
\definecolor{color_235}{rgb}{0.198198,0,0.801802};
\draw[fill=color_235,color_235] (0.000000,-0.801802) -- (0.200000,-0.801802) -- (0.200000,-0.799802) -- (0.000000,-0.799802) -- cycle;
\definecolor{color_236}{rgb}{0.2002,0,0.7998};
\draw[fill=color_236,color_236] (0.000000,-0.799800) -- (0.200000,-0.799800) -- (0.200000,-0.797800) -- (0.000000,-0.797800) -- cycle;
\definecolor{color_237}{rgb}{0.202202,0,0.797798};
\draw[fill=color_237,color_237] (0.000000,-0.797798) -- (0.200000,-0.797798) -- (0.200000,-0.795798) -- (0.000000,-0.795798) -- cycle;
\definecolor{color_238}{rgb}{0.204204,0,0.795796};
\draw[fill=color_238,color_238] (0.000000,-0.795796) -- (0.200000,-0.795796) -- (0.200000,-0.793796) -- (0.000000,-0.793796) -- cycle;
\definecolor{color_239}{rgb}{0.206206,0,0.793794};
\draw[fill=color_239,color_239] (0.000000,-0.793794) -- (0.200000,-0.793794) -- (0.200000,-0.791794) -- (0.000000,-0.791794) -- cycle;
\definecolor{color_240}{rgb}{0.208208,0,0.791792};
\draw[fill=color_240,color_240] (0.000000,-0.791792) -- (0.200000,-0.791792) -- (0.200000,-0.789792) -- (0.000000,-0.789792) -- cycle;
\definecolor{color_241}{rgb}{0.21021,0,0.78979};
\draw[fill=color_241,color_241] (0.000000,-0.789790) -- (0.200000,-0.789790) -- (0.200000,-0.787790) -- (0.000000,-0.787790) -- cycle;
\definecolor{color_242}{rgb}{0.212212,0,0.787788};
\draw[fill=color_242,color_242] (0.000000,-0.787788) -- (0.200000,-0.787788) -- (0.200000,-0.785788) -- (0.000000,-0.785788) -- cycle;
\definecolor{color_243}{rgb}{0.214214,0,0.785786};
\draw[fill=color_243,color_243] (0.000000,-0.785786) -- (0.200000,-0.785786) -- (0.200000,-0.783786) -- (0.000000,-0.783786) -- cycle;
\definecolor{color_244}{rgb}{0.216216,0,0.783784};
\draw[fill=color_244,color_244] (0.000000,-0.783784) -- (0.200000,-0.783784) -- (0.200000,-0.781784) -- (0.000000,-0.781784) -- cycle;
\definecolor{color_245}{rgb}{0.218218,0,0.781782};
\draw[fill=color_245,color_245] (0.000000,-0.781782) -- (0.200000,-0.781782) -- (0.200000,-0.779782) -- (0.000000,-0.779782) -- cycle;
\definecolor{color_246}{rgb}{0.22022,0,0.77978};
\draw[fill=color_246,color_246] (0.000000,-0.779780) -- (0.200000,-0.779780) -- (0.200000,-0.777780) -- (0.000000,-0.777780) -- cycle;
\definecolor{color_247}{rgb}{0.222222,0,0.777778};
\draw[fill=color_247,color_247] (0.000000,-0.777778) -- (0.200000,-0.777778) -- (0.200000,-0.775778) -- (0.000000,-0.775778) -- cycle;
\definecolor{color_248}{rgb}{0.224224,0,0.775776};
\draw[fill=color_248,color_248] (0.000000,-0.775776) -- (0.200000,-0.775776) -- (0.200000,-0.773776) -- (0.000000,-0.773776) -- cycle;
\definecolor{color_249}{rgb}{0.226226,0,0.773774};
\draw[fill=color_249,color_249] (0.000000,-0.773774) -- (0.200000,-0.773774) -- (0.200000,-0.771774) -- (0.000000,-0.771774) -- cycle;
\definecolor{color_250}{rgb}{0.228228,0,0.771772};
\draw[fill=color_250,color_250] (0.000000,-0.771772) -- (0.200000,-0.771772) -- (0.200000,-0.769772) -- (0.000000,-0.769772) -- cycle;
\definecolor{color_251}{rgb}{0.23023,0,0.76977};
\draw[fill=color_251,color_251] (0.000000,-0.769770) -- (0.200000,-0.769770) -- (0.200000,-0.767770) -- (0.000000,-0.767770) -- cycle;
\definecolor{color_252}{rgb}{0.232232,0,0.767768};
\draw[fill=color_252,color_252] (0.000000,-0.767768) -- (0.200000,-0.767768) -- (0.200000,-0.765768) -- (0.000000,-0.765768) -- cycle;
\definecolor{color_253}{rgb}{0.234234,0,0.765766};
\draw[fill=color_253,color_253] (0.000000,-0.765766) -- (0.200000,-0.765766) -- (0.200000,-0.763766) -- (0.000000,-0.763766) -- cycle;
\definecolor{color_254}{rgb}{0.236236,0,0.763764};
\draw[fill=color_254,color_254] (0.000000,-0.763764) -- (0.200000,-0.763764) -- (0.200000,-0.761764) -- (0.000000,-0.761764) -- cycle;
\definecolor{color_255}{rgb}{0.238238,0,0.761762};
\draw[fill=color_255,color_255] (0.000000,-0.761762) -- (0.200000,-0.761762) -- (0.200000,-0.759762) -- (0.000000,-0.759762) -- cycle;
\definecolor{color_256}{rgb}{0.24024,0,0.75976};
\draw[fill=color_256,color_256] (0.000000,-0.759760) -- (0.200000,-0.759760) -- (0.200000,-0.757760) -- (0.000000,-0.757760) -- cycle;
\definecolor{color_257}{rgb}{0.242242,0,0.757758};
\draw[fill=color_257,color_257] (0.000000,-0.757758) -- (0.200000,-0.757758) -- (0.200000,-0.755758) -- (0.000000,-0.755758) -- cycle;
\definecolor{color_258}{rgb}{0.244244,0,0.755756};
\draw[fill=color_258,color_258] (0.000000,-0.755756) -- (0.200000,-0.755756) -- (0.200000,-0.753756) -- (0.000000,-0.753756) -- cycle;
\definecolor{color_259}{rgb}{0.246246,0,0.753754};
\draw[fill=color_259,color_259] (0.000000,-0.753754) -- (0.200000,-0.753754) -- (0.200000,-0.751754) -- (0.000000,-0.751754) -- cycle;
\definecolor{color_260}{rgb}{0.248248,0,0.751752};
\draw[fill=color_260,color_260] (0.000000,-0.751752) -- (0.200000,-0.751752) -- (0.200000,-0.749752) -- (0.000000,-0.749752) -- cycle;
\definecolor{color_261}{rgb}{0.25025,0,0.74975};
\draw[fill=color_261,color_261] (0.000000,-0.749750) -- (0.200000,-0.749750) -- (0.200000,-0.747750) -- (0.000000,-0.747750) -- cycle;
\definecolor{color_262}{rgb}{0.252252,0,0.747748};
\draw[fill=color_262,color_262] (0.000000,-0.747748) -- (0.200000,-0.747748) -- (0.200000,-0.745748) -- (0.000000,-0.745748) -- cycle;
\definecolor{color_263}{rgb}{0.254254,0,0.745746};
\draw[fill=color_263,color_263] (0.000000,-0.745746) -- (0.200000,-0.745746) -- (0.200000,-0.743746) -- (0.000000,-0.743746) -- cycle;
\definecolor{color_264}{rgb}{0.256256,0,0.743744};
\draw[fill=color_264,color_264] (0.000000,-0.743744) -- (0.200000,-0.743744) -- (0.200000,-0.741744) -- (0.000000,-0.741744) -- cycle;
\definecolor{color_265}{rgb}{0.258258,0,0.741742};
\draw[fill=color_265,color_265] (0.000000,-0.741742) -- (0.200000,-0.741742) -- (0.200000,-0.739742) -- (0.000000,-0.739742) -- cycle;
\definecolor{color_266}{rgb}{0.26026,0,0.73974};
\draw[fill=color_266,color_266] (0.000000,-0.739740) -- (0.200000,-0.739740) -- (0.200000,-0.737740) -- (0.000000,-0.737740) -- cycle;
\definecolor{color_267}{rgb}{0.262262,0,0.737738};
\draw[fill=color_267,color_267] (0.000000,-0.737738) -- (0.200000,-0.737738) -- (0.200000,-0.735738) -- (0.000000,-0.735738) -- cycle;
\definecolor{color_268}{rgb}{0.264264,0,0.735736};
\draw[fill=color_268,color_268] (0.000000,-0.735736) -- (0.200000,-0.735736) -- (0.200000,-0.733736) -- (0.000000,-0.733736) -- cycle;
\definecolor{color_269}{rgb}{0.266266,0,0.733734};
\draw[fill=color_269,color_269] (0.000000,-0.733734) -- (0.200000,-0.733734) -- (0.200000,-0.731734) -- (0.000000,-0.731734) -- cycle;
\definecolor{color_270}{rgb}{0.268268,0,0.731732};
\draw[fill=color_270,color_270] (0.000000,-0.731732) -- (0.200000,-0.731732) -- (0.200000,-0.729732) -- (0.000000,-0.729732) -- cycle;
\definecolor{color_271}{rgb}{0.27027,0,0.72973};
\draw[fill=color_271,color_271] (0.000000,-0.729730) -- (0.200000,-0.729730) -- (0.200000,-0.727730) -- (0.000000,-0.727730) -- cycle;
\definecolor{color_272}{rgb}{0.272272,0,0.727728};
\draw[fill=color_272,color_272] (0.000000,-0.727728) -- (0.200000,-0.727728) -- (0.200000,-0.725728) -- (0.000000,-0.725728) -- cycle;
\definecolor{color_273}{rgb}{0.274274,0,0.725726};
\draw[fill=color_273,color_273] (0.000000,-0.725726) -- (0.200000,-0.725726) -- (0.200000,-0.723726) -- (0.000000,-0.723726) -- cycle;
\definecolor{color_274}{rgb}{0.276276,0,0.723724};
\draw[fill=color_274,color_274] (0.000000,-0.723724) -- (0.200000,-0.723724) -- (0.200000,-0.721724) -- (0.000000,-0.721724) -- cycle;
\definecolor{color_275}{rgb}{0.278278,0,0.721722};
\draw[fill=color_275,color_275] (0.000000,-0.721722) -- (0.200000,-0.721722) -- (0.200000,-0.719722) -- (0.000000,-0.719722) -- cycle;
\definecolor{color_276}{rgb}{0.28028,0,0.71972};
\draw[fill=color_276,color_276] (0.000000,-0.719720) -- (0.200000,-0.719720) -- (0.200000,-0.717720) -- (0.000000,-0.717720) -- cycle;
\definecolor{color_277}{rgb}{0.282282,0,0.717718};
\draw[fill=color_277,color_277] (0.000000,-0.717718) -- (0.200000,-0.717718) -- (0.200000,-0.715718) -- (0.000000,-0.715718) -- cycle;
\definecolor{color_278}{rgb}{0.284284,0,0.715716};
\draw[fill=color_278,color_278] (0.000000,-0.715716) -- (0.200000,-0.715716) -- (0.200000,-0.713716) -- (0.000000,-0.713716) -- cycle;
\definecolor{color_279}{rgb}{0.286286,0,0.713714};
\draw[fill=color_279,color_279] (0.000000,-0.713714) -- (0.200000,-0.713714) -- (0.200000,-0.711714) -- (0.000000,-0.711714) -- cycle;
\definecolor{color_280}{rgb}{0.288288,0,0.711712};
\draw[fill=color_280,color_280] (0.000000,-0.711712) -- (0.200000,-0.711712) -- (0.200000,-0.709712) -- (0.000000,-0.709712) -- cycle;
\definecolor{color_281}{rgb}{0.29029,0,0.70971};
\draw[fill=color_281,color_281] (0.000000,-0.709710) -- (0.200000,-0.709710) -- (0.200000,-0.707710) -- (0.000000,-0.707710) -- cycle;
\definecolor{color_282}{rgb}{0.292292,0,0.707708};
\draw[fill=color_282,color_282] (0.000000,-0.707708) -- (0.200000,-0.707708) -- (0.200000,-0.705708) -- (0.000000,-0.705708) -- cycle;
\definecolor{color_283}{rgb}{0.294294,0,0.705706};
\draw[fill=color_283,color_283] (0.000000,-0.705706) -- (0.200000,-0.705706) -- (0.200000,-0.703706) -- (0.000000,-0.703706) -- cycle;
\definecolor{color_284}{rgb}{0.296296,0,0.703704};
\draw[fill=color_284,color_284] (0.000000,-0.703704) -- (0.200000,-0.703704) -- (0.200000,-0.701704) -- (0.000000,-0.701704) -- cycle;
\definecolor{color_285}{rgb}{0.298298,0,0.701702};
\draw[fill=color_285,color_285] (0.000000,-0.701702) -- (0.200000,-0.701702) -- (0.200000,-0.699702) -- (0.000000,-0.699702) -- cycle;
\definecolor{color_286}{rgb}{0.3003,0,0.6997};
\draw[fill=color_286,color_286] (0.000000,-0.699700) -- (0.200000,-0.699700) -- (0.200000,-0.697700) -- (0.000000,-0.697700) -- cycle;
\definecolor{color_287}{rgb}{0.302302,0,0.697698};
\draw[fill=color_287,color_287] (0.000000,-0.697698) -- (0.200000,-0.697698) -- (0.200000,-0.695698) -- (0.000000,-0.695698) -- cycle;
\definecolor{color_288}{rgb}{0.304304,0,0.695696};
\draw[fill=color_288,color_288] (0.000000,-0.695696) -- (0.200000,-0.695696) -- (0.200000,-0.693696) -- (0.000000,-0.693696) -- cycle;
\definecolor{color_289}{rgb}{0.306306,0,0.693694};
\draw[fill=color_289,color_289] (0.000000,-0.693694) -- (0.200000,-0.693694) -- (0.200000,-0.691694) -- (0.000000,-0.691694) -- cycle;
\definecolor{color_290}{rgb}{0.308308,0,0.691692};
\draw[fill=color_290,color_290] (0.000000,-0.691692) -- (0.200000,-0.691692) -- (0.200000,-0.689692) -- (0.000000,-0.689692) -- cycle;
\definecolor{color_291}{rgb}{0.31031,0,0.68969};
\draw[fill=color_291,color_291] (0.000000,-0.689690) -- (0.200000,-0.689690) -- (0.200000,-0.687690) -- (0.000000,-0.687690) -- cycle;
\definecolor{color_292}{rgb}{0.312312,0,0.687688};
\draw[fill=color_292,color_292] (0.000000,-0.687688) -- (0.200000,-0.687688) -- (0.200000,-0.685688) -- (0.000000,-0.685688) -- cycle;
\definecolor{color_293}{rgb}{0.314314,0,0.685686};
\draw[fill=color_293,color_293] (0.000000,-0.685686) -- (0.200000,-0.685686) -- (0.200000,-0.683686) -- (0.000000,-0.683686) -- cycle;
\definecolor{color_294}{rgb}{0.316316,0,0.683684};
\draw[fill=color_294,color_294] (0.000000,-0.683684) -- (0.200000,-0.683684) -- (0.200000,-0.681684) -- (0.000000,-0.681684) -- cycle;
\definecolor{color_295}{rgb}{0.318318,0,0.681682};
\draw[fill=color_295,color_295] (0.000000,-0.681682) -- (0.200000,-0.681682) -- (0.200000,-0.679682) -- (0.000000,-0.679682) -- cycle;
\definecolor{color_296}{rgb}{0.32032,0,0.67968};
\draw[fill=color_296,color_296] (0.000000,-0.679680) -- (0.200000,-0.679680) -- (0.200000,-0.677680) -- (0.000000,-0.677680) -- cycle;
\definecolor{color_297}{rgb}{0.322322,0,0.677678};
\draw[fill=color_297,color_297] (0.000000,-0.677678) -- (0.200000,-0.677678) -- (0.200000,-0.675678) -- (0.000000,-0.675678) -- cycle;
\definecolor{color_298}{rgb}{0.324324,0,0.675676};
\draw[fill=color_298,color_298] (0.000000,-0.675676) -- (0.200000,-0.675676) -- (0.200000,-0.673676) -- (0.000000,-0.673676) -- cycle;
\definecolor{color_299}{rgb}{0.326326,0,0.673674};
\draw[fill=color_299,color_299] (0.000000,-0.673674) -- (0.200000,-0.673674) -- (0.200000,-0.671674) -- (0.000000,-0.671674) -- cycle;
\definecolor{color_300}{rgb}{0.328328,0,0.671672};
\draw[fill=color_300,color_300] (0.000000,-0.671672) -- (0.200000,-0.671672) -- (0.200000,-0.669672) -- (0.000000,-0.669672) -- cycle;
\definecolor{color_301}{rgb}{0.33033,0,0.66967};
\draw[fill=color_301,color_301] (0.000000,-0.669670) -- (0.200000,-0.669670) -- (0.200000,-0.667670) -- (0.000000,-0.667670) -- cycle;
\definecolor{color_302}{rgb}{0.332332,0,0.667668};
\draw[fill=color_302,color_302] (0.000000,-0.667668) -- (0.200000,-0.667668) -- (0.200000,-0.665668) -- (0.000000,-0.665668) -- cycle;
\definecolor{color_303}{rgb}{0.334334,0,0.665666};
\draw[fill=color_303,color_303] (0.000000,-0.665666) -- (0.200000,-0.665666) -- (0.200000,-0.663666) -- (0.000000,-0.663666) -- cycle;
\definecolor{color_304}{rgb}{0.336336,0,0.663664};
\draw[fill=color_304,color_304] (0.000000,-0.663664) -- (0.200000,-0.663664) -- (0.200000,-0.661664) -- (0.000000,-0.661664) -- cycle;
\definecolor{color_305}{rgb}{0.338338,0,0.661662};
\draw[fill=color_305,color_305] (0.000000,-0.661662) -- (0.200000,-0.661662) -- (0.200000,-0.659662) -- (0.000000,-0.659662) -- cycle;
\definecolor{color_306}{rgb}{0.34034,0,0.65966};
\draw[fill=color_306,color_306] (0.000000,-0.659660) -- (0.200000,-0.659660) -- (0.200000,-0.657660) -- (0.000000,-0.657660) -- cycle;
\definecolor{color_307}{rgb}{0.342342,0,0.657658};
\draw[fill=color_307,color_307] (0.000000,-0.657658) -- (0.200000,-0.657658) -- (0.200000,-0.655658) -- (0.000000,-0.655658) -- cycle;
\definecolor{color_308}{rgb}{0.344344,0,0.655656};
\draw[fill=color_308,color_308] (0.000000,-0.655656) -- (0.200000,-0.655656) -- (0.200000,-0.653656) -- (0.000000,-0.653656) -- cycle;
\definecolor{color_309}{rgb}{0.346346,0,0.653654};
\draw[fill=color_309,color_309] (0.000000,-0.653654) -- (0.200000,-0.653654) -- (0.200000,-0.651654) -- (0.000000,-0.651654) -- cycle;
\definecolor{color_310}{rgb}{0.348348,0,0.651652};
\draw[fill=color_310,color_310] (0.000000,-0.651652) -- (0.200000,-0.651652) -- (0.200000,-0.649652) -- (0.000000,-0.649652) -- cycle;
\definecolor{color_311}{rgb}{0.35035,0,0.64965};
\draw[fill=color_311,color_311] (0.000000,-0.649650) -- (0.200000,-0.649650) -- (0.200000,-0.647650) -- (0.000000,-0.647650) -- cycle;
\definecolor{color_312}{rgb}{0.352352,0,0.647648};
\draw[fill=color_312,color_312] (0.000000,-0.647648) -- (0.200000,-0.647648) -- (0.200000,-0.645648) -- (0.000000,-0.645648) -- cycle;
\definecolor{color_313}{rgb}{0.354354,0,0.645646};
\draw[fill=color_313,color_313] (0.000000,-0.645646) -- (0.200000,-0.645646) -- (0.200000,-0.643646) -- (0.000000,-0.643646) -- cycle;
\definecolor{color_314}{rgb}{0.356356,0,0.643644};
\draw[fill=color_314,color_314] (0.000000,-0.643644) -- (0.200000,-0.643644) -- (0.200000,-0.641644) -- (0.000000,-0.641644) -- cycle;
\definecolor{color_315}{rgb}{0.358358,0,0.641642};
\draw[fill=color_315,color_315] (0.000000,-0.641642) -- (0.200000,-0.641642) -- (0.200000,-0.639642) -- (0.000000,-0.639642) -- cycle;
\definecolor{color_316}{rgb}{0.36036,0,0.63964};
\draw[fill=color_316,color_316] (0.000000,-0.639640) -- (0.200000,-0.639640) -- (0.200000,-0.637640) -- (0.000000,-0.637640) -- cycle;
\definecolor{color_317}{rgb}{0.362362,0,0.637638};
\draw[fill=color_317,color_317] (0.000000,-0.637638) -- (0.200000,-0.637638) -- (0.200000,-0.635638) -- (0.000000,-0.635638) -- cycle;
\definecolor{color_318}{rgb}{0.364364,0,0.635636};
\draw[fill=color_318,color_318] (0.000000,-0.635636) -- (0.200000,-0.635636) -- (0.200000,-0.633636) -- (0.000000,-0.633636) -- cycle;
\definecolor{color_319}{rgb}{0.366366,0,0.633634};
\draw[fill=color_319,color_319] (0.000000,-0.633634) -- (0.200000,-0.633634) -- (0.200000,-0.631634) -- (0.000000,-0.631634) -- cycle;
\definecolor{color_320}{rgb}{0.368368,0,0.631632};
\draw[fill=color_320,color_320] (0.000000,-0.631632) -- (0.200000,-0.631632) -- (0.200000,-0.629632) -- (0.000000,-0.629632) -- cycle;
\definecolor{color_321}{rgb}{0.37037,0,0.62963};
\draw[fill=color_321,color_321] (0.000000,-0.629630) -- (0.200000,-0.629630) -- (0.200000,-0.627630) -- (0.000000,-0.627630) -- cycle;
\definecolor{color_322}{rgb}{0.372372,0,0.627628};
\draw[fill=color_322,color_322] (0.000000,-0.627628) -- (0.200000,-0.627628) -- (0.200000,-0.625628) -- (0.000000,-0.625628) -- cycle;
\definecolor{color_323}{rgb}{0.374374,0,0.625626};
\draw[fill=color_323,color_323] (0.000000,-0.625626) -- (0.200000,-0.625626) -- (0.200000,-0.623626) -- (0.000000,-0.623626) -- cycle;
\definecolor{color_324}{rgb}{0.376376,0,0.623624};
\draw[fill=color_324,color_324] (0.000000,-0.623624) -- (0.200000,-0.623624) -- (0.200000,-0.621624) -- (0.000000,-0.621624) -- cycle;
\definecolor{color_325}{rgb}{0.378378,0,0.621622};
\draw[fill=color_325,color_325] (0.000000,-0.621622) -- (0.200000,-0.621622) -- (0.200000,-0.619622) -- (0.000000,-0.619622) -- cycle;
\definecolor{color_326}{rgb}{0.38038,0,0.61962};
\draw[fill=color_326,color_326] (0.000000,-0.619620) -- (0.200000,-0.619620) -- (0.200000,-0.617620) -- (0.000000,-0.617620) -- cycle;
\definecolor{color_327}{rgb}{0.382382,0,0.617618};
\draw[fill=color_327,color_327] (0.000000,-0.617618) -- (0.200000,-0.617618) -- (0.200000,-0.615618) -- (0.000000,-0.615618) -- cycle;
\definecolor{color_328}{rgb}{0.384384,0,0.615616};
\draw[fill=color_328,color_328] (0.000000,-0.615616) -- (0.200000,-0.615616) -- (0.200000,-0.613616) -- (0.000000,-0.613616) -- cycle;
\definecolor{color_329}{rgb}{0.386386,0,0.613614};
\draw[fill=color_329,color_329] (0.000000,-0.613614) -- (0.200000,-0.613614) -- (0.200000,-0.611614) -- (0.000000,-0.611614) -- cycle;
\definecolor{color_330}{rgb}{0.388388,0,0.611612};
\draw[fill=color_330,color_330] (0.000000,-0.611612) -- (0.200000,-0.611612) -- (0.200000,-0.609612) -- (0.000000,-0.609612) -- cycle;
\definecolor{color_331}{rgb}{0.39039,0,0.60961};
\draw[fill=color_331,color_331] (0.000000,-0.609610) -- (0.200000,-0.609610) -- (0.200000,-0.607610) -- (0.000000,-0.607610) -- cycle;
\definecolor{color_332}{rgb}{0.392392,0,0.607608};
\draw[fill=color_332,color_332] (0.000000,-0.607608) -- (0.200000,-0.607608) -- (0.200000,-0.605608) -- (0.000000,-0.605608) -- cycle;
\definecolor{color_333}{rgb}{0.394394,0,0.605606};
\draw[fill=color_333,color_333] (0.000000,-0.605606) -- (0.200000,-0.605606) -- (0.200000,-0.603606) -- (0.000000,-0.603606) -- cycle;
\definecolor{color_334}{rgb}{0.396396,0,0.603604};
\draw[fill=color_334,color_334] (0.000000,-0.603604) -- (0.200000,-0.603604) -- (0.200000,-0.601604) -- (0.000000,-0.601604) -- cycle;
\definecolor{color_335}{rgb}{0.398398,0,0.601602};
\draw[fill=color_335,color_335] (0.000000,-0.601602) -- (0.200000,-0.601602) -- (0.200000,-0.599602) -- (0.000000,-0.599602) -- cycle;
\definecolor{color_336}{rgb}{0.4004,0,0.5996};
\draw[fill=color_336,color_336] (0.000000,-0.599600) -- (0.200000,-0.599600) -- (0.200000,-0.597600) -- (0.000000,-0.597600) -- cycle;
\definecolor{color_337}{rgb}{0.402402,0,0.597598};
\draw[fill=color_337,color_337] (0.000000,-0.597598) -- (0.200000,-0.597598) -- (0.200000,-0.595598) -- (0.000000,-0.595598) -- cycle;
\definecolor{color_338}{rgb}{0.404404,0,0.595596};
\draw[fill=color_338,color_338] (0.000000,-0.595596) -- (0.200000,-0.595596) -- (0.200000,-0.593596) -- (0.000000,-0.593596) -- cycle;
\definecolor{color_339}{rgb}{0.406406,0,0.593594};
\draw[fill=color_339,color_339] (0.000000,-0.593594) -- (0.200000,-0.593594) -- (0.200000,-0.591594) -- (0.000000,-0.591594) -- cycle;
\definecolor{color_340}{rgb}{0.408408,0,0.591592};
\draw[fill=color_340,color_340] (0.000000,-0.591592) -- (0.200000,-0.591592) -- (0.200000,-0.589592) -- (0.000000,-0.589592) -- cycle;
\definecolor{color_341}{rgb}{0.41041,0,0.58959};
\draw[fill=color_341,color_341] (0.000000,-0.589590) -- (0.200000,-0.589590) -- (0.200000,-0.587590) -- (0.000000,-0.587590) -- cycle;
\definecolor{color_342}{rgb}{0.412412,0,0.587588};
\draw[fill=color_342,color_342] (0.000000,-0.587588) -- (0.200000,-0.587588) -- (0.200000,-0.585588) -- (0.000000,-0.585588) -- cycle;
\definecolor{color_343}{rgb}{0.414414,0,0.585586};
\draw[fill=color_343,color_343] (0.000000,-0.585586) -- (0.200000,-0.585586) -- (0.200000,-0.583586) -- (0.000000,-0.583586) -- cycle;
\definecolor{color_344}{rgb}{0.416416,0,0.583584};
\draw[fill=color_344,color_344] (0.000000,-0.583584) -- (0.200000,-0.583584) -- (0.200000,-0.581584) -- (0.000000,-0.581584) -- cycle;
\definecolor{color_345}{rgb}{0.418418,0,0.581582};
\draw[fill=color_345,color_345] (0.000000,-0.581582) -- (0.200000,-0.581582) -- (0.200000,-0.579582) -- (0.000000,-0.579582) -- cycle;
\definecolor{color_346}{rgb}{0.42042,0,0.57958};
\draw[fill=color_346,color_346] (0.000000,-0.579580) -- (0.200000,-0.579580) -- (0.200000,-0.577580) -- (0.000000,-0.577580) -- cycle;
\definecolor{color_347}{rgb}{0.422422,0,0.577578};
\draw[fill=color_347,color_347] (0.000000,-0.577578) -- (0.200000,-0.577578) -- (0.200000,-0.575578) -- (0.000000,-0.575578) -- cycle;
\definecolor{color_348}{rgb}{0.424424,0,0.575576};
\draw[fill=color_348,color_348] (0.000000,-0.575576) -- (0.200000,-0.575576) -- (0.200000,-0.573576) -- (0.000000,-0.573576) -- cycle;
\definecolor{color_349}{rgb}{0.426426,0,0.573574};
\draw[fill=color_349,color_349] (0.000000,-0.573574) -- (0.200000,-0.573574) -- (0.200000,-0.571574) -- (0.000000,-0.571574) -- cycle;
\definecolor{color_350}{rgb}{0.428428,0,0.571572};
\draw[fill=color_350,color_350] (0.000000,-0.571572) -- (0.200000,-0.571572) -- (0.200000,-0.569572) -- (0.000000,-0.569572) -- cycle;
\definecolor{color_351}{rgb}{0.43043,0,0.56957};
\draw[fill=color_351,color_351] (0.000000,-0.569570) -- (0.200000,-0.569570) -- (0.200000,-0.567570) -- (0.000000,-0.567570) -- cycle;
\definecolor{color_352}{rgb}{0.432432,0,0.567568};
\draw[fill=color_352,color_352] (0.000000,-0.567568) -- (0.200000,-0.567568) -- (0.200000,-0.565568) -- (0.000000,-0.565568) -- cycle;
\definecolor{color_353}{rgb}{0.434434,0,0.565566};
\draw[fill=color_353,color_353] (0.000000,-0.565566) -- (0.200000,-0.565566) -- (0.200000,-0.563566) -- (0.000000,-0.563566) -- cycle;
\definecolor{color_354}{rgb}{0.436436,0,0.563564};
\draw[fill=color_354,color_354] (0.000000,-0.563564) -- (0.200000,-0.563564) -- (0.200000,-0.561564) -- (0.000000,-0.561564) -- cycle;
\definecolor{color_355}{rgb}{0.438438,0,0.561562};
\draw[fill=color_355,color_355] (0.000000,-0.561562) -- (0.200000,-0.561562) -- (0.200000,-0.559562) -- (0.000000,-0.559562) -- cycle;
\definecolor{color_356}{rgb}{0.44044,0,0.55956};
\draw[fill=color_356,color_356] (0.000000,-0.559560) -- (0.200000,-0.559560) -- (0.200000,-0.557560) -- (0.000000,-0.557560) -- cycle;
\definecolor{color_357}{rgb}{0.442442,0,0.557558};
\draw[fill=color_357,color_357] (0.000000,-0.557558) -- (0.200000,-0.557558) -- (0.200000,-0.555558) -- (0.000000,-0.555558) -- cycle;
\definecolor{color_358}{rgb}{0.444444,0,0.555556};
\draw[fill=color_358,color_358] (0.000000,-0.555556) -- (0.200000,-0.555556) -- (0.200000,-0.553556) -- (0.000000,-0.553556) -- cycle;
\definecolor{color_359}{rgb}{0.446446,0,0.553554};
\draw[fill=color_359,color_359] (0.000000,-0.553554) -- (0.200000,-0.553554) -- (0.200000,-0.551554) -- (0.000000,-0.551554) -- cycle;
\definecolor{color_360}{rgb}{0.448448,0,0.551552};
\draw[fill=color_360,color_360] (0.000000,-0.551552) -- (0.200000,-0.551552) -- (0.200000,-0.549552) -- (0.000000,-0.549552) -- cycle;
\definecolor{color_361}{rgb}{0.45045,0,0.54955};
\draw[fill=color_361,color_361] (0.000000,-0.549550) -- (0.200000,-0.549550) -- (0.200000,-0.547550) -- (0.000000,-0.547550) -- cycle;
\definecolor{color_362}{rgb}{0.452452,0,0.547548};
\draw[fill=color_362,color_362] (0.000000,-0.547548) -- (0.200000,-0.547548) -- (0.200000,-0.545548) -- (0.000000,-0.545548) -- cycle;
\definecolor{color_363}{rgb}{0.454454,0,0.545546};
\draw[fill=color_363,color_363] (0.000000,-0.545546) -- (0.200000,-0.545546) -- (0.200000,-0.543546) -- (0.000000,-0.543546) -- cycle;
\definecolor{color_364}{rgb}{0.456456,0,0.543544};
\draw[fill=color_364,color_364] (0.000000,-0.543544) -- (0.200000,-0.543544) -- (0.200000,-0.541544) -- (0.000000,-0.541544) -- cycle;
\definecolor{color_365}{rgb}{0.458458,0,0.541542};
\draw[fill=color_365,color_365] (0.000000,-0.541542) -- (0.200000,-0.541542) -- (0.200000,-0.539542) -- (0.000000,-0.539542) -- cycle;
\definecolor{color_366}{rgb}{0.46046,0,0.53954};
\draw[fill=color_366,color_366] (0.000000,-0.539540) -- (0.200000,-0.539540) -- (0.200000,-0.537540) -- (0.000000,-0.537540) -- cycle;
\definecolor{color_367}{rgb}{0.462462,0,0.537538};
\draw[fill=color_367,color_367] (0.000000,-0.537538) -- (0.200000,-0.537538) -- (0.200000,-0.535538) -- (0.000000,-0.535538) -- cycle;
\definecolor{color_368}{rgb}{0.464464,0,0.535536};
\draw[fill=color_368,color_368] (0.000000,-0.535536) -- (0.200000,-0.535536) -- (0.200000,-0.533536) -- (0.000000,-0.533536) -- cycle;
\definecolor{color_369}{rgb}{0.466466,0,0.533534};
\draw[fill=color_369,color_369] (0.000000,-0.533534) -- (0.200000,-0.533534) -- (0.200000,-0.531534) -- (0.000000,-0.531534) -- cycle;
\definecolor{color_370}{rgb}{0.468468,0,0.531532};
\draw[fill=color_370,color_370] (0.000000,-0.531532) -- (0.200000,-0.531532) -- (0.200000,-0.529532) -- (0.000000,-0.529532) -- cycle;
\definecolor{color_371}{rgb}{0.47047,0,0.52953};
\draw[fill=color_371,color_371] (0.000000,-0.529530) -- (0.200000,-0.529530) -- (0.200000,-0.527530) -- (0.000000,-0.527530) -- cycle;
\definecolor{color_372}{rgb}{0.472472,0,0.527528};
\draw[fill=color_372,color_372] (0.000000,-0.527528) -- (0.200000,-0.527528) -- (0.200000,-0.525528) -- (0.000000,-0.525528) -- cycle;
\definecolor{color_373}{rgb}{0.474474,0,0.525526};
\draw[fill=color_373,color_373] (0.000000,-0.525526) -- (0.200000,-0.525526) -- (0.200000,-0.523526) -- (0.000000,-0.523526) -- cycle;
\definecolor{color_374}{rgb}{0.476476,0,0.523524};
\draw[fill=color_374,color_374] (0.000000,-0.523524) -- (0.200000,-0.523524) -- (0.200000,-0.521524) -- (0.000000,-0.521524) -- cycle;
\definecolor{color_375}{rgb}{0.478478,0,0.521522};
\draw[fill=color_375,color_375] (0.000000,-0.521522) -- (0.200000,-0.521522) -- (0.200000,-0.519522) -- (0.000000,-0.519522) -- cycle;
\definecolor{color_376}{rgb}{0.48048,0,0.51952};
\draw[fill=color_376,color_376] (0.000000,-0.519520) -- (0.200000,-0.519520) -- (0.200000,-0.517520) -- (0.000000,-0.517520) -- cycle;
\definecolor{color_377}{rgb}{0.482482,0,0.517518};
\draw[fill=color_377,color_377] (0.000000,-0.517518) -- (0.200000,-0.517518) -- (0.200000,-0.515518) -- (0.000000,-0.515518) -- cycle;
\definecolor{color_378}{rgb}{0.484484,0,0.515516};
\draw[fill=color_378,color_378] (0.000000,-0.515516) -- (0.200000,-0.515516) -- (0.200000,-0.513516) -- (0.000000,-0.513516) -- cycle;
\definecolor{color_379}{rgb}{0.486486,0,0.513514};
\draw[fill=color_379,color_379] (0.000000,-0.513514) -- (0.200000,-0.513514) -- (0.200000,-0.511514) -- (0.000000,-0.511514) -- cycle;
\definecolor{color_380}{rgb}{0.488488,0,0.511512};
\draw[fill=color_380,color_380] (0.000000,-0.511512) -- (0.200000,-0.511512) -- (0.200000,-0.509512) -- (0.000000,-0.509512) -- cycle;
\definecolor{color_381}{rgb}{0.49049,0,0.50951};
\draw[fill=color_381,color_381] (0.000000,-0.509510) -- (0.200000,-0.509510) -- (0.200000,-0.507510) -- (0.000000,-0.507510) -- cycle;
\definecolor{color_382}{rgb}{0.492492,0,0.507508};
\draw[fill=color_382,color_382] (0.000000,-0.507508) -- (0.200000,-0.507508) -- (0.200000,-0.505508) -- (0.000000,-0.505508) -- cycle;
\definecolor{color_383}{rgb}{0.494494,0,0.505506};
\draw[fill=color_383,color_383] (0.000000,-0.505506) -- (0.200000,-0.505506) -- (0.200000,-0.503506) -- (0.000000,-0.503506) -- cycle;
\definecolor{color_384}{rgb}{0.496496,0,0.503504};
\draw[fill=color_384,color_384] (0.000000,-0.503504) -- (0.200000,-0.503504) -- (0.200000,-0.501504) -- (0.000000,-0.501504) -- cycle;
\definecolor{color_385}{rgb}{0.498498,0,0.501502};
\draw[fill=color_385,color_385] (0.000000,-0.501502) -- (0.200000,-0.501502) -- (0.200000,-0.499502) -- (0.000000,-0.499502) -- cycle;
\definecolor{color_386}{rgb}{0.500501,0,0.499499};
\draw[fill=color_386,color_386] (0.000000,-0.499499) -- (0.200000,-0.499499) -- (0.200000,-0.497499) -- (0.000000,-0.497499) -- cycle;
\definecolor{color_387}{rgb}{0.502503,0,0.497497};
\draw[fill=color_387,color_387] (0.000000,-0.497497) -- (0.200000,-0.497497) -- (0.200000,-0.495497) -- (0.000000,-0.495497) -- cycle;
\definecolor{color_388}{rgb}{0.504505,0,0.495495};
\draw[fill=color_388,color_388] (0.000000,-0.495495) -- (0.200000,-0.495495) -- (0.200000,-0.493495) -- (0.000000,-0.493495) -- cycle;
\definecolor{color_389}{rgb}{0.506507,0,0.493493};
\draw[fill=color_389,color_389] (0.000000,-0.493493) -- (0.200000,-0.493493) -- (0.200000,-0.491493) -- (0.000000,-0.491493) -- cycle;
\definecolor{color_390}{rgb}{0.508509,0,0.491491};
\draw[fill=color_390,color_390] (0.000000,-0.491491) -- (0.200000,-0.491491) -- (0.200000,-0.489491) -- (0.000000,-0.489491) -- cycle;
\definecolor{color_391}{rgb}{0.510511,0,0.489489};
\draw[fill=color_391,color_391] (0.000000,-0.489489) -- (0.200000,-0.489489) -- (0.200000,-0.487489) -- (0.000000,-0.487489) -- cycle;
\definecolor{color_392}{rgb}{0.512513,0,0.487487};
\draw[fill=color_392,color_392] (0.000000,-0.487487) -- (0.200000,-0.487487) -- (0.200000,-0.485487) -- (0.000000,-0.485487) -- cycle;
\definecolor{color_393}{rgb}{0.514515,0,0.485485};
\draw[fill=color_393,color_393] (0.000000,-0.485485) -- (0.200000,-0.485485) -- (0.200000,-0.483485) -- (0.000000,-0.483485) -- cycle;
\definecolor{color_394}{rgb}{0.516517,0,0.483483};
\draw[fill=color_394,color_394] (0.000000,-0.483483) -- (0.200000,-0.483483) -- (0.200000,-0.481483) -- (0.000000,-0.481483) -- cycle;
\definecolor{color_395}{rgb}{0.518519,0,0.481481};
\draw[fill=color_395,color_395] (0.000000,-0.481481) -- (0.200000,-0.481481) -- (0.200000,-0.479481) -- (0.000000,-0.479481) -- cycle;
\definecolor{color_396}{rgb}{0.520521,0,0.479479};
\draw[fill=color_396,color_396] (0.000000,-0.479479) -- (0.200000,-0.479479) -- (0.200000,-0.477479) -- (0.000000,-0.477479) -- cycle;
\definecolor{color_397}{rgb}{0.522523,0,0.477477};
\draw[fill=color_397,color_397] (0.000000,-0.477477) -- (0.200000,-0.477477) -- (0.200000,-0.475477) -- (0.000000,-0.475477) -- cycle;
\definecolor{color_398}{rgb}{0.524525,0,0.475475};
\draw[fill=color_398,color_398] (0.000000,-0.475475) -- (0.200000,-0.475475) -- (0.200000,-0.473475) -- (0.000000,-0.473475) -- cycle;
\definecolor{color_399}{rgb}{0.526527,0,0.473473};
\draw[fill=color_399,color_399] (0.000000,-0.473473) -- (0.200000,-0.473473) -- (0.200000,-0.471473) -- (0.000000,-0.471473) -- cycle;
\definecolor{color_400}{rgb}{0.528529,0,0.471471};
\draw[fill=color_400,color_400] (0.000000,-0.471471) -- (0.200000,-0.471471) -- (0.200000,-0.469471) -- (0.000000,-0.469471) -- cycle;
\definecolor{color_401}{rgb}{0.530531,0,0.469469};
\draw[fill=color_401,color_401] (0.000000,-0.469469) -- (0.200000,-0.469469) -- (0.200000,-0.467469) -- (0.000000,-0.467469) -- cycle;
\definecolor{color_402}{rgb}{0.532533,0,0.467467};
\draw[fill=color_402,color_402] (0.000000,-0.467467) -- (0.200000,-0.467467) -- (0.200000,-0.465467) -- (0.000000,-0.465467) -- cycle;
\definecolor{color_403}{rgb}{0.534535,0,0.465465};
\draw[fill=color_403,color_403] (0.000000,-0.465465) -- (0.200000,-0.465465) -- (0.200000,-0.463465) -- (0.000000,-0.463465) -- cycle;
\definecolor{color_404}{rgb}{0.536537,0,0.463463};
\draw[fill=color_404,color_404] (0.000000,-0.463463) -- (0.200000,-0.463463) -- (0.200000,-0.461463) -- (0.000000,-0.461463) -- cycle;
\definecolor{color_405}{rgb}{0.538539,0,0.461461};
\draw[fill=color_405,color_405] (0.000000,-0.461461) -- (0.200000,-0.461461) -- (0.200000,-0.459461) -- (0.000000,-0.459461) -- cycle;
\definecolor{color_406}{rgb}{0.540541,0,0.459459};
\draw[fill=color_406,color_406] (0.000000,-0.459459) -- (0.200000,-0.459459) -- (0.200000,-0.457459) -- (0.000000,-0.457459) -- cycle;
\definecolor{color_407}{rgb}{0.542543,0,0.457457};
\draw[fill=color_407,color_407] (0.000000,-0.457457) -- (0.200000,-0.457457) -- (0.200000,-0.455457) -- (0.000000,-0.455457) -- cycle;
\definecolor{color_408}{rgb}{0.544545,0,0.455455};
\draw[fill=color_408,color_408] (0.000000,-0.455455) -- (0.200000,-0.455455) -- (0.200000,-0.453455) -- (0.000000,-0.453455) -- cycle;
\definecolor{color_409}{rgb}{0.546547,0,0.453453};
\draw[fill=color_409,color_409] (0.000000,-0.453453) -- (0.200000,-0.453453) -- (0.200000,-0.451453) -- (0.000000,-0.451453) -- cycle;
\definecolor{color_410}{rgb}{0.548549,0,0.451451};
\draw[fill=color_410,color_410] (0.000000,-0.451451) -- (0.200000,-0.451451) -- (0.200000,-0.449451) -- (0.000000,-0.449451) -- cycle;
\definecolor{color_411}{rgb}{0.550551,0,0.449449};
\draw[fill=color_411,color_411] (0.000000,-0.449449) -- (0.200000,-0.449449) -- (0.200000,-0.447449) -- (0.000000,-0.447449) -- cycle;
\definecolor{color_412}{rgb}{0.552553,0,0.447447};
\draw[fill=color_412,color_412] (0.000000,-0.447447) -- (0.200000,-0.447447) -- (0.200000,-0.445447) -- (0.000000,-0.445447) -- cycle;
\definecolor{color_413}{rgb}{0.554555,0,0.445445};
\draw[fill=color_413,color_413] (0.000000,-0.445445) -- (0.200000,-0.445445) -- (0.200000,-0.443445) -- (0.000000,-0.443445) -- cycle;
\definecolor{color_414}{rgb}{0.556557,0,0.443443};
\draw[fill=color_414,color_414] (0.000000,-0.443443) -- (0.200000,-0.443443) -- (0.200000,-0.441443) -- (0.000000,-0.441443) -- cycle;
\definecolor{color_415}{rgb}{0.558559,0,0.441441};
\draw[fill=color_415,color_415] (0.000000,-0.441441) -- (0.200000,-0.441441) -- (0.200000,-0.439441) -- (0.000000,-0.439441) -- cycle;
\definecolor{color_416}{rgb}{0.560561,0,0.439439};
\draw[fill=color_416,color_416] (0.000000,-0.439439) -- (0.200000,-0.439439) -- (0.200000,-0.437439) -- (0.000000,-0.437439) -- cycle;
\definecolor{color_417}{rgb}{0.562563,0,0.437437};
\draw[fill=color_417,color_417] (0.000000,-0.437437) -- (0.200000,-0.437437) -- (0.200000,-0.435437) -- (0.000000,-0.435437) -- cycle;
\definecolor{color_418}{rgb}{0.564565,0,0.435435};
\draw[fill=color_418,color_418] (0.000000,-0.435435) -- (0.200000,-0.435435) -- (0.200000,-0.433435) -- (0.000000,-0.433435) -- cycle;
\definecolor{color_419}{rgb}{0.566567,0,0.433433};
\draw[fill=color_419,color_419] (0.000000,-0.433433) -- (0.200000,-0.433433) -- (0.200000,-0.431433) -- (0.000000,-0.431433) -- cycle;
\definecolor{color_420}{rgb}{0.568569,0,0.431431};
\draw[fill=color_420,color_420] (0.000000,-0.431431) -- (0.200000,-0.431431) -- (0.200000,-0.429431) -- (0.000000,-0.429431) -- cycle;
\definecolor{color_421}{rgb}{0.570571,0,0.429429};
\draw[fill=color_421,color_421] (0.000000,-0.429429) -- (0.200000,-0.429429) -- (0.200000,-0.427429) -- (0.000000,-0.427429) -- cycle;
\definecolor{color_422}{rgb}{0.572573,0,0.427427};
\draw[fill=color_422,color_422] (0.000000,-0.427427) -- (0.200000,-0.427427) -- (0.200000,-0.425427) -- (0.000000,-0.425427) -- cycle;
\definecolor{color_423}{rgb}{0.574575,0,0.425425};
\draw[fill=color_423,color_423] (0.000000,-0.425425) -- (0.200000,-0.425425) -- (0.200000,-0.423425) -- (0.000000,-0.423425) -- cycle;
\definecolor{color_424}{rgb}{0.576577,0,0.423423};
\draw[fill=color_424,color_424] (0.000000,-0.423423) -- (0.200000,-0.423423) -- (0.200000,-0.421423) -- (0.000000,-0.421423) -- cycle;
\definecolor{color_425}{rgb}{0.578579,0,0.421421};
\draw[fill=color_425,color_425] (0.000000,-0.421421) -- (0.200000,-0.421421) -- (0.200000,-0.419421) -- (0.000000,-0.419421) -- cycle;
\definecolor{color_426}{rgb}{0.580581,0,0.419419};
\draw[fill=color_426,color_426] (0.000000,-0.419419) -- (0.200000,-0.419419) -- (0.200000,-0.417419) -- (0.000000,-0.417419) -- cycle;
\definecolor{color_427}{rgb}{0.582583,0,0.417417};
\draw[fill=color_427,color_427] (0.000000,-0.417417) -- (0.200000,-0.417417) -- (0.200000,-0.415417) -- (0.000000,-0.415417) -- cycle;
\definecolor{color_428}{rgb}{0.584585,0,0.415415};
\draw[fill=color_428,color_428] (0.000000,-0.415415) -- (0.200000,-0.415415) -- (0.200000,-0.413415) -- (0.000000,-0.413415) -- cycle;
\definecolor{color_429}{rgb}{0.586587,0,0.413413};
\draw[fill=color_429,color_429] (0.000000,-0.413413) -- (0.200000,-0.413413) -- (0.200000,-0.411413) -- (0.000000,-0.411413) -- cycle;
\definecolor{color_430}{rgb}{0.588589,0,0.411411};
\draw[fill=color_430,color_430] (0.000000,-0.411411) -- (0.200000,-0.411411) -- (0.200000,-0.409411) -- (0.000000,-0.409411) -- cycle;
\definecolor{color_431}{rgb}{0.590591,0,0.409409};
\draw[fill=color_431,color_431] (0.000000,-0.409409) -- (0.200000,-0.409409) -- (0.200000,-0.407409) -- (0.000000,-0.407409) -- cycle;
\definecolor{color_432}{rgb}{0.592593,0,0.407407};
\draw[fill=color_432,color_432] (0.000000,-0.407407) -- (0.200000,-0.407407) -- (0.200000,-0.405407) -- (0.000000,-0.405407) -- cycle;
\definecolor{color_433}{rgb}{0.594595,0,0.405405};
\draw[fill=color_433,color_433] (0.000000,-0.405405) -- (0.200000,-0.405405) -- (0.200000,-0.403405) -- (0.000000,-0.403405) -- cycle;
\definecolor{color_434}{rgb}{0.596597,0,0.403403};
\draw[fill=color_434,color_434] (0.000000,-0.403403) -- (0.200000,-0.403403) -- (0.200000,-0.401403) -- (0.000000,-0.401403) -- cycle;
\definecolor{color_435}{rgb}{0.598599,0,0.401401};
\draw[fill=color_435,color_435] (0.000000,-0.401401) -- (0.200000,-0.401401) -- (0.200000,-0.399401) -- (0.000000,-0.399401) -- cycle;
\definecolor{color_436}{rgb}{0.600601,0,0.399399};
\draw[fill=color_436,color_436] (0.000000,-0.399399) -- (0.200000,-0.399399) -- (0.200000,-0.397399) -- (0.000000,-0.397399) -- cycle;
\definecolor{color_437}{rgb}{0.602603,0,0.397397};
\draw[fill=color_437,color_437] (0.000000,-0.397397) -- (0.200000,-0.397397) -- (0.200000,-0.395397) -- (0.000000,-0.395397) -- cycle;
\definecolor{color_438}{rgb}{0.604605,0,0.395395};
\draw[fill=color_438,color_438] (0.000000,-0.395395) -- (0.200000,-0.395395) -- (0.200000,-0.393395) -- (0.000000,-0.393395) -- cycle;
\definecolor{color_439}{rgb}{0.606607,0,0.393393};
\draw[fill=color_439,color_439] (0.000000,-0.393393) -- (0.200000,-0.393393) -- (0.200000,-0.391393) -- (0.000000,-0.391393) -- cycle;
\definecolor{color_440}{rgb}{0.608609,0,0.391391};
\draw[fill=color_440,color_440] (0.000000,-0.391391) -- (0.200000,-0.391391) -- (0.200000,-0.389391) -- (0.000000,-0.389391) -- cycle;
\definecolor{color_441}{rgb}{0.610611,0,0.389389};
\draw[fill=color_441,color_441] (0.000000,-0.389389) -- (0.200000,-0.389389) -- (0.200000,-0.387389) -- (0.000000,-0.387389) -- cycle;
\definecolor{color_442}{rgb}{0.612613,0,0.387387};
\draw[fill=color_442,color_442] (0.000000,-0.387387) -- (0.200000,-0.387387) -- (0.200000,-0.385387) -- (0.000000,-0.385387) -- cycle;
\definecolor{color_443}{rgb}{0.614615,0,0.385385};
\draw[fill=color_443,color_443] (0.000000,-0.385385) -- (0.200000,-0.385385) -- (0.200000,-0.383385) -- (0.000000,-0.383385) -- cycle;
\definecolor{color_444}{rgb}{0.616617,0,0.383383};
\draw[fill=color_444,color_444] (0.000000,-0.383383) -- (0.200000,-0.383383) -- (0.200000,-0.381383) -- (0.000000,-0.381383) -- cycle;
\definecolor{color_445}{rgb}{0.618619,0,0.381381};
\draw[fill=color_445,color_445] (0.000000,-0.381381) -- (0.200000,-0.381381) -- (0.200000,-0.379381) -- (0.000000,-0.379381) -- cycle;
\definecolor{color_446}{rgb}{0.620621,0,0.379379};
\draw[fill=color_446,color_446] (0.000000,-0.379379) -- (0.200000,-0.379379) -- (0.200000,-0.377379) -- (0.000000,-0.377379) -- cycle;
\definecolor{color_447}{rgb}{0.622623,0,0.377377};
\draw[fill=color_447,color_447] (0.000000,-0.377377) -- (0.200000,-0.377377) -- (0.200000,-0.375377) -- (0.000000,-0.375377) -- cycle;
\definecolor{color_448}{rgb}{0.624625,0,0.375375};
\draw[fill=color_448,color_448] (0.000000,-0.375375) -- (0.200000,-0.375375) -- (0.200000,-0.373375) -- (0.000000,-0.373375) -- cycle;
\definecolor{color_449}{rgb}{0.626627,0,0.373373};
\draw[fill=color_449,color_449] (0.000000,-0.373373) -- (0.200000,-0.373373) -- (0.200000,-0.371373) -- (0.000000,-0.371373) -- cycle;
\definecolor{color_450}{rgb}{0.628629,0,0.371371};
\draw[fill=color_450,color_450] (0.000000,-0.371371) -- (0.200000,-0.371371) -- (0.200000,-0.369371) -- (0.000000,-0.369371) -- cycle;
\definecolor{color_451}{rgb}{0.630631,0,0.369369};
\draw[fill=color_451,color_451] (0.000000,-0.369369) -- (0.200000,-0.369369) -- (0.200000,-0.367369) -- (0.000000,-0.367369) -- cycle;
\definecolor{color_452}{rgb}{0.632633,0,0.367367};
\draw[fill=color_452,color_452] (0.000000,-0.367367) -- (0.200000,-0.367367) -- (0.200000,-0.365367) -- (0.000000,-0.365367) -- cycle;
\definecolor{color_453}{rgb}{0.634635,0,0.365365};
\draw[fill=color_453,color_453] (0.000000,-0.365365) -- (0.200000,-0.365365) -- (0.200000,-0.363365) -- (0.000000,-0.363365) -- cycle;
\definecolor{color_454}{rgb}{0.636637,0,0.363363};
\draw[fill=color_454,color_454] (0.000000,-0.363363) -- (0.200000,-0.363363) -- (0.200000,-0.361363) -- (0.000000,-0.361363) -- cycle;
\definecolor{color_455}{rgb}{0.638639,0,0.361361};
\draw[fill=color_455,color_455] (0.000000,-0.361361) -- (0.200000,-0.361361) -- (0.200000,-0.359361) -- (0.000000,-0.359361) -- cycle;
\definecolor{color_456}{rgb}{0.640641,0,0.359359};
\draw[fill=color_456,color_456] (0.000000,-0.359359) -- (0.200000,-0.359359) -- (0.200000,-0.357359) -- (0.000000,-0.357359) -- cycle;
\definecolor{color_457}{rgb}{0.642643,0,0.357357};
\draw[fill=color_457,color_457] (0.000000,-0.357357) -- (0.200000,-0.357357) -- (0.200000,-0.355357) -- (0.000000,-0.355357) -- cycle;
\definecolor{color_458}{rgb}{0.644645,0,0.355355};
\draw[fill=color_458,color_458] (0.000000,-0.355355) -- (0.200000,-0.355355) -- (0.200000,-0.353355) -- (0.000000,-0.353355) -- cycle;
\definecolor{color_459}{rgb}{0.646647,0,0.353353};
\draw[fill=color_459,color_459] (0.000000,-0.353353) -- (0.200000,-0.353353) -- (0.200000,-0.351353) -- (0.000000,-0.351353) -- cycle;
\definecolor{color_460}{rgb}{0.648649,0,0.351351};
\draw[fill=color_460,color_460] (0.000000,-0.351351) -- (0.200000,-0.351351) -- (0.200000,-0.349351) -- (0.000000,-0.349351) -- cycle;
\definecolor{color_461}{rgb}{0.650651,0,0.349349};
\draw[fill=color_461,color_461] (0.000000,-0.349349) -- (0.200000,-0.349349) -- (0.200000,-0.347349) -- (0.000000,-0.347349) -- cycle;
\definecolor{color_462}{rgb}{0.652653,0,0.347347};
\draw[fill=color_462,color_462] (0.000000,-0.347347) -- (0.200000,-0.347347) -- (0.200000,-0.345347) -- (0.000000,-0.345347) -- cycle;
\definecolor{color_463}{rgb}{0.654655,0,0.345345};
\draw[fill=color_463,color_463] (0.000000,-0.345345) -- (0.200000,-0.345345) -- (0.200000,-0.343345) -- (0.000000,-0.343345) -- cycle;
\definecolor{color_464}{rgb}{0.656657,0,0.343343};
\draw[fill=color_464,color_464] (0.000000,-0.343343) -- (0.200000,-0.343343) -- (0.200000,-0.341343) -- (0.000000,-0.341343) -- cycle;
\definecolor{color_465}{rgb}{0.658659,0,0.341341};
\draw[fill=color_465,color_465] (0.000000,-0.341341) -- (0.200000,-0.341341) -- (0.200000,-0.339341) -- (0.000000,-0.339341) -- cycle;
\definecolor{color_466}{rgb}{0.660661,0,0.339339};
\draw[fill=color_466,color_466] (0.000000,-0.339339) -- (0.200000,-0.339339) -- (0.200000,-0.337339) -- (0.000000,-0.337339) -- cycle;
\definecolor{color_467}{rgb}{0.662663,0,0.337337};
\draw[fill=color_467,color_467] (0.000000,-0.337337) -- (0.200000,-0.337337) -- (0.200000,-0.335337) -- (0.000000,-0.335337) -- cycle;
\definecolor{color_468}{rgb}{0.664665,0,0.335335};
\draw[fill=color_468,color_468] (0.000000,-0.335335) -- (0.200000,-0.335335) -- (0.200000,-0.333335) -- (0.000000,-0.333335) -- cycle;
\definecolor{color_469}{rgb}{0.666667,0,0.333333};
\draw[fill=color_469,color_469] (0.000000,-0.333333) -- (0.200000,-0.333333) -- (0.200000,-0.331333) -- (0.000000,-0.331333) -- cycle;
\definecolor{color_470}{rgb}{0.668669,0,0.331331};
\draw[fill=color_470,color_470] (0.000000,-0.331331) -- (0.200000,-0.331331) -- (0.200000,-0.329331) -- (0.000000,-0.329331) -- cycle;
\definecolor{color_471}{rgb}{0.670671,0,0.329329};
\draw[fill=color_471,color_471] (0.000000,-0.329329) -- (0.200000,-0.329329) -- (0.200000,-0.327329) -- (0.000000,-0.327329) -- cycle;
\definecolor{color_472}{rgb}{0.672673,0,0.327327};
\draw[fill=color_472,color_472] (0.000000,-0.327327) -- (0.200000,-0.327327) -- (0.200000,-0.325327) -- (0.000000,-0.325327) -- cycle;
\definecolor{color_473}{rgb}{0.674675,0,0.325325};
\draw[fill=color_473,color_473] (0.000000,-0.325325) -- (0.200000,-0.325325) -- (0.200000,-0.323325) -- (0.000000,-0.323325) -- cycle;
\definecolor{color_474}{rgb}{0.676677,0,0.323323};
\draw[fill=color_474,color_474] (0.000000,-0.323323) -- (0.200000,-0.323323) -- (0.200000,-0.321323) -- (0.000000,-0.321323) -- cycle;
\definecolor{color_475}{rgb}{0.678679,0,0.321321};
\draw[fill=color_475,color_475] (0.000000,-0.321321) -- (0.200000,-0.321321) -- (0.200000,-0.319321) -- (0.000000,-0.319321) -- cycle;
\definecolor{color_476}{rgb}{0.680681,0,0.319319};
\draw[fill=color_476,color_476] (0.000000,-0.319319) -- (0.200000,-0.319319) -- (0.200000,-0.317319) -- (0.000000,-0.317319) -- cycle;
\definecolor{color_477}{rgb}{0.682683,0,0.317317};
\draw[fill=color_477,color_477] (0.000000,-0.317317) -- (0.200000,-0.317317) -- (0.200000,-0.315317) -- (0.000000,-0.315317) -- cycle;
\definecolor{color_478}{rgb}{0.684685,0,0.315315};
\draw[fill=color_478,color_478] (0.000000,-0.315315) -- (0.200000,-0.315315) -- (0.200000,-0.313315) -- (0.000000,-0.313315) -- cycle;
\definecolor{color_479}{rgb}{0.686687,0,0.313313};
\draw[fill=color_479,color_479] (0.000000,-0.313313) -- (0.200000,-0.313313) -- (0.200000,-0.311313) -- (0.000000,-0.311313) -- cycle;
\definecolor{color_480}{rgb}{0.688689,0,0.311311};
\draw[fill=color_480,color_480] (0.000000,-0.311311) -- (0.200000,-0.311311) -- (0.200000,-0.309311) -- (0.000000,-0.309311) -- cycle;
\definecolor{color_481}{rgb}{0.690691,0,0.309309};
\draw[fill=color_481,color_481] (0.000000,-0.309309) -- (0.200000,-0.309309) -- (0.200000,-0.307309) -- (0.000000,-0.307309) -- cycle;
\definecolor{color_482}{rgb}{0.692693,0,0.307307};
\draw[fill=color_482,color_482] (0.000000,-0.307307) -- (0.200000,-0.307307) -- (0.200000,-0.305307) -- (0.000000,-0.305307) -- cycle;
\definecolor{color_483}{rgb}{0.694695,0,0.305305};
\draw[fill=color_483,color_483] (0.000000,-0.305305) -- (0.200000,-0.305305) -- (0.200000,-0.303305) -- (0.000000,-0.303305) -- cycle;
\definecolor{color_484}{rgb}{0.696697,0,0.303303};
\draw[fill=color_484,color_484] (0.000000,-0.303303) -- (0.200000,-0.303303) -- (0.200000,-0.301303) -- (0.000000,-0.301303) -- cycle;
\definecolor{color_485}{rgb}{0.698699,0,0.301301};
\draw[fill=color_485,color_485] (0.000000,-0.301301) -- (0.200000,-0.301301) -- (0.200000,-0.299301) -- (0.000000,-0.299301) -- cycle;
\definecolor{color_486}{rgb}{0.700701,0,0.299299};
\draw[fill=color_486,color_486] (0.000000,-0.299299) -- (0.200000,-0.299299) -- (0.200000,-0.297299) -- (0.000000,-0.297299) -- cycle;
\definecolor{color_487}{rgb}{0.702703,0,0.297297};
\draw[fill=color_487,color_487] (0.000000,-0.297297) -- (0.200000,-0.297297) -- (0.200000,-0.295297) -- (0.000000,-0.295297) -- cycle;
\definecolor{color_488}{rgb}{0.704705,0,0.295295};
\draw[fill=color_488,color_488] (0.000000,-0.295295) -- (0.200000,-0.295295) -- (0.200000,-0.293295) -- (0.000000,-0.293295) -- cycle;
\definecolor{color_489}{rgb}{0.706707,0,0.293293};
\draw[fill=color_489,color_489] (0.000000,-0.293293) -- (0.200000,-0.293293) -- (0.200000,-0.291293) -- (0.000000,-0.291293) -- cycle;
\definecolor{color_490}{rgb}{0.708709,0,0.291291};
\draw[fill=color_490,color_490] (0.000000,-0.291291) -- (0.200000,-0.291291) -- (0.200000,-0.289291) -- (0.000000,-0.289291) -- cycle;
\definecolor{color_491}{rgb}{0.710711,0,0.289289};
\draw[fill=color_491,color_491] (0.000000,-0.289289) -- (0.200000,-0.289289) -- (0.200000,-0.287289) -- (0.000000,-0.287289) -- cycle;
\definecolor{color_492}{rgb}{0.712713,0,0.287287};
\draw[fill=color_492,color_492] (0.000000,-0.287287) -- (0.200000,-0.287287) -- (0.200000,-0.285287) -- (0.000000,-0.285287) -- cycle;
\definecolor{color_493}{rgb}{0.714715,0,0.285285};
\draw[fill=color_493,color_493] (0.000000,-0.285285) -- (0.200000,-0.285285) -- (0.200000,-0.283285) -- (0.000000,-0.283285) -- cycle;
\definecolor{color_494}{rgb}{0.716717,0,0.283283};
\draw[fill=color_494,color_494] (0.000000,-0.283283) -- (0.200000,-0.283283) -- (0.200000,-0.281283) -- (0.000000,-0.281283) -- cycle;
\definecolor{color_495}{rgb}{0.718719,0,0.281281};
\draw[fill=color_495,color_495] (0.000000,-0.281281) -- (0.200000,-0.281281) -- (0.200000,-0.279281) -- (0.000000,-0.279281) -- cycle;
\definecolor{color_496}{rgb}{0.720721,0,0.279279};
\draw[fill=color_496,color_496] (0.000000,-0.279279) -- (0.200000,-0.279279) -- (0.200000,-0.277279) -- (0.000000,-0.277279) -- cycle;
\definecolor{color_497}{rgb}{0.722723,0,0.277277};
\draw[fill=color_497,color_497] (0.000000,-0.277277) -- (0.200000,-0.277277) -- (0.200000,-0.275277) -- (0.000000,-0.275277) -- cycle;
\definecolor{color_498}{rgb}{0.724725,0,0.275275};
\draw[fill=color_498,color_498] (0.000000,-0.275275) -- (0.200000,-0.275275) -- (0.200000,-0.273275) -- (0.000000,-0.273275) -- cycle;
\definecolor{color_499}{rgb}{0.726727,0,0.273273};
\draw[fill=color_499,color_499] (0.000000,-0.273273) -- (0.200000,-0.273273) -- (0.200000,-0.271273) -- (0.000000,-0.271273) -- cycle;
\definecolor{color_500}{rgb}{0.728729,0,0.271271};
\draw[fill=color_500,color_500] (0.000000,-0.271271) -- (0.200000,-0.271271) -- (0.200000,-0.269271) -- (0.000000,-0.269271) -- cycle;
\definecolor{color_501}{rgb}{0.730731,0,0.269269};
\draw[fill=color_501,color_501] (0.000000,-0.269269) -- (0.200000,-0.269269) -- (0.200000,-0.267269) -- (0.000000,-0.267269) -- cycle;
\definecolor{color_502}{rgb}{0.732733,0,0.267267};
\draw[fill=color_502,color_502] (0.000000,-0.267267) -- (0.200000,-0.267267) -- (0.200000,-0.265267) -- (0.000000,-0.265267) -- cycle;
\definecolor{color_503}{rgb}{0.734735,0,0.265265};
\draw[fill=color_503,color_503] (0.000000,-0.265265) -- (0.200000,-0.265265) -- (0.200000,-0.263265) -- (0.000000,-0.263265) -- cycle;
\definecolor{color_504}{rgb}{0.736737,0,0.263263};
\draw[fill=color_504,color_504] (0.000000,-0.263263) -- (0.200000,-0.263263) -- (0.200000,-0.261263) -- (0.000000,-0.261263) -- cycle;
\definecolor{color_505}{rgb}{0.738739,0,0.261261};
\draw[fill=color_505,color_505] (0.000000,-0.261261) -- (0.200000,-0.261261) -- (0.200000,-0.259261) -- (0.000000,-0.259261) -- cycle;
\definecolor{color_506}{rgb}{0.740741,0,0.259259};
\draw[fill=color_506,color_506] (0.000000,-0.259259) -- (0.200000,-0.259259) -- (0.200000,-0.257259) -- (0.000000,-0.257259) -- cycle;
\definecolor{color_507}{rgb}{0.742743,0,0.257257};
\draw[fill=color_507,color_507] (0.000000,-0.257257) -- (0.200000,-0.257257) -- (0.200000,-0.255257) -- (0.000000,-0.255257) -- cycle;
\definecolor{color_508}{rgb}{0.744745,0,0.255255};
\draw[fill=color_508,color_508] (0.000000,-0.255255) -- (0.200000,-0.255255) -- (0.200000,-0.253255) -- (0.000000,-0.253255) -- cycle;
\definecolor{color_509}{rgb}{0.746747,0,0.253253};
\draw[fill=color_509,color_509] (0.000000,-0.253253) -- (0.200000,-0.253253) -- (0.200000,-0.251253) -- (0.000000,-0.251253) -- cycle;
\definecolor{color_510}{rgb}{0.748749,0,0.251251};
\draw[fill=color_510,color_510] (0.000000,-0.251251) -- (0.200000,-0.251251) -- (0.200000,-0.249251) -- (0.000000,-0.249251) -- cycle;
\definecolor{color_511}{rgb}{0.750751,0,0.249249};
\draw[fill=color_511,color_511] (0.000000,-0.249249) -- (0.200000,-0.249249) -- (0.200000,-0.247249) -- (0.000000,-0.247249) -- cycle;
\definecolor{color_512}{rgb}{0.752753,0,0.247247};
\draw[fill=color_512,color_512] (0.000000,-0.247247) -- (0.200000,-0.247247) -- (0.200000,-0.245247) -- (0.000000,-0.245247) -- cycle;
\definecolor{color_513}{rgb}{0.754755,0,0.245245};
\draw[fill=color_513,color_513] (0.000000,-0.245245) -- (0.200000,-0.245245) -- (0.200000,-0.243245) -- (0.000000,-0.243245) -- cycle;
\definecolor{color_514}{rgb}{0.756757,0,0.243243};
\draw[fill=color_514,color_514] (0.000000,-0.243243) -- (0.200000,-0.243243) -- (0.200000,-0.241243) -- (0.000000,-0.241243) -- cycle;
\definecolor{color_515}{rgb}{0.758759,0,0.241241};
\draw[fill=color_515,color_515] (0.000000,-0.241241) -- (0.200000,-0.241241) -- (0.200000,-0.239241) -- (0.000000,-0.239241) -- cycle;
\definecolor{color_516}{rgb}{0.760761,0,0.239239};
\draw[fill=color_516,color_516] (0.000000,-0.239239) -- (0.200000,-0.239239) -- (0.200000,-0.237239) -- (0.000000,-0.237239) -- cycle;
\definecolor{color_517}{rgb}{0.762763,0,0.237237};
\draw[fill=color_517,color_517] (0.000000,-0.237237) -- (0.200000,-0.237237) -- (0.200000,-0.235237) -- (0.000000,-0.235237) -- cycle;
\definecolor{color_518}{rgb}{0.764765,0,0.235235};
\draw[fill=color_518,color_518] (0.000000,-0.235235) -- (0.200000,-0.235235) -- (0.200000,-0.233235) -- (0.000000,-0.233235) -- cycle;
\definecolor{color_519}{rgb}{0.766767,0,0.233233};
\draw[fill=color_519,color_519] (0.000000,-0.233233) -- (0.200000,-0.233233) -- (0.200000,-0.231233) -- (0.000000,-0.231233) -- cycle;
\definecolor{color_520}{rgb}{0.768769,0,0.231231};
\draw[fill=color_520,color_520] (0.000000,-0.231231) -- (0.200000,-0.231231) -- (0.200000,-0.229231) -- (0.000000,-0.229231) -- cycle;
\definecolor{color_521}{rgb}{0.770771,0,0.229229};
\draw[fill=color_521,color_521] (0.000000,-0.229229) -- (0.200000,-0.229229) -- (0.200000,-0.227229) -- (0.000000,-0.227229) -- cycle;
\definecolor{color_522}{rgb}{0.772773,0,0.227227};
\draw[fill=color_522,color_522] (0.000000,-0.227227) -- (0.200000,-0.227227) -- (0.200000,-0.225227) -- (0.000000,-0.225227) -- cycle;
\definecolor{color_523}{rgb}{0.774775,0,0.225225};
\draw[fill=color_523,color_523] (0.000000,-0.225225) -- (0.200000,-0.225225) -- (0.200000,-0.223225) -- (0.000000,-0.223225) -- cycle;
\definecolor{color_524}{rgb}{0.776777,0,0.223223};
\draw[fill=color_524,color_524] (0.000000,-0.223223) -- (0.200000,-0.223223) -- (0.200000,-0.221223) -- (0.000000,-0.221223) -- cycle;
\definecolor{color_525}{rgb}{0.778779,0,0.221221};
\draw[fill=color_525,color_525] (0.000000,-0.221221) -- (0.200000,-0.221221) -- (0.200000,-0.219221) -- (0.000000,-0.219221) -- cycle;
\definecolor{color_526}{rgb}{0.780781,0,0.219219};
\draw[fill=color_526,color_526] (0.000000,-0.219219) -- (0.200000,-0.219219) -- (0.200000,-0.217219) -- (0.000000,-0.217219) -- cycle;
\definecolor{color_527}{rgb}{0.782783,0,0.217217};
\draw[fill=color_527,color_527] (0.000000,-0.217217) -- (0.200000,-0.217217) -- (0.200000,-0.215217) -- (0.000000,-0.215217) -- cycle;
\definecolor{color_528}{rgb}{0.784785,0,0.215215};
\draw[fill=color_528,color_528] (0.000000,-0.215215) -- (0.200000,-0.215215) -- (0.200000,-0.213215) -- (0.000000,-0.213215) -- cycle;
\definecolor{color_529}{rgb}{0.786787,0,0.213213};
\draw[fill=color_529,color_529] (0.000000,-0.213213) -- (0.200000,-0.213213) -- (0.200000,-0.211213) -- (0.000000,-0.211213) -- cycle;
\definecolor{color_530}{rgb}{0.788789,0,0.211211};
\draw[fill=color_530,color_530] (0.000000,-0.211211) -- (0.200000,-0.211211) -- (0.200000,-0.209211) -- (0.000000,-0.209211) -- cycle;
\definecolor{color_531}{rgb}{0.790791,0,0.209209};
\draw[fill=color_531,color_531] (0.000000,-0.209209) -- (0.200000,-0.209209) -- (0.200000,-0.207209) -- (0.000000,-0.207209) -- cycle;
\definecolor{color_532}{rgb}{0.792793,0,0.207207};
\draw[fill=color_532,color_532] (0.000000,-0.207207) -- (0.200000,-0.207207) -- (0.200000,-0.205207) -- (0.000000,-0.205207) -- cycle;
\definecolor{color_533}{rgb}{0.794795,0,0.205205};
\draw[fill=color_533,color_533] (0.000000,-0.205205) -- (0.200000,-0.205205) -- (0.200000,-0.203205) -- (0.000000,-0.203205) -- cycle;
\definecolor{color_534}{rgb}{0.796797,0,0.203203};
\draw[fill=color_534,color_534] (0.000000,-0.203203) -- (0.200000,-0.203203) -- (0.200000,-0.201203) -- (0.000000,-0.201203) -- cycle;
\definecolor{color_535}{rgb}{0.798799,0,0.201201};
\draw[fill=color_535,color_535] (0.000000,-0.201201) -- (0.200000,-0.201201) -- (0.200000,-0.199201) -- (0.000000,-0.199201) -- cycle;
\definecolor{color_536}{rgb}{0.800801,0,0.199199};
\draw[fill=color_536,color_536] (0.000000,-0.199199) -- (0.200000,-0.199199) -- (0.200000,-0.197199) -- (0.000000,-0.197199) -- cycle;
\definecolor{color_537}{rgb}{0.802803,0,0.197197};
\draw[fill=color_537,color_537] (0.000000,-0.197197) -- (0.200000,-0.197197) -- (0.200000,-0.195197) -- (0.000000,-0.195197) -- cycle;
\definecolor{color_538}{rgb}{0.804805,0,0.195195};
\draw[fill=color_538,color_538] (0.000000,-0.195195) -- (0.200000,-0.195195) -- (0.200000,-0.193195) -- (0.000000,-0.193195) -- cycle;
\definecolor{color_539}{rgb}{0.806807,0,0.193193};
\draw[fill=color_539,color_539] (0.000000,-0.193193) -- (0.200000,-0.193193) -- (0.200000,-0.191193) -- (0.000000,-0.191193) -- cycle;
\definecolor{color_540}{rgb}{0.808809,0,0.191191};
\draw[fill=color_540,color_540] (0.000000,-0.191191) -- (0.200000,-0.191191) -- (0.200000,-0.189191) -- (0.000000,-0.189191) -- cycle;
\definecolor{color_541}{rgb}{0.810811,0,0.189189};
\draw[fill=color_541,color_541] (0.000000,-0.189189) -- (0.200000,-0.189189) -- (0.200000,-0.187189) -- (0.000000,-0.187189) -- cycle;
\definecolor{color_542}{rgb}{0.812813,0,0.187187};
\draw[fill=color_542,color_542] (0.000000,-0.187187) -- (0.200000,-0.187187) -- (0.200000,-0.185187) -- (0.000000,-0.185187) -- cycle;
\definecolor{color_543}{rgb}{0.814815,0,0.185185};
\draw[fill=color_543,color_543] (0.000000,-0.185185) -- (0.200000,-0.185185) -- (0.200000,-0.183185) -- (0.000000,-0.183185) -- cycle;
\definecolor{color_544}{rgb}{0.816817,0,0.183183};
\draw[fill=color_544,color_544] (0.000000,-0.183183) -- (0.200000,-0.183183) -- (0.200000,-0.181183) -- (0.000000,-0.181183) -- cycle;
\definecolor{color_545}{rgb}{0.818819,0,0.181181};
\draw[fill=color_545,color_545] (0.000000,-0.181181) -- (0.200000,-0.181181) -- (0.200000,-0.179181) -- (0.000000,-0.179181) -- cycle;
\definecolor{color_546}{rgb}{0.820821,0,0.179179};
\draw[fill=color_546,color_546] (0.000000,-0.179179) -- (0.200000,-0.179179) -- (0.200000,-0.177179) -- (0.000000,-0.177179) -- cycle;
\definecolor{color_547}{rgb}{0.822823,0,0.177177};
\draw[fill=color_547,color_547] (0.000000,-0.177177) -- (0.200000,-0.177177) -- (0.200000,-0.175177) -- (0.000000,-0.175177) -- cycle;
\definecolor{color_548}{rgb}{0.824825,0,0.175175};
\draw[fill=color_548,color_548] (0.000000,-0.175175) -- (0.200000,-0.175175) -- (0.200000,-0.173175) -- (0.000000,-0.173175) -- cycle;
\definecolor{color_549}{rgb}{0.826827,0,0.173173};
\draw[fill=color_549,color_549] (0.000000,-0.173173) -- (0.200000,-0.173173) -- (0.200000,-0.171173) -- (0.000000,-0.171173) -- cycle;
\definecolor{color_550}{rgb}{0.828829,0,0.171171};
\draw[fill=color_550,color_550] (0.000000,-0.171171) -- (0.200000,-0.171171) -- (0.200000,-0.169171) -- (0.000000,-0.169171) -- cycle;
\definecolor{color_551}{rgb}{0.830831,0,0.169169};
\draw[fill=color_551,color_551] (0.000000,-0.169169) -- (0.200000,-0.169169) -- (0.200000,-0.167169) -- (0.000000,-0.167169) -- cycle;
\definecolor{color_552}{rgb}{0.832833,0,0.167167};
\draw[fill=color_552,color_552] (0.000000,-0.167167) -- (0.200000,-0.167167) -- (0.200000,-0.165167) -- (0.000000,-0.165167) -- cycle;
\definecolor{color_553}{rgb}{0.834835,0,0.165165};
\draw[fill=color_553,color_553] (0.000000,-0.165165) -- (0.200000,-0.165165) -- (0.200000,-0.163165) -- (0.000000,-0.163165) -- cycle;
\definecolor{color_554}{rgb}{0.836837,0,0.163163};
\draw[fill=color_554,color_554] (0.000000,-0.163163) -- (0.200000,-0.163163) -- (0.200000,-0.161163) -- (0.000000,-0.161163) -- cycle;
\definecolor{color_555}{rgb}{0.838839,0,0.161161};
\draw[fill=color_555,color_555] (0.000000,-0.161161) -- (0.200000,-0.161161) -- (0.200000,-0.159161) -- (0.000000,-0.159161) -- cycle;
\definecolor{color_556}{rgb}{0.840841,0,0.159159};
\draw[fill=color_556,color_556] (0.000000,-0.159159) -- (0.200000,-0.159159) -- (0.200000,-0.157159) -- (0.000000,-0.157159) -- cycle;
\definecolor{color_557}{rgb}{0.842843,0,0.157157};
\draw[fill=color_557,color_557] (0.000000,-0.157157) -- (0.200000,-0.157157) -- (0.200000,-0.155157) -- (0.000000,-0.155157) -- cycle;
\definecolor{color_558}{rgb}{0.844845,0,0.155155};
\draw[fill=color_558,color_558] (0.000000,-0.155155) -- (0.200000,-0.155155) -- (0.200000,-0.153155) -- (0.000000,-0.153155) -- cycle;
\definecolor{color_559}{rgb}{0.846847,0,0.153153};
\draw[fill=color_559,color_559] (0.000000,-0.153153) -- (0.200000,-0.153153) -- (0.200000,-0.151153) -- (0.000000,-0.151153) -- cycle;
\definecolor{color_560}{rgb}{0.848849,0,0.151151};
\draw[fill=color_560,color_560] (0.000000,-0.151151) -- (0.200000,-0.151151) -- (0.200000,-0.149151) -- (0.000000,-0.149151) -- cycle;
\definecolor{color_561}{rgb}{0.850851,0,0.149149};
\draw[fill=color_561,color_561] (0.000000,-0.149149) -- (0.200000,-0.149149) -- (0.200000,-0.147149) -- (0.000000,-0.147149) -- cycle;
\definecolor{color_562}{rgb}{0.852853,0,0.147147};
\draw[fill=color_562,color_562] (0.000000,-0.147147) -- (0.200000,-0.147147) -- (0.200000,-0.145147) -- (0.000000,-0.145147) -- cycle;
\definecolor{color_563}{rgb}{0.854855,0,0.145145};
\draw[fill=color_563,color_563] (0.000000,-0.145145) -- (0.200000,-0.145145) -- (0.200000,-0.143145) -- (0.000000,-0.143145) -- cycle;
\definecolor{color_564}{rgb}{0.856857,0,0.143143};
\draw[fill=color_564,color_564] (0.000000,-0.143143) -- (0.200000,-0.143143) -- (0.200000,-0.141143) -- (0.000000,-0.141143) -- cycle;
\definecolor{color_565}{rgb}{0.858859,0,0.141141};
\draw[fill=color_565,color_565] (0.000000,-0.141141) -- (0.200000,-0.141141) -- (0.200000,-0.139141) -- (0.000000,-0.139141) -- cycle;
\definecolor{color_566}{rgb}{0.860861,0,0.139139};
\draw[fill=color_566,color_566] (0.000000,-0.139139) -- (0.200000,-0.139139) -- (0.200000,-0.137139) -- (0.000000,-0.137139) -- cycle;
\definecolor{color_567}{rgb}{0.862863,0,0.137137};
\draw[fill=color_567,color_567] (0.000000,-0.137137) -- (0.200000,-0.137137) -- (0.200000,-0.135137) -- (0.000000,-0.135137) -- cycle;
\definecolor{color_568}{rgb}{0.864865,0,0.135135};
\draw[fill=color_568,color_568] (0.000000,-0.135135) -- (0.200000,-0.135135) -- (0.200000,-0.133135) -- (0.000000,-0.133135) -- cycle;
\definecolor{color_569}{rgb}{0.866867,0,0.133133};
\draw[fill=color_569,color_569] (0.000000,-0.133133) -- (0.200000,-0.133133) -- (0.200000,-0.131133) -- (0.000000,-0.131133) -- cycle;
\definecolor{color_570}{rgb}{0.868869,0,0.131131};
\draw[fill=color_570,color_570] (0.000000,-0.131131) -- (0.200000,-0.131131) -- (0.200000,-0.129131) -- (0.000000,-0.129131) -- cycle;
\definecolor{color_571}{rgb}{0.870871,0,0.129129};
\draw[fill=color_571,color_571] (0.000000,-0.129129) -- (0.200000,-0.129129) -- (0.200000,-0.127129) -- (0.000000,-0.127129) -- cycle;
\definecolor{color_572}{rgb}{0.872873,0,0.127127};
\draw[fill=color_572,color_572] (0.000000,-0.127127) -- (0.200000,-0.127127) -- (0.200000,-0.125127) -- (0.000000,-0.125127) -- cycle;
\definecolor{color_573}{rgb}{0.874875,0,0.125125};
\draw[fill=color_573,color_573] (0.000000,-0.125125) -- (0.200000,-0.125125) -- (0.200000,-0.123125) -- (0.000000,-0.123125) -- cycle;
\definecolor{color_574}{rgb}{0.876877,0,0.123123};
\draw[fill=color_574,color_574] (0.000000,-0.123123) -- (0.200000,-0.123123) -- (0.200000,-0.121123) -- (0.000000,-0.121123) -- cycle;
\definecolor{color_575}{rgb}{0.878879,0,0.121121};
\draw[fill=color_575,color_575] (0.000000,-0.121121) -- (0.200000,-0.121121) -- (0.200000,-0.119121) -- (0.000000,-0.119121) -- cycle;
\definecolor{color_576}{rgb}{0.880881,0,0.119119};
\draw[fill=color_576,color_576] (0.000000,-0.119119) -- (0.200000,-0.119119) -- (0.200000,-0.117119) -- (0.000000,-0.117119) -- cycle;
\definecolor{color_577}{rgb}{0.882883,0,0.117117};
\draw[fill=color_577,color_577] (0.000000,-0.117117) -- (0.200000,-0.117117) -- (0.200000,-0.115117) -- (0.000000,-0.115117) -- cycle;
\definecolor{color_578}{rgb}{0.884885,0,0.115115};
\draw[fill=color_578,color_578] (0.000000,-0.115115) -- (0.200000,-0.115115) -- (0.200000,-0.113115) -- (0.000000,-0.113115) -- cycle;
\definecolor{color_579}{rgb}{0.886887,0,0.113113};
\draw[fill=color_579,color_579] (0.000000,-0.113113) -- (0.200000,-0.113113) -- (0.200000,-0.111113) -- (0.000000,-0.111113) -- cycle;
\definecolor{color_580}{rgb}{0.888889,0,0.111111};
\draw[fill=color_580,color_580] (0.000000,-0.111111) -- (0.200000,-0.111111) -- (0.200000,-0.109111) -- (0.000000,-0.109111) -- cycle;
\definecolor{color_581}{rgb}{0.890891,0,0.109109};
\draw[fill=color_581,color_581] (0.000000,-0.109109) -- (0.200000,-0.109109) -- (0.200000,-0.107109) -- (0.000000,-0.107109) -- cycle;
\definecolor{color_582}{rgb}{0.892893,0,0.107107};
\draw[fill=color_582,color_582] (0.000000,-0.107107) -- (0.200000,-0.107107) -- (0.200000,-0.105107) -- (0.000000,-0.105107) -- cycle;
\definecolor{color_583}{rgb}{0.894895,0,0.105105};
\draw[fill=color_583,color_583] (0.000000,-0.105105) -- (0.200000,-0.105105) -- (0.200000,-0.103105) -- (0.000000,-0.103105) -- cycle;
\definecolor{color_584}{rgb}{0.896897,0,0.103103};
\draw[fill=color_584,color_584] (0.000000,-0.103103) -- (0.200000,-0.103103) -- (0.200000,-0.101103) -- (0.000000,-0.101103) -- cycle;
\definecolor{color_585}{rgb}{0.898899,0,0.101101};
\draw[fill=color_585,color_585] (0.000000,-0.101101) -- (0.200000,-0.101101) -- (0.200000,-0.099101) -- (0.000000,-0.099101) -- cycle;
\definecolor{color_586}{rgb}{0.900901,0,0.0990991};
\draw[fill=color_586,color_586] (0.000000,-0.099099) -- (0.200000,-0.099099) -- (0.200000,-0.097099) -- (0.000000,-0.097099) -- cycle;
\definecolor{color_587}{rgb}{0.902903,0,0.0970971};
\draw[fill=color_587,color_587] (0.000000,-0.097097) -- (0.200000,-0.097097) -- (0.200000,-0.095097) -- (0.000000,-0.095097) -- cycle;
\definecolor{color_588}{rgb}{0.904905,0,0.0950951};
\draw[fill=color_588,color_588] (0.000000,-0.095095) -- (0.200000,-0.095095) -- (0.200000,-0.093095) -- (0.000000,-0.093095) -- cycle;
\definecolor{color_589}{rgb}{0.906907,0,0.0930931};
\draw[fill=color_589,color_589] (0.000000,-0.093093) -- (0.200000,-0.093093) -- (0.200000,-0.091093) -- (0.000000,-0.091093) -- cycle;
\definecolor{color_590}{rgb}{0.908909,0,0.0910911};
\draw[fill=color_590,color_590] (0.000000,-0.091091) -- (0.200000,-0.091091) -- (0.200000,-0.089091) -- (0.000000,-0.089091) -- cycle;
\definecolor{color_591}{rgb}{0.910911,0,0.0890891};
\draw[fill=color_591,color_591] (0.000000,-0.089089) -- (0.200000,-0.089089) -- (0.200000,-0.087089) -- (0.000000,-0.087089) -- cycle;
\definecolor{color_592}{rgb}{0.912913,0,0.0870871};
\draw[fill=color_592,color_592] (0.000000,-0.087087) -- (0.200000,-0.087087) -- (0.200000,-0.085087) -- (0.000000,-0.085087) -- cycle;
\definecolor{color_593}{rgb}{0.914915,0,0.0850851};
\draw[fill=color_593,color_593] (0.000000,-0.085085) -- (0.200000,-0.085085) -- (0.200000,-0.083085) -- (0.000000,-0.083085) -- cycle;
\definecolor{color_594}{rgb}{0.916917,0,0.0830831};
\draw[fill=color_594,color_594] (0.000000,-0.083083) -- (0.200000,-0.083083) -- (0.200000,-0.081083) -- (0.000000,-0.081083) -- cycle;
\definecolor{color_595}{rgb}{0.918919,0,0.0810811};
\draw[fill=color_595,color_595] (0.000000,-0.081081) -- (0.200000,-0.081081) -- (0.200000,-0.079081) -- (0.000000,-0.079081) -- cycle;
\definecolor{color_596}{rgb}{0.920921,0,0.0790791};
\draw[fill=color_596,color_596] (0.000000,-0.079079) -- (0.200000,-0.079079) -- (0.200000,-0.077079) -- (0.000000,-0.077079) -- cycle;
\definecolor{color_597}{rgb}{0.922923,0,0.0770771};
\draw[fill=color_597,color_597] (0.000000,-0.077077) -- (0.200000,-0.077077) -- (0.200000,-0.075077) -- (0.000000,-0.075077) -- cycle;
\definecolor{color_598}{rgb}{0.924925,0,0.0750751};
\draw[fill=color_598,color_598] (0.000000,-0.075075) -- (0.200000,-0.075075) -- (0.200000,-0.073075) -- (0.000000,-0.073075) -- cycle;
\definecolor{color_599}{rgb}{0.926927,0,0.0730731};
\draw[fill=color_599,color_599] (0.000000,-0.073073) -- (0.200000,-0.073073) -- (0.200000,-0.071073) -- (0.000000,-0.071073) -- cycle;
\definecolor{color_600}{rgb}{0.928929,0,0.0710711};
\draw[fill=color_600,color_600] (0.000000,-0.071071) -- (0.200000,-0.071071) -- (0.200000,-0.069071) -- (0.000000,-0.069071) -- cycle;
\definecolor{color_601}{rgb}{0.930931,0,0.0690691};
\draw[fill=color_601,color_601] (0.000000,-0.069069) -- (0.200000,-0.069069) -- (0.200000,-0.067069) -- (0.000000,-0.067069) -- cycle;
\definecolor{color_602}{rgb}{0.932933,0,0.0670671};
\draw[fill=color_602,color_602] (0.000000,-0.067067) -- (0.200000,-0.067067) -- (0.200000,-0.065067) -- (0.000000,-0.065067) -- cycle;
\definecolor{color_603}{rgb}{0.934935,0,0.0650651};
\draw[fill=color_603,color_603] (0.000000,-0.065065) -- (0.200000,-0.065065) -- (0.200000,-0.063065) -- (0.000000,-0.063065) -- cycle;
\definecolor{color_604}{rgb}{0.936937,0,0.0630631};
\draw[fill=color_604,color_604] (0.000000,-0.063063) -- (0.200000,-0.063063) -- (0.200000,-0.061063) -- (0.000000,-0.061063) -- cycle;
\definecolor{color_605}{rgb}{0.938939,0,0.0610611};
\draw[fill=color_605,color_605] (0.000000,-0.061061) -- (0.200000,-0.061061) -- (0.200000,-0.059061) -- (0.000000,-0.059061) -- cycle;
\definecolor{color_606}{rgb}{0.940941,0,0.0590591};
\draw[fill=color_606,color_606] (0.000000,-0.059059) -- (0.200000,-0.059059) -- (0.200000,-0.057059) -- (0.000000,-0.057059) -- cycle;
\definecolor{color_607}{rgb}{0.942943,0,0.0570571};
\draw[fill=color_607,color_607] (0.000000,-0.057057) -- (0.200000,-0.057057) -- (0.200000,-0.055057) -- (0.000000,-0.055057) -- cycle;
\definecolor{color_608}{rgb}{0.944945,0,0.0550551};
\draw[fill=color_608,color_608] (0.000000,-0.055055) -- (0.200000,-0.055055) -- (0.200000,-0.053055) -- (0.000000,-0.053055) -- cycle;
\definecolor{color_609}{rgb}{0.946947,0,0.0530531};
\draw[fill=color_609,color_609] (0.000000,-0.053053) -- (0.200000,-0.053053) -- (0.200000,-0.051053) -- (0.000000,-0.051053) -- cycle;
\definecolor{color_610}{rgb}{0.948949,0,0.0510511};
\draw[fill=color_610,color_610] (0.000000,-0.051051) -- (0.200000,-0.051051) -- (0.200000,-0.049051) -- (0.000000,-0.049051) -- cycle;
\definecolor{color_611}{rgb}{0.950951,0,0.049049};
\draw[fill=color_611,color_611] (0.000000,-0.049049) -- (0.200000,-0.049049) -- (0.200000,-0.047049) -- (0.000000,-0.047049) -- cycle;
\definecolor{color_612}{rgb}{0.952953,0,0.047047};
\draw[fill=color_612,color_612] (0.000000,-0.047047) -- (0.200000,-0.047047) -- (0.200000,-0.045047) -- (0.000000,-0.045047) -- cycle;
\definecolor{color_613}{rgb}{0.954955,0,0.045045};
\draw[fill=color_613,color_613] (0.000000,-0.045045) -- (0.200000,-0.045045) -- (0.200000,-0.043045) -- (0.000000,-0.043045) -- cycle;
\definecolor{color_614}{rgb}{0.956957,0,0.043043};
\draw[fill=color_614,color_614] (0.000000,-0.043043) -- (0.200000,-0.043043) -- (0.200000,-0.041043) -- (0.000000,-0.041043) -- cycle;
\definecolor{color_615}{rgb}{0.958959,0,0.041041};
\draw[fill=color_615,color_615] (0.000000,-0.041041) -- (0.200000,-0.041041) -- (0.200000,-0.039041) -- (0.000000,-0.039041) -- cycle;
\definecolor{color_616}{rgb}{0.960961,0,0.039039};
\draw[fill=color_616,color_616] (0.000000,-0.039039) -- (0.200000,-0.039039) -- (0.200000,-0.037039) -- (0.000000,-0.037039) -- cycle;
\definecolor{color_617}{rgb}{0.962963,0,0.037037};
\draw[fill=color_617,color_617] (0.000000,-0.037037) -- (0.200000,-0.037037) -- (0.200000,-0.035037) -- (0.000000,-0.035037) -- cycle;
\definecolor{color_618}{rgb}{0.964965,0,0.035035};
\draw[fill=color_618,color_618] (0.000000,-0.035035) -- (0.200000,-0.035035) -- (0.200000,-0.033035) -- (0.000000,-0.033035) -- cycle;
\definecolor{color_619}{rgb}{0.966967,0,0.033033};
\draw[fill=color_619,color_619] (0.000000,-0.033033) -- (0.200000,-0.033033) -- (0.200000,-0.031033) -- (0.000000,-0.031033) -- cycle;
\definecolor{color_620}{rgb}{0.968969,0,0.031031};
\draw[fill=color_620,color_620] (0.000000,-0.031031) -- (0.200000,-0.031031) -- (0.200000,-0.029031) -- (0.000000,-0.029031) -- cycle;
\definecolor{color_621}{rgb}{0.970971,0,0.029029};
\draw[fill=color_621,color_621] (0.000000,-0.029029) -- (0.200000,-0.029029) -- (0.200000,-0.027029) -- (0.000000,-0.027029) -- cycle;
\definecolor{color_622}{rgb}{0.972973,0,0.027027};
\draw[fill=color_622,color_622] (0.000000,-0.027027) -- (0.200000,-0.027027) -- (0.200000,-0.025027) -- (0.000000,-0.025027) -- cycle;
\definecolor{color_623}{rgb}{0.974975,0,0.025025};
\draw[fill=color_623,color_623] (0.000000,-0.025025) -- (0.200000,-0.025025) -- (0.200000,-0.023025) -- (0.000000,-0.023025) -- cycle;
\definecolor{color_624}{rgb}{0.976977,0,0.023023};
\draw[fill=color_624,color_624] (0.000000,-0.023023) -- (0.200000,-0.023023) -- (0.200000,-0.021023) -- (0.000000,-0.021023) -- cycle;
\definecolor{color_625}{rgb}{0.978979,0,0.021021};
\draw[fill=color_625,color_625] (0.000000,-0.021021) -- (0.200000,-0.021021) -- (0.200000,-0.019021) -- (0.000000,-0.019021) -- cycle;
\definecolor{color_626}{rgb}{0.980981,0,0.019019};
\draw[fill=color_626,color_626] (0.000000,-0.019019) -- (0.200000,-0.019019) -- (0.200000,-0.017019) -- (0.000000,-0.017019) -- cycle;
\definecolor{color_627}{rgb}{0.982983,0,0.017017};
\draw[fill=color_627,color_627] (0.000000,-0.017017) -- (0.200000,-0.017017) -- (0.200000,-0.015017) -- (0.000000,-0.015017) -- cycle;
\definecolor{color_628}{rgb}{0.984985,0,0.015015};
\draw[fill=color_628,color_628] (0.000000,-0.015015) -- (0.200000,-0.015015) -- (0.200000,-0.013015) -- (0.000000,-0.013015) -- cycle;
\definecolor{color_629}{rgb}{0.986987,0,0.013013};
\draw[fill=color_629,color_629] (0.000000,-0.013013) -- (0.200000,-0.013013) -- (0.200000,-0.011013) -- (0.000000,-0.011013) -- cycle;
\definecolor{color_630}{rgb}{0.988989,0,0.011011};
\draw[fill=color_630,color_630] (0.000000,-0.011011) -- (0.200000,-0.011011) -- (0.200000,-0.009011) -- (0.000000,-0.009011) -- cycle;
\definecolor{color_631}{rgb}{0.990991,0,0.00900901};
\draw[fill=color_631,color_631] (0.000000,-0.009009) -- (0.200000,-0.009009) -- (0.200000,-0.007009) -- (0.000000,-0.007009) -- cycle;
\definecolor{color_632}{rgb}{0.992993,0,0.00700701};
\draw[fill=color_632,color_632] (0.000000,-0.007007) -- (0.200000,-0.007007) -- (0.200000,-0.005007) -- (0.000000,-0.005007) -- cycle;
\definecolor{color_633}{rgb}{0.994995,0,0.00500501};
\draw[fill=color_633,color_633] (0.000000,-0.005005) -- (0.200000,-0.005005) -- (0.200000,-0.003005) -- (0.000000,-0.003005) -- cycle;
\definecolor{color_634}{rgb}{0.996997,0,0.003003};
\draw[fill=color_634,color_634] (0.000000,-0.003003) -- (0.200000,-0.003003) -- (0.200000,-0.001003) -- (0.000000,-0.001003) -- cycle;
\definecolor{color_635}{rgb}{0.998999,0,0.001001};
\draw[fill=color_635,color_635] (0.000000,-0.001001) -- (0.200000,-0.001001) -- (0.200000,0.000999) -- (0.000000,0.000999) -- cycle;
\definecolor{color_636}{rgb}{1,0.001001,0};
\draw[fill=color_636,color_636] (0.000000,0.001001) -- (0.200000,0.001001) -- (0.200000,0.003001) -- (0.000000,0.003001) -- cycle;
\definecolor{color_637}{rgb}{1,0.003003,0};
\draw[fill=color_637,color_637] (0.000000,0.003003) -- (0.200000,0.003003) -- (0.200000,0.005003) -- (0.000000,0.005003) -- cycle;
\definecolor{color_638}{rgb}{1,0.00500501,0};
\draw[fill=color_638,color_638] (0.000000,0.005005) -- (0.200000,0.005005) -- (0.200000,0.007005) -- (0.000000,0.007005) -- cycle;
\definecolor{color_639}{rgb}{1,0.00700701,0};
\draw[fill=color_639,color_639] (0.000000,0.007007) -- (0.200000,0.007007) -- (0.200000,0.009007) -- (0.000000,0.009007) -- cycle;
\definecolor{color_640}{rgb}{1,0.00900901,0};
\draw[fill=color_640,color_640] (0.000000,0.009009) -- (0.200000,0.009009) -- (0.200000,0.011009) -- (0.000000,0.011009) -- cycle;
\definecolor{color_641}{rgb}{1,0.011011,0};
\draw[fill=color_641,color_641] (0.000000,0.011011) -- (0.200000,0.011011) -- (0.200000,0.013011) -- (0.000000,0.013011) -- cycle;
\definecolor{color_642}{rgb}{1,0.013013,0};
\draw[fill=color_642,color_642] (0.000000,0.013013) -- (0.200000,0.013013) -- (0.200000,0.015013) -- (0.000000,0.015013) -- cycle;
\definecolor{color_643}{rgb}{1,0.015015,0};
\draw[fill=color_643,color_643] (0.000000,0.015015) -- (0.200000,0.015015) -- (0.200000,0.017015) -- (0.000000,0.017015) -- cycle;
\definecolor{color_644}{rgb}{1,0.017017,0};
\draw[fill=color_644,color_644] (0.000000,0.017017) -- (0.200000,0.017017) -- (0.200000,0.019017) -- (0.000000,0.019017) -- cycle;
\definecolor{color_645}{rgb}{1,0.019019,0};
\draw[fill=color_645,color_645] (0.000000,0.019019) -- (0.200000,0.019019) -- (0.200000,0.021019) -- (0.000000,0.021019) -- cycle;
\definecolor{color_646}{rgb}{1,0.021021,0};
\draw[fill=color_646,color_646] (0.000000,0.021021) -- (0.200000,0.021021) -- (0.200000,0.023021) -- (0.000000,0.023021) -- cycle;
\definecolor{color_647}{rgb}{1,0.023023,0};
\draw[fill=color_647,color_647] (0.000000,0.023023) -- (0.200000,0.023023) -- (0.200000,0.025023) -- (0.000000,0.025023) -- cycle;
\definecolor{color_648}{rgb}{1,0.025025,0};
\draw[fill=color_648,color_648] (0.000000,0.025025) -- (0.200000,0.025025) -- (0.200000,0.027025) -- (0.000000,0.027025) -- cycle;
\definecolor{color_649}{rgb}{1,0.027027,0};
\draw[fill=color_649,color_649] (0.000000,0.027027) -- (0.200000,0.027027) -- (0.200000,0.029027) -- (0.000000,0.029027) -- cycle;
\definecolor{color_650}{rgb}{1,0.029029,0};
\draw[fill=color_650,color_650] (0.000000,0.029029) -- (0.200000,0.029029) -- (0.200000,0.031029) -- (0.000000,0.031029) -- cycle;
\definecolor{color_651}{rgb}{1,0.031031,0};
\draw[fill=color_651,color_651] (0.000000,0.031031) -- (0.200000,0.031031) -- (0.200000,0.033031) -- (0.000000,0.033031) -- cycle;
\definecolor{color_652}{rgb}{1,0.033033,0};
\draw[fill=color_652,color_652] (0.000000,0.033033) -- (0.200000,0.033033) -- (0.200000,0.035033) -- (0.000000,0.035033) -- cycle;
\definecolor{color_653}{rgb}{1,0.035035,0};
\draw[fill=color_653,color_653] (0.000000,0.035035) -- (0.200000,0.035035) -- (0.200000,0.037035) -- (0.000000,0.037035) -- cycle;
\definecolor{color_654}{rgb}{1,0.037037,0};
\draw[fill=color_654,color_654] (0.000000,0.037037) -- (0.200000,0.037037) -- (0.200000,0.039037) -- (0.000000,0.039037) -- cycle;
\definecolor{color_655}{rgb}{1,0.039039,0};
\draw[fill=color_655,color_655] (0.000000,0.039039) -- (0.200000,0.039039) -- (0.200000,0.041039) -- (0.000000,0.041039) -- cycle;
\definecolor{color_656}{rgb}{1,0.041041,0};
\draw[fill=color_656,color_656] (0.000000,0.041041) -- (0.200000,0.041041) -- (0.200000,0.043041) -- (0.000000,0.043041) -- cycle;
\definecolor{color_657}{rgb}{1,0.043043,0};
\draw[fill=color_657,color_657] (0.000000,0.043043) -- (0.200000,0.043043) -- (0.200000,0.045043) -- (0.000000,0.045043) -- cycle;
\definecolor{color_658}{rgb}{1,0.045045,0};
\draw[fill=color_658,color_658] (0.000000,0.045045) -- (0.200000,0.045045) -- (0.200000,0.047045) -- (0.000000,0.047045) -- cycle;
\definecolor{color_659}{rgb}{1,0.047047,0};
\draw[fill=color_659,color_659] (0.000000,0.047047) -- (0.200000,0.047047) -- (0.200000,0.049047) -- (0.000000,0.049047) -- cycle;
\definecolor{color_660}{rgb}{1,0.049049,0};
\draw[fill=color_660,color_660] (0.000000,0.049049) -- (0.200000,0.049049) -- (0.200000,0.051049) -- (0.000000,0.051049) -- cycle;
\definecolor{color_661}{rgb}{1,0.0510511,0};
\draw[fill=color_661,color_661] (0.000000,0.051051) -- (0.200000,0.051051) -- (0.200000,0.053051) -- (0.000000,0.053051) -- cycle;
\definecolor{color_662}{rgb}{1,0.0530531,0};
\draw[fill=color_662,color_662] (0.000000,0.053053) -- (0.200000,0.053053) -- (0.200000,0.055053) -- (0.000000,0.055053) -- cycle;
\definecolor{color_663}{rgb}{1,0.0550551,0};
\draw[fill=color_663,color_663] (0.000000,0.055055) -- (0.200000,0.055055) -- (0.200000,0.057055) -- (0.000000,0.057055) -- cycle;
\definecolor{color_664}{rgb}{1,0.0570571,0};
\draw[fill=color_664,color_664] (0.000000,0.057057) -- (0.200000,0.057057) -- (0.200000,0.059057) -- (0.000000,0.059057) -- cycle;
\definecolor{color_665}{rgb}{1,0.0590591,0};
\draw[fill=color_665,color_665] (0.000000,0.059059) -- (0.200000,0.059059) -- (0.200000,0.061059) -- (0.000000,0.061059) -- cycle;
\definecolor{color_666}{rgb}{1,0.0610611,0};
\draw[fill=color_666,color_666] (0.000000,0.061061) -- (0.200000,0.061061) -- (0.200000,0.063061) -- (0.000000,0.063061) -- cycle;
\definecolor{color_667}{rgb}{1,0.0630631,0};
\draw[fill=color_667,color_667] (0.000000,0.063063) -- (0.200000,0.063063) -- (0.200000,0.065063) -- (0.000000,0.065063) -- cycle;
\definecolor{color_668}{rgb}{1,0.0650651,0};
\draw[fill=color_668,color_668] (0.000000,0.065065) -- (0.200000,0.065065) -- (0.200000,0.067065) -- (0.000000,0.067065) -- cycle;
\definecolor{color_669}{rgb}{1,0.0670671,0};
\draw[fill=color_669,color_669] (0.000000,0.067067) -- (0.200000,0.067067) -- (0.200000,0.069067) -- (0.000000,0.069067) -- cycle;
\definecolor{color_670}{rgb}{1,0.0690691,0};
\draw[fill=color_670,color_670] (0.000000,0.069069) -- (0.200000,0.069069) -- (0.200000,0.071069) -- (0.000000,0.071069) -- cycle;
\definecolor{color_671}{rgb}{1,0.0710711,0};
\draw[fill=color_671,color_671] (0.000000,0.071071) -- (0.200000,0.071071) -- (0.200000,0.073071) -- (0.000000,0.073071) -- cycle;
\definecolor{color_672}{rgb}{1,0.0730731,0};
\draw[fill=color_672,color_672] (0.000000,0.073073) -- (0.200000,0.073073) -- (0.200000,0.075073) -- (0.000000,0.075073) -- cycle;
\definecolor{color_673}{rgb}{1,0.0750751,0};
\draw[fill=color_673,color_673] (0.000000,0.075075) -- (0.200000,0.075075) -- (0.200000,0.077075) -- (0.000000,0.077075) -- cycle;
\definecolor{color_674}{rgb}{1,0.0770771,0};
\draw[fill=color_674,color_674] (0.000000,0.077077) -- (0.200000,0.077077) -- (0.200000,0.079077) -- (0.000000,0.079077) -- cycle;
\definecolor{color_675}{rgb}{1,0.0790791,0};
\draw[fill=color_675,color_675] (0.000000,0.079079) -- (0.200000,0.079079) -- (0.200000,0.081079) -- (0.000000,0.081079) -- cycle;
\definecolor{color_676}{rgb}{1,0.0810811,0};
\draw[fill=color_676,color_676] (0.000000,0.081081) -- (0.200000,0.081081) -- (0.200000,0.083081) -- (0.000000,0.083081) -- cycle;
\definecolor{color_677}{rgb}{1,0.0830831,0};
\draw[fill=color_677,color_677] (0.000000,0.083083) -- (0.200000,0.083083) -- (0.200000,0.085083) -- (0.000000,0.085083) -- cycle;
\definecolor{color_678}{rgb}{1,0.0850851,0};
\draw[fill=color_678,color_678] (0.000000,0.085085) -- (0.200000,0.085085) -- (0.200000,0.087085) -- (0.000000,0.087085) -- cycle;
\definecolor{color_679}{rgb}{1,0.0870871,0};
\draw[fill=color_679,color_679] (0.000000,0.087087) -- (0.200000,0.087087) -- (0.200000,0.089087) -- (0.000000,0.089087) -- cycle;
\definecolor{color_680}{rgb}{1,0.0890891,0};
\draw[fill=color_680,color_680] (0.000000,0.089089) -- (0.200000,0.089089) -- (0.200000,0.091089) -- (0.000000,0.091089) -- cycle;
\definecolor{color_681}{rgb}{1,0.0910911,0};
\draw[fill=color_681,color_681] (0.000000,0.091091) -- (0.200000,0.091091) -- (0.200000,0.093091) -- (0.000000,0.093091) -- cycle;
\definecolor{color_682}{rgb}{1,0.0930931,0};
\draw[fill=color_682,color_682] (0.000000,0.093093) -- (0.200000,0.093093) -- (0.200000,0.095093) -- (0.000000,0.095093) -- cycle;
\definecolor{color_683}{rgb}{1,0.0950951,0};
\draw[fill=color_683,color_683] (0.000000,0.095095) -- (0.200000,0.095095) -- (0.200000,0.097095) -- (0.000000,0.097095) -- cycle;
\definecolor{color_684}{rgb}{1,0.0970971,0};
\draw[fill=color_684,color_684] (0.000000,0.097097) -- (0.200000,0.097097) -- (0.200000,0.099097) -- (0.000000,0.099097) -- cycle;
\definecolor{color_685}{rgb}{1,0.0990991,0};
\draw[fill=color_685,color_685] (0.000000,0.099099) -- (0.200000,0.099099) -- (0.200000,0.101099) -- (0.000000,0.101099) -- cycle;
\definecolor{color_686}{rgb}{1,0.101101,0};
\draw[fill=color_686,color_686] (0.000000,0.101101) -- (0.200000,0.101101) -- (0.200000,0.103101) -- (0.000000,0.103101) -- cycle;
\definecolor{color_687}{rgb}{1,0.103103,0};
\draw[fill=color_687,color_687] (0.000000,0.103103) -- (0.200000,0.103103) -- (0.200000,0.105103) -- (0.000000,0.105103) -- cycle;
\definecolor{color_688}{rgb}{1,0.105105,0};
\draw[fill=color_688,color_688] (0.000000,0.105105) -- (0.200000,0.105105) -- (0.200000,0.107105) -- (0.000000,0.107105) -- cycle;
\definecolor{color_689}{rgb}{1,0.107107,0};
\draw[fill=color_689,color_689] (0.000000,0.107107) -- (0.200000,0.107107) -- (0.200000,0.109107) -- (0.000000,0.109107) -- cycle;
\definecolor{color_690}{rgb}{1,0.109109,0};
\draw[fill=color_690,color_690] (0.000000,0.109109) -- (0.200000,0.109109) -- (0.200000,0.111109) -- (0.000000,0.111109) -- cycle;
\definecolor{color_691}{rgb}{1,0.111111,0};
\draw[fill=color_691,color_691] (0.000000,0.111111) -- (0.200000,0.111111) -- (0.200000,0.113111) -- (0.000000,0.113111) -- cycle;
\definecolor{color_692}{rgb}{1,0.113113,0};
\draw[fill=color_692,color_692] (0.000000,0.113113) -- (0.200000,0.113113) -- (0.200000,0.115113) -- (0.000000,0.115113) -- cycle;
\definecolor{color_693}{rgb}{1,0.115115,0};
\draw[fill=color_693,color_693] (0.000000,0.115115) -- (0.200000,0.115115) -- (0.200000,0.117115) -- (0.000000,0.117115) -- cycle;
\definecolor{color_694}{rgb}{1,0.117117,0};
\draw[fill=color_694,color_694] (0.000000,0.117117) -- (0.200000,0.117117) -- (0.200000,0.119117) -- (0.000000,0.119117) -- cycle;
\definecolor{color_695}{rgb}{1,0.119119,0};
\draw[fill=color_695,color_695] (0.000000,0.119119) -- (0.200000,0.119119) -- (0.200000,0.121119) -- (0.000000,0.121119) -- cycle;
\definecolor{color_696}{rgb}{1,0.121121,0};
\draw[fill=color_696,color_696] (0.000000,0.121121) -- (0.200000,0.121121) -- (0.200000,0.123121) -- (0.000000,0.123121) -- cycle;
\definecolor{color_697}{rgb}{1,0.123123,0};
\draw[fill=color_697,color_697] (0.000000,0.123123) -- (0.200000,0.123123) -- (0.200000,0.125123) -- (0.000000,0.125123) -- cycle;
\definecolor{color_698}{rgb}{1,0.125125,0};
\draw[fill=color_698,color_698] (0.000000,0.125125) -- (0.200000,0.125125) -- (0.200000,0.127125) -- (0.000000,0.127125) -- cycle;
\definecolor{color_699}{rgb}{1,0.127127,0};
\draw[fill=color_699,color_699] (0.000000,0.127127) -- (0.200000,0.127127) -- (0.200000,0.129127) -- (0.000000,0.129127) -- cycle;
\definecolor{color_700}{rgb}{1,0.129129,0};
\draw[fill=color_700,color_700] (0.000000,0.129129) -- (0.200000,0.129129) -- (0.200000,0.131129) -- (0.000000,0.131129) -- cycle;
\definecolor{color_701}{rgb}{1,0.131131,0};
\draw[fill=color_701,color_701] (0.000000,0.131131) -- (0.200000,0.131131) -- (0.200000,0.133131) -- (0.000000,0.133131) -- cycle;
\definecolor{color_702}{rgb}{1,0.133133,0};
\draw[fill=color_702,color_702] (0.000000,0.133133) -- (0.200000,0.133133) -- (0.200000,0.135133) -- (0.000000,0.135133) -- cycle;
\definecolor{color_703}{rgb}{1,0.135135,0};
\draw[fill=color_703,color_703] (0.000000,0.135135) -- (0.200000,0.135135) -- (0.200000,0.137135) -- (0.000000,0.137135) -- cycle;
\definecolor{color_704}{rgb}{1,0.137137,0};
\draw[fill=color_704,color_704] (0.000000,0.137137) -- (0.200000,0.137137) -- (0.200000,0.139137) -- (0.000000,0.139137) -- cycle;
\definecolor{color_705}{rgb}{1,0.139139,0};
\draw[fill=color_705,color_705] (0.000000,0.139139) -- (0.200000,0.139139) -- (0.200000,0.141139) -- (0.000000,0.141139) -- cycle;
\definecolor{color_706}{rgb}{1,0.141141,0};
\draw[fill=color_706,color_706] (0.000000,0.141141) -- (0.200000,0.141141) -- (0.200000,0.143141) -- (0.000000,0.143141) -- cycle;
\definecolor{color_707}{rgb}{1,0.143143,0};
\draw[fill=color_707,color_707] (0.000000,0.143143) -- (0.200000,0.143143) -- (0.200000,0.145143) -- (0.000000,0.145143) -- cycle;
\definecolor{color_708}{rgb}{1,0.145145,0};
\draw[fill=color_708,color_708] (0.000000,0.145145) -- (0.200000,0.145145) -- (0.200000,0.147145) -- (0.000000,0.147145) -- cycle;
\definecolor{color_709}{rgb}{1,0.147147,0};
\draw[fill=color_709,color_709] (0.000000,0.147147) -- (0.200000,0.147147) -- (0.200000,0.149147) -- (0.000000,0.149147) -- cycle;
\definecolor{color_710}{rgb}{1,0.149149,0};
\draw[fill=color_710,color_710] (0.000000,0.149149) -- (0.200000,0.149149) -- (0.200000,0.151149) -- (0.000000,0.151149) -- cycle;
\definecolor{color_711}{rgb}{1,0.151151,0};
\draw[fill=color_711,color_711] (0.000000,0.151151) -- (0.200000,0.151151) -- (0.200000,0.153151) -- (0.000000,0.153151) -- cycle;
\definecolor{color_712}{rgb}{1,0.153153,0};
\draw[fill=color_712,color_712] (0.000000,0.153153) -- (0.200000,0.153153) -- (0.200000,0.155153) -- (0.000000,0.155153) -- cycle;
\definecolor{color_713}{rgb}{1,0.155155,0};
\draw[fill=color_713,color_713] (0.000000,0.155155) -- (0.200000,0.155155) -- (0.200000,0.157155) -- (0.000000,0.157155) -- cycle;
\definecolor{color_714}{rgb}{1,0.157157,0};
\draw[fill=color_714,color_714] (0.000000,0.157157) -- (0.200000,0.157157) -- (0.200000,0.159157) -- (0.000000,0.159157) -- cycle;
\definecolor{color_715}{rgb}{1,0.159159,0};
\draw[fill=color_715,color_715] (0.000000,0.159159) -- (0.200000,0.159159) -- (0.200000,0.161159) -- (0.000000,0.161159) -- cycle;
\definecolor{color_716}{rgb}{1,0.161161,0};
\draw[fill=color_716,color_716] (0.000000,0.161161) -- (0.200000,0.161161) -- (0.200000,0.163161) -- (0.000000,0.163161) -- cycle;
\definecolor{color_717}{rgb}{1,0.163163,0};
\draw[fill=color_717,color_717] (0.000000,0.163163) -- (0.200000,0.163163) -- (0.200000,0.165163) -- (0.000000,0.165163) -- cycle;
\definecolor{color_718}{rgb}{1,0.165165,0};
\draw[fill=color_718,color_718] (0.000000,0.165165) -- (0.200000,0.165165) -- (0.200000,0.167165) -- (0.000000,0.167165) -- cycle;
\definecolor{color_719}{rgb}{1,0.167167,0};
\draw[fill=color_719,color_719] (0.000000,0.167167) -- (0.200000,0.167167) -- (0.200000,0.169167) -- (0.000000,0.169167) -- cycle;
\definecolor{color_720}{rgb}{1,0.169169,0};
\draw[fill=color_720,color_720] (0.000000,0.169169) -- (0.200000,0.169169) -- (0.200000,0.171169) -- (0.000000,0.171169) -- cycle;
\definecolor{color_721}{rgb}{1,0.171171,0};
\draw[fill=color_721,color_721] (0.000000,0.171171) -- (0.200000,0.171171) -- (0.200000,0.173171) -- (0.000000,0.173171) -- cycle;
\definecolor{color_722}{rgb}{1,0.173173,0};
\draw[fill=color_722,color_722] (0.000000,0.173173) -- (0.200000,0.173173) -- (0.200000,0.175173) -- (0.000000,0.175173) -- cycle;
\definecolor{color_723}{rgb}{1,0.175175,0};
\draw[fill=color_723,color_723] (0.000000,0.175175) -- (0.200000,0.175175) -- (0.200000,0.177175) -- (0.000000,0.177175) -- cycle;
\definecolor{color_724}{rgb}{1,0.177177,0};
\draw[fill=color_724,color_724] (0.000000,0.177177) -- (0.200000,0.177177) -- (0.200000,0.179177) -- (0.000000,0.179177) -- cycle;
\definecolor{color_725}{rgb}{1,0.179179,0};
\draw[fill=color_725,color_725] (0.000000,0.179179) -- (0.200000,0.179179) -- (0.200000,0.181179) -- (0.000000,0.181179) -- cycle;
\definecolor{color_726}{rgb}{1,0.181181,0};
\draw[fill=color_726,color_726] (0.000000,0.181181) -- (0.200000,0.181181) -- (0.200000,0.183181) -- (0.000000,0.183181) -- cycle;
\definecolor{color_727}{rgb}{1,0.183183,0};
\draw[fill=color_727,color_727] (0.000000,0.183183) -- (0.200000,0.183183) -- (0.200000,0.185183) -- (0.000000,0.185183) -- cycle;
\definecolor{color_728}{rgb}{1,0.185185,0};
\draw[fill=color_728,color_728] (0.000000,0.185185) -- (0.200000,0.185185) -- (0.200000,0.187185) -- (0.000000,0.187185) -- cycle;
\definecolor{color_729}{rgb}{1,0.187187,0};
\draw[fill=color_729,color_729] (0.000000,0.187187) -- (0.200000,0.187187) -- (0.200000,0.189187) -- (0.000000,0.189187) -- cycle;
\definecolor{color_730}{rgb}{1,0.189189,0};
\draw[fill=color_730,color_730] (0.000000,0.189189) -- (0.200000,0.189189) -- (0.200000,0.191189) -- (0.000000,0.191189) -- cycle;
\definecolor{color_731}{rgb}{1,0.191191,0};
\draw[fill=color_731,color_731] (0.000000,0.191191) -- (0.200000,0.191191) -- (0.200000,0.193191) -- (0.000000,0.193191) -- cycle;
\definecolor{color_732}{rgb}{1,0.193193,0};
\draw[fill=color_732,color_732] (0.000000,0.193193) -- (0.200000,0.193193) -- (0.200000,0.195193) -- (0.000000,0.195193) -- cycle;
\definecolor{color_733}{rgb}{1,0.195195,0};
\draw[fill=color_733,color_733] (0.000000,0.195195) -- (0.200000,0.195195) -- (0.200000,0.197195) -- (0.000000,0.197195) -- cycle;
\definecolor{color_734}{rgb}{1,0.197197,0};
\draw[fill=color_734,color_734] (0.000000,0.197197) -- (0.200000,0.197197) -- (0.200000,0.199197) -- (0.000000,0.199197) -- cycle;
\definecolor{color_735}{rgb}{1,0.199199,0};
\draw[fill=color_735,color_735] (0.000000,0.199199) -- (0.200000,0.199199) -- (0.200000,0.201199) -- (0.000000,0.201199) -- cycle;
\definecolor{color_736}{rgb}{1,0.201201,0};
\draw[fill=color_736,color_736] (0.000000,0.201201) -- (0.200000,0.201201) -- (0.200000,0.203201) -- (0.000000,0.203201) -- cycle;
\definecolor{color_737}{rgb}{1,0.203203,0};
\draw[fill=color_737,color_737] (0.000000,0.203203) -- (0.200000,0.203203) -- (0.200000,0.205203) -- (0.000000,0.205203) -- cycle;
\definecolor{color_738}{rgb}{1,0.205205,0};
\draw[fill=color_738,color_738] (0.000000,0.205205) -- (0.200000,0.205205) -- (0.200000,0.207205) -- (0.000000,0.207205) -- cycle;
\definecolor{color_739}{rgb}{1,0.207207,0};
\draw[fill=color_739,color_739] (0.000000,0.207207) -- (0.200000,0.207207) -- (0.200000,0.209207) -- (0.000000,0.209207) -- cycle;
\definecolor{color_740}{rgb}{1,0.209209,0};
\draw[fill=color_740,color_740] (0.000000,0.209209) -- (0.200000,0.209209) -- (0.200000,0.211209) -- (0.000000,0.211209) -- cycle;
\definecolor{color_741}{rgb}{1,0.211211,0};
\draw[fill=color_741,color_741] (0.000000,0.211211) -- (0.200000,0.211211) -- (0.200000,0.213211) -- (0.000000,0.213211) -- cycle;
\definecolor{color_742}{rgb}{1,0.213213,0};
\draw[fill=color_742,color_742] (0.000000,0.213213) -- (0.200000,0.213213) -- (0.200000,0.215213) -- (0.000000,0.215213) -- cycle;
\definecolor{color_743}{rgb}{1,0.215215,0};
\draw[fill=color_743,color_743] (0.000000,0.215215) -- (0.200000,0.215215) -- (0.200000,0.217215) -- (0.000000,0.217215) -- cycle;
\definecolor{color_744}{rgb}{1,0.217217,0};
\draw[fill=color_744,color_744] (0.000000,0.217217) -- (0.200000,0.217217) -- (0.200000,0.219217) -- (0.000000,0.219217) -- cycle;
\definecolor{color_745}{rgb}{1,0.219219,0};
\draw[fill=color_745,color_745] (0.000000,0.219219) -- (0.200000,0.219219) -- (0.200000,0.221219) -- (0.000000,0.221219) -- cycle;
\definecolor{color_746}{rgb}{1,0.221221,0};
\draw[fill=color_746,color_746] (0.000000,0.221221) -- (0.200000,0.221221) -- (0.200000,0.223221) -- (0.000000,0.223221) -- cycle;
\definecolor{color_747}{rgb}{1,0.223223,0};
\draw[fill=color_747,color_747] (0.000000,0.223223) -- (0.200000,0.223223) -- (0.200000,0.225223) -- (0.000000,0.225223) -- cycle;
\definecolor{color_748}{rgb}{1,0.225225,0};
\draw[fill=color_748,color_748] (0.000000,0.225225) -- (0.200000,0.225225) -- (0.200000,0.227225) -- (0.000000,0.227225) -- cycle;
\definecolor{color_749}{rgb}{1,0.227227,0};
\draw[fill=color_749,color_749] (0.000000,0.227227) -- (0.200000,0.227227) -- (0.200000,0.229227) -- (0.000000,0.229227) -- cycle;
\definecolor{color_750}{rgb}{1,0.229229,0};
\draw[fill=color_750,color_750] (0.000000,0.229229) -- (0.200000,0.229229) -- (0.200000,0.231229) -- (0.000000,0.231229) -- cycle;
\definecolor{color_751}{rgb}{1,0.231231,0};
\draw[fill=color_751,color_751] (0.000000,0.231231) -- (0.200000,0.231231) -- (0.200000,0.233231) -- (0.000000,0.233231) -- cycle;
\definecolor{color_752}{rgb}{1,0.233233,0};
\draw[fill=color_752,color_752] (0.000000,0.233233) -- (0.200000,0.233233) -- (0.200000,0.235233) -- (0.000000,0.235233) -- cycle;
\definecolor{color_753}{rgb}{1,0.235235,0};
\draw[fill=color_753,color_753] (0.000000,0.235235) -- (0.200000,0.235235) -- (0.200000,0.237235) -- (0.000000,0.237235) -- cycle;
\definecolor{color_754}{rgb}{1,0.237237,0};
\draw[fill=color_754,color_754] (0.000000,0.237237) -- (0.200000,0.237237) -- (0.200000,0.239237) -- (0.000000,0.239237) -- cycle;
\definecolor{color_755}{rgb}{1,0.239239,0};
\draw[fill=color_755,color_755] (0.000000,0.239239) -- (0.200000,0.239239) -- (0.200000,0.241239) -- (0.000000,0.241239) -- cycle;
\definecolor{color_756}{rgb}{1,0.241241,0};
\draw[fill=color_756,color_756] (0.000000,0.241241) -- (0.200000,0.241241) -- (0.200000,0.243241) -- (0.000000,0.243241) -- cycle;
\definecolor{color_757}{rgb}{1,0.243243,0};
\draw[fill=color_757,color_757] (0.000000,0.243243) -- (0.200000,0.243243) -- (0.200000,0.245243) -- (0.000000,0.245243) -- cycle;
\definecolor{color_758}{rgb}{1,0.245245,0};
\draw[fill=color_758,color_758] (0.000000,0.245245) -- (0.200000,0.245245) -- (0.200000,0.247245) -- (0.000000,0.247245) -- cycle;
\definecolor{color_759}{rgb}{1,0.247247,0};
\draw[fill=color_759,color_759] (0.000000,0.247247) -- (0.200000,0.247247) -- (0.200000,0.249247) -- (0.000000,0.249247) -- cycle;
\definecolor{color_760}{rgb}{1,0.249249,0};
\draw[fill=color_760,color_760] (0.000000,0.249249) -- (0.200000,0.249249) -- (0.200000,0.251249) -- (0.000000,0.251249) -- cycle;
\definecolor{color_761}{rgb}{1,0.251251,0};
\draw[fill=color_761,color_761] (0.000000,0.251251) -- (0.200000,0.251251) -- (0.200000,0.253251) -- (0.000000,0.253251) -- cycle;
\definecolor{color_762}{rgb}{1,0.253253,0};
\draw[fill=color_762,color_762] (0.000000,0.253253) -- (0.200000,0.253253) -- (0.200000,0.255253) -- (0.000000,0.255253) -- cycle;
\definecolor{color_763}{rgb}{1,0.255255,0};
\draw[fill=color_763,color_763] (0.000000,0.255255) -- (0.200000,0.255255) -- (0.200000,0.257255) -- (0.000000,0.257255) -- cycle;
\definecolor{color_764}{rgb}{1,0.257257,0};
\draw[fill=color_764,color_764] (0.000000,0.257257) -- (0.200000,0.257257) -- (0.200000,0.259257) -- (0.000000,0.259257) -- cycle;
\definecolor{color_765}{rgb}{1,0.259259,0};
\draw[fill=color_765,color_765] (0.000000,0.259259) -- (0.200000,0.259259) -- (0.200000,0.261259) -- (0.000000,0.261259) -- cycle;
\definecolor{color_766}{rgb}{1,0.261261,0};
\draw[fill=color_766,color_766] (0.000000,0.261261) -- (0.200000,0.261261) -- (0.200000,0.263261) -- (0.000000,0.263261) -- cycle;
\definecolor{color_767}{rgb}{1,0.263263,0};
\draw[fill=color_767,color_767] (0.000000,0.263263) -- (0.200000,0.263263) -- (0.200000,0.265263) -- (0.000000,0.265263) -- cycle;
\definecolor{color_768}{rgb}{1,0.265265,0};
\draw[fill=color_768,color_768] (0.000000,0.265265) -- (0.200000,0.265265) -- (0.200000,0.267265) -- (0.000000,0.267265) -- cycle;
\definecolor{color_769}{rgb}{1,0.267267,0};
\draw[fill=color_769,color_769] (0.000000,0.267267) -- (0.200000,0.267267) -- (0.200000,0.269267) -- (0.000000,0.269267) -- cycle;
\definecolor{color_770}{rgb}{1,0.269269,0};
\draw[fill=color_770,color_770] (0.000000,0.269269) -- (0.200000,0.269269) -- (0.200000,0.271269) -- (0.000000,0.271269) -- cycle;
\definecolor{color_771}{rgb}{1,0.271271,0};
\draw[fill=color_771,color_771] (0.000000,0.271271) -- (0.200000,0.271271) -- (0.200000,0.273271) -- (0.000000,0.273271) -- cycle;
\definecolor{color_772}{rgb}{1,0.273273,0};
\draw[fill=color_772,color_772] (0.000000,0.273273) -- (0.200000,0.273273) -- (0.200000,0.275273) -- (0.000000,0.275273) -- cycle;
\definecolor{color_773}{rgb}{1,0.275275,0};
\draw[fill=color_773,color_773] (0.000000,0.275275) -- (0.200000,0.275275) -- (0.200000,0.277275) -- (0.000000,0.277275) -- cycle;
\definecolor{color_774}{rgb}{1,0.277277,0};
\draw[fill=color_774,color_774] (0.000000,0.277277) -- (0.200000,0.277277) -- (0.200000,0.279277) -- (0.000000,0.279277) -- cycle;
\definecolor{color_775}{rgb}{1,0.279279,0};
\draw[fill=color_775,color_775] (0.000000,0.279279) -- (0.200000,0.279279) -- (0.200000,0.281279) -- (0.000000,0.281279) -- cycle;
\definecolor{color_776}{rgb}{1,0.281281,0};
\draw[fill=color_776,color_776] (0.000000,0.281281) -- (0.200000,0.281281) -- (0.200000,0.283281) -- (0.000000,0.283281) -- cycle;
\definecolor{color_777}{rgb}{1,0.283283,0};
\draw[fill=color_777,color_777] (0.000000,0.283283) -- (0.200000,0.283283) -- (0.200000,0.285283) -- (0.000000,0.285283) -- cycle;
\definecolor{color_778}{rgb}{1,0.285285,0};
\draw[fill=color_778,color_778] (0.000000,0.285285) -- (0.200000,0.285285) -- (0.200000,0.287285) -- (0.000000,0.287285) -- cycle;
\definecolor{color_779}{rgb}{1,0.287287,0};
\draw[fill=color_779,color_779] (0.000000,0.287287) -- (0.200000,0.287287) -- (0.200000,0.289287) -- (0.000000,0.289287) -- cycle;
\definecolor{color_780}{rgb}{1,0.289289,0};
\draw[fill=color_780,color_780] (0.000000,0.289289) -- (0.200000,0.289289) -- (0.200000,0.291289) -- (0.000000,0.291289) -- cycle;
\definecolor{color_781}{rgb}{1,0.291291,0};
\draw[fill=color_781,color_781] (0.000000,0.291291) -- (0.200000,0.291291) -- (0.200000,0.293291) -- (0.000000,0.293291) -- cycle;
\definecolor{color_782}{rgb}{1,0.293293,0};
\draw[fill=color_782,color_782] (0.000000,0.293293) -- (0.200000,0.293293) -- (0.200000,0.295293) -- (0.000000,0.295293) -- cycle;
\definecolor{color_783}{rgb}{1,0.295295,0};
\draw[fill=color_783,color_783] (0.000000,0.295295) -- (0.200000,0.295295) -- (0.200000,0.297295) -- (0.000000,0.297295) -- cycle;
\definecolor{color_784}{rgb}{1,0.297297,0};
\draw[fill=color_784,color_784] (0.000000,0.297297) -- (0.200000,0.297297) -- (0.200000,0.299297) -- (0.000000,0.299297) -- cycle;
\definecolor{color_785}{rgb}{1,0.299299,0};
\draw[fill=color_785,color_785] (0.000000,0.299299) -- (0.200000,0.299299) -- (0.200000,0.301299) -- (0.000000,0.301299) -- cycle;
\definecolor{color_786}{rgb}{1,0.301301,0};
\draw[fill=color_786,color_786] (0.000000,0.301301) -- (0.200000,0.301301) -- (0.200000,0.303301) -- (0.000000,0.303301) -- cycle;
\definecolor{color_787}{rgb}{1,0.303303,0};
\draw[fill=color_787,color_787] (0.000000,0.303303) -- (0.200000,0.303303) -- (0.200000,0.305303) -- (0.000000,0.305303) -- cycle;
\definecolor{color_788}{rgb}{1,0.305305,0};
\draw[fill=color_788,color_788] (0.000000,0.305305) -- (0.200000,0.305305) -- (0.200000,0.307305) -- (0.000000,0.307305) -- cycle;
\definecolor{color_789}{rgb}{1,0.307307,0};
\draw[fill=color_789,color_789] (0.000000,0.307307) -- (0.200000,0.307307) -- (0.200000,0.309307) -- (0.000000,0.309307) -- cycle;
\definecolor{color_790}{rgb}{1,0.309309,0};
\draw[fill=color_790,color_790] (0.000000,0.309309) -- (0.200000,0.309309) -- (0.200000,0.311309) -- (0.000000,0.311309) -- cycle;
\definecolor{color_791}{rgb}{1,0.311311,0};
\draw[fill=color_791,color_791] (0.000000,0.311311) -- (0.200000,0.311311) -- (0.200000,0.313311) -- (0.000000,0.313311) -- cycle;
\definecolor{color_792}{rgb}{1,0.313313,0};
\draw[fill=color_792,color_792] (0.000000,0.313313) -- (0.200000,0.313313) -- (0.200000,0.315313) -- (0.000000,0.315313) -- cycle;
\definecolor{color_793}{rgb}{1,0.315315,0};
\draw[fill=color_793,color_793] (0.000000,0.315315) -- (0.200000,0.315315) -- (0.200000,0.317315) -- (0.000000,0.317315) -- cycle;
\definecolor{color_794}{rgb}{1,0.317317,0};
\draw[fill=color_794,color_794] (0.000000,0.317317) -- (0.200000,0.317317) -- (0.200000,0.319317) -- (0.000000,0.319317) -- cycle;
\definecolor{color_795}{rgb}{1,0.319319,0};
\draw[fill=color_795,color_795] (0.000000,0.319319) -- (0.200000,0.319319) -- (0.200000,0.321319) -- (0.000000,0.321319) -- cycle;
\definecolor{color_796}{rgb}{1,0.321321,0};
\draw[fill=color_796,color_796] (0.000000,0.321321) -- (0.200000,0.321321) -- (0.200000,0.323321) -- (0.000000,0.323321) -- cycle;
\definecolor{color_797}{rgb}{1,0.323323,0};
\draw[fill=color_797,color_797] (0.000000,0.323323) -- (0.200000,0.323323) -- (0.200000,0.325323) -- (0.000000,0.325323) -- cycle;
\definecolor{color_798}{rgb}{1,0.325325,0};
\draw[fill=color_798,color_798] (0.000000,0.325325) -- (0.200000,0.325325) -- (0.200000,0.327325) -- (0.000000,0.327325) -- cycle;
\definecolor{color_799}{rgb}{1,0.327327,0};
\draw[fill=color_799,color_799] (0.000000,0.327327) -- (0.200000,0.327327) -- (0.200000,0.329327) -- (0.000000,0.329327) -- cycle;
\definecolor{color_800}{rgb}{1,0.329329,0};
\draw[fill=color_800,color_800] (0.000000,0.329329) -- (0.200000,0.329329) -- (0.200000,0.331329) -- (0.000000,0.331329) -- cycle;
\definecolor{color_801}{rgb}{1,0.331331,0};
\draw[fill=color_801,color_801] (0.000000,0.331331) -- (0.200000,0.331331) -- (0.200000,0.333331) -- (0.000000,0.333331) -- cycle;
\definecolor{color_802}{rgb}{1,0.333333,0};
\draw[fill=color_802,color_802] (0.000000,0.333333) -- (0.200000,0.333333) -- (0.200000,0.335333) -- (0.000000,0.335333) -- cycle;
\definecolor{color_803}{rgb}{1,0.335335,0};
\draw[fill=color_803,color_803] (0.000000,0.335335) -- (0.200000,0.335335) -- (0.200000,0.337335) -- (0.000000,0.337335) -- cycle;
\definecolor{color_804}{rgb}{1,0.337337,0};
\draw[fill=color_804,color_804] (0.000000,0.337337) -- (0.200000,0.337337) -- (0.200000,0.339337) -- (0.000000,0.339337) -- cycle;
\definecolor{color_805}{rgb}{1,0.339339,0};
\draw[fill=color_805,color_805] (0.000000,0.339339) -- (0.200000,0.339339) -- (0.200000,0.341339) -- (0.000000,0.341339) -- cycle;
\definecolor{color_806}{rgb}{1,0.341341,0};
\draw[fill=color_806,color_806] (0.000000,0.341341) -- (0.200000,0.341341) -- (0.200000,0.343341) -- (0.000000,0.343341) -- cycle;
\definecolor{color_807}{rgb}{1,0.343343,0};
\draw[fill=color_807,color_807] (0.000000,0.343343) -- (0.200000,0.343343) -- (0.200000,0.345343) -- (0.000000,0.345343) -- cycle;
\definecolor{color_808}{rgb}{1,0.345345,0};
\draw[fill=color_808,color_808] (0.000000,0.345345) -- (0.200000,0.345345) -- (0.200000,0.347345) -- (0.000000,0.347345) -- cycle;
\definecolor{color_809}{rgb}{1,0.347347,0};
\draw[fill=color_809,color_809] (0.000000,0.347347) -- (0.200000,0.347347) -- (0.200000,0.349347) -- (0.000000,0.349347) -- cycle;
\definecolor{color_810}{rgb}{1,0.349349,0};
\draw[fill=color_810,color_810] (0.000000,0.349349) -- (0.200000,0.349349) -- (0.200000,0.351349) -- (0.000000,0.351349) -- cycle;
\definecolor{color_811}{rgb}{1,0.351351,0};
\draw[fill=color_811,color_811] (0.000000,0.351351) -- (0.200000,0.351351) -- (0.200000,0.353351) -- (0.000000,0.353351) -- cycle;
\definecolor{color_812}{rgb}{1,0.353353,0};
\draw[fill=color_812,color_812] (0.000000,0.353353) -- (0.200000,0.353353) -- (0.200000,0.355353) -- (0.000000,0.355353) -- cycle;
\definecolor{color_813}{rgb}{1,0.355355,0};
\draw[fill=color_813,color_813] (0.000000,0.355355) -- (0.200000,0.355355) -- (0.200000,0.357355) -- (0.000000,0.357355) -- cycle;
\definecolor{color_814}{rgb}{1,0.357357,0};
\draw[fill=color_814,color_814] (0.000000,0.357357) -- (0.200000,0.357357) -- (0.200000,0.359357) -- (0.000000,0.359357) -- cycle;
\definecolor{color_815}{rgb}{1,0.359359,0};
\draw[fill=color_815,color_815] (0.000000,0.359359) -- (0.200000,0.359359) -- (0.200000,0.361359) -- (0.000000,0.361359) -- cycle;
\definecolor{color_816}{rgb}{1,0.361361,0};
\draw[fill=color_816,color_816] (0.000000,0.361361) -- (0.200000,0.361361) -- (0.200000,0.363361) -- (0.000000,0.363361) -- cycle;
\definecolor{color_817}{rgb}{1,0.363363,0};
\draw[fill=color_817,color_817] (0.000000,0.363363) -- (0.200000,0.363363) -- (0.200000,0.365363) -- (0.000000,0.365363) -- cycle;
\definecolor{color_818}{rgb}{1,0.365365,0};
\draw[fill=color_818,color_818] (0.000000,0.365365) -- (0.200000,0.365365) -- (0.200000,0.367365) -- (0.000000,0.367365) -- cycle;
\definecolor{color_819}{rgb}{1,0.367367,0};
\draw[fill=color_819,color_819] (0.000000,0.367367) -- (0.200000,0.367367) -- (0.200000,0.369367) -- (0.000000,0.369367) -- cycle;
\definecolor{color_820}{rgb}{1,0.369369,0};
\draw[fill=color_820,color_820] (0.000000,0.369369) -- (0.200000,0.369369) -- (0.200000,0.371369) -- (0.000000,0.371369) -- cycle;
\definecolor{color_821}{rgb}{1,0.371371,0};
\draw[fill=color_821,color_821] (0.000000,0.371371) -- (0.200000,0.371371) -- (0.200000,0.373371) -- (0.000000,0.373371) -- cycle;
\definecolor{color_822}{rgb}{1,0.373373,0};
\draw[fill=color_822,color_822] (0.000000,0.373373) -- (0.200000,0.373373) -- (0.200000,0.375373) -- (0.000000,0.375373) -- cycle;
\definecolor{color_823}{rgb}{1,0.375375,0};
\draw[fill=color_823,color_823] (0.000000,0.375375) -- (0.200000,0.375375) -- (0.200000,0.377375) -- (0.000000,0.377375) -- cycle;
\definecolor{color_824}{rgb}{1,0.377377,0};
\draw[fill=color_824,color_824] (0.000000,0.377377) -- (0.200000,0.377377) -- (0.200000,0.379377) -- (0.000000,0.379377) -- cycle;
\definecolor{color_825}{rgb}{1,0.379379,0};
\draw[fill=color_825,color_825] (0.000000,0.379379) -- (0.200000,0.379379) -- (0.200000,0.381379) -- (0.000000,0.381379) -- cycle;
\definecolor{color_826}{rgb}{1,0.381381,0};
\draw[fill=color_826,color_826] (0.000000,0.381381) -- (0.200000,0.381381) -- (0.200000,0.383381) -- (0.000000,0.383381) -- cycle;
\definecolor{color_827}{rgb}{1,0.383383,0};
\draw[fill=color_827,color_827] (0.000000,0.383383) -- (0.200000,0.383383) -- (0.200000,0.385383) -- (0.000000,0.385383) -- cycle;
\definecolor{color_828}{rgb}{1,0.385385,0};
\draw[fill=color_828,color_828] (0.000000,0.385385) -- (0.200000,0.385385) -- (0.200000,0.387385) -- (0.000000,0.387385) -- cycle;
\definecolor{color_829}{rgb}{1,0.387387,0};
\draw[fill=color_829,color_829] (0.000000,0.387387) -- (0.200000,0.387387) -- (0.200000,0.389387) -- (0.000000,0.389387) -- cycle;
\definecolor{color_830}{rgb}{1,0.389389,0};
\draw[fill=color_830,color_830] (0.000000,0.389389) -- (0.200000,0.389389) -- (0.200000,0.391389) -- (0.000000,0.391389) -- cycle;
\definecolor{color_831}{rgb}{1,0.391391,0};
\draw[fill=color_831,color_831] (0.000000,0.391391) -- (0.200000,0.391391) -- (0.200000,0.393391) -- (0.000000,0.393391) -- cycle;
\definecolor{color_832}{rgb}{1,0.393393,0};
\draw[fill=color_832,color_832] (0.000000,0.393393) -- (0.200000,0.393393) -- (0.200000,0.395393) -- (0.000000,0.395393) -- cycle;
\definecolor{color_833}{rgb}{1,0.395395,0};
\draw[fill=color_833,color_833] (0.000000,0.395395) -- (0.200000,0.395395) -- (0.200000,0.397395) -- (0.000000,0.397395) -- cycle;
\definecolor{color_834}{rgb}{1,0.397397,0};
\draw[fill=color_834,color_834] (0.000000,0.397397) -- (0.200000,0.397397) -- (0.200000,0.399397) -- (0.000000,0.399397) -- cycle;
\definecolor{color_835}{rgb}{1,0.399399,0};
\draw[fill=color_835,color_835] (0.000000,0.399399) -- (0.200000,0.399399) -- (0.200000,0.401399) -- (0.000000,0.401399) -- cycle;
\definecolor{color_836}{rgb}{1,0.401401,0};
\draw[fill=color_836,color_836] (0.000000,0.401401) -- (0.200000,0.401401) -- (0.200000,0.403401) -- (0.000000,0.403401) -- cycle;
\definecolor{color_837}{rgb}{1,0.403403,0};
\draw[fill=color_837,color_837] (0.000000,0.403403) -- (0.200000,0.403403) -- (0.200000,0.405403) -- (0.000000,0.405403) -- cycle;
\definecolor{color_838}{rgb}{1,0.405405,0};
\draw[fill=color_838,color_838] (0.000000,0.405405) -- (0.200000,0.405405) -- (0.200000,0.407405) -- (0.000000,0.407405) -- cycle;
\definecolor{color_839}{rgb}{1,0.407407,0};
\draw[fill=color_839,color_839] (0.000000,0.407407) -- (0.200000,0.407407) -- (0.200000,0.409407) -- (0.000000,0.409407) -- cycle;
\definecolor{color_840}{rgb}{1,0.409409,0};
\draw[fill=color_840,color_840] (0.000000,0.409409) -- (0.200000,0.409409) -- (0.200000,0.411409) -- (0.000000,0.411409) -- cycle;
\definecolor{color_841}{rgb}{1,0.411411,0};
\draw[fill=color_841,color_841] (0.000000,0.411411) -- (0.200000,0.411411) -- (0.200000,0.413411) -- (0.000000,0.413411) -- cycle;
\definecolor{color_842}{rgb}{1,0.413413,0};
\draw[fill=color_842,color_842] (0.000000,0.413413) -- (0.200000,0.413413) -- (0.200000,0.415413) -- (0.000000,0.415413) -- cycle;
\definecolor{color_843}{rgb}{1,0.415415,0};
\draw[fill=color_843,color_843] (0.000000,0.415415) -- (0.200000,0.415415) -- (0.200000,0.417415) -- (0.000000,0.417415) -- cycle;
\definecolor{color_844}{rgb}{1,0.417417,0};
\draw[fill=color_844,color_844] (0.000000,0.417417) -- (0.200000,0.417417) -- (0.200000,0.419417) -- (0.000000,0.419417) -- cycle;
\definecolor{color_845}{rgb}{1,0.419419,0};
\draw[fill=color_845,color_845] (0.000000,0.419419) -- (0.200000,0.419419) -- (0.200000,0.421419) -- (0.000000,0.421419) -- cycle;
\definecolor{color_846}{rgb}{1,0.421421,0};
\draw[fill=color_846,color_846] (0.000000,0.421421) -- (0.200000,0.421421) -- (0.200000,0.423421) -- (0.000000,0.423421) -- cycle;
\definecolor{color_847}{rgb}{1,0.423423,0};
\draw[fill=color_847,color_847] (0.000000,0.423423) -- (0.200000,0.423423) -- (0.200000,0.425423) -- (0.000000,0.425423) -- cycle;
\definecolor{color_848}{rgb}{1,0.425425,0};
\draw[fill=color_848,color_848] (0.000000,0.425425) -- (0.200000,0.425425) -- (0.200000,0.427425) -- (0.000000,0.427425) -- cycle;
\definecolor{color_849}{rgb}{1,0.427427,0};
\draw[fill=color_849,color_849] (0.000000,0.427427) -- (0.200000,0.427427) -- (0.200000,0.429427) -- (0.000000,0.429427) -- cycle;
\definecolor{color_850}{rgb}{1,0.429429,0};
\draw[fill=color_850,color_850] (0.000000,0.429429) -- (0.200000,0.429429) -- (0.200000,0.431429) -- (0.000000,0.431429) -- cycle;
\definecolor{color_851}{rgb}{1,0.431431,0};
\draw[fill=color_851,color_851] (0.000000,0.431431) -- (0.200000,0.431431) -- (0.200000,0.433431) -- (0.000000,0.433431) -- cycle;
\definecolor{color_852}{rgb}{1,0.433433,0};
\draw[fill=color_852,color_852] (0.000000,0.433433) -- (0.200000,0.433433) -- (0.200000,0.435433) -- (0.000000,0.435433) -- cycle;
\definecolor{color_853}{rgb}{1,0.435435,0};
\draw[fill=color_853,color_853] (0.000000,0.435435) -- (0.200000,0.435435) -- (0.200000,0.437435) -- (0.000000,0.437435) -- cycle;
\definecolor{color_854}{rgb}{1,0.437437,0};
\draw[fill=color_854,color_854] (0.000000,0.437437) -- (0.200000,0.437437) -- (0.200000,0.439437) -- (0.000000,0.439437) -- cycle;
\definecolor{color_855}{rgb}{1,0.439439,0};
\draw[fill=color_855,color_855] (0.000000,0.439439) -- (0.200000,0.439439) -- (0.200000,0.441439) -- (0.000000,0.441439) -- cycle;
\definecolor{color_856}{rgb}{1,0.441441,0};
\draw[fill=color_856,color_856] (0.000000,0.441441) -- (0.200000,0.441441) -- (0.200000,0.443441) -- (0.000000,0.443441) -- cycle;
\definecolor{color_857}{rgb}{1,0.443443,0};
\draw[fill=color_857,color_857] (0.000000,0.443443) -- (0.200000,0.443443) -- (0.200000,0.445443) -- (0.000000,0.445443) -- cycle;
\definecolor{color_858}{rgb}{1,0.445445,0};
\draw[fill=color_858,color_858] (0.000000,0.445445) -- (0.200000,0.445445) -- (0.200000,0.447445) -- (0.000000,0.447445) -- cycle;
\definecolor{color_859}{rgb}{1,0.447447,0};
\draw[fill=color_859,color_859] (0.000000,0.447447) -- (0.200000,0.447447) -- (0.200000,0.449447) -- (0.000000,0.449447) -- cycle;
\definecolor{color_860}{rgb}{1,0.449449,0};
\draw[fill=color_860,color_860] (0.000000,0.449449) -- (0.200000,0.449449) -- (0.200000,0.451449) -- (0.000000,0.451449) -- cycle;
\definecolor{color_861}{rgb}{1,0.451451,0};
\draw[fill=color_861,color_861] (0.000000,0.451451) -- (0.200000,0.451451) -- (0.200000,0.453451) -- (0.000000,0.453451) -- cycle;
\definecolor{color_862}{rgb}{1,0.453453,0};
\draw[fill=color_862,color_862] (0.000000,0.453453) -- (0.200000,0.453453) -- (0.200000,0.455453) -- (0.000000,0.455453) -- cycle;
\definecolor{color_863}{rgb}{1,0.455455,0};
\draw[fill=color_863,color_863] (0.000000,0.455455) -- (0.200000,0.455455) -- (0.200000,0.457455) -- (0.000000,0.457455) -- cycle;
\definecolor{color_864}{rgb}{1,0.457457,0};
\draw[fill=color_864,color_864] (0.000000,0.457457) -- (0.200000,0.457457) -- (0.200000,0.459457) -- (0.000000,0.459457) -- cycle;
\definecolor{color_865}{rgb}{1,0.459459,0};
\draw[fill=color_865,color_865] (0.000000,0.459459) -- (0.200000,0.459459) -- (0.200000,0.461459) -- (0.000000,0.461459) -- cycle;
\definecolor{color_866}{rgb}{1,0.461461,0};
\draw[fill=color_866,color_866] (0.000000,0.461461) -- (0.200000,0.461461) -- (0.200000,0.463461) -- (0.000000,0.463461) -- cycle;
\definecolor{color_867}{rgb}{1,0.463463,0};
\draw[fill=color_867,color_867] (0.000000,0.463463) -- (0.200000,0.463463) -- (0.200000,0.465463) -- (0.000000,0.465463) -- cycle;
\definecolor{color_868}{rgb}{1,0.465465,0};
\draw[fill=color_868,color_868] (0.000000,0.465465) -- (0.200000,0.465465) -- (0.200000,0.467465) -- (0.000000,0.467465) -- cycle;
\definecolor{color_869}{rgb}{1,0.467467,0};
\draw[fill=color_869,color_869] (0.000000,0.467467) -- (0.200000,0.467467) -- (0.200000,0.469467) -- (0.000000,0.469467) -- cycle;
\definecolor{color_870}{rgb}{1,0.469469,0};
\draw[fill=color_870,color_870] (0.000000,0.469469) -- (0.200000,0.469469) -- (0.200000,0.471469) -- (0.000000,0.471469) -- cycle;
\definecolor{color_871}{rgb}{1,0.471471,0};
\draw[fill=color_871,color_871] (0.000000,0.471471) -- (0.200000,0.471471) -- (0.200000,0.473471) -- (0.000000,0.473471) -- cycle;
\definecolor{color_872}{rgb}{1,0.473473,0};
\draw[fill=color_872,color_872] (0.000000,0.473473) -- (0.200000,0.473473) -- (0.200000,0.475473) -- (0.000000,0.475473) -- cycle;
\definecolor{color_873}{rgb}{1,0.475475,0};
\draw[fill=color_873,color_873] (0.000000,0.475475) -- (0.200000,0.475475) -- (0.200000,0.477475) -- (0.000000,0.477475) -- cycle;
\definecolor{color_874}{rgb}{1,0.477477,0};
\draw[fill=color_874,color_874] (0.000000,0.477477) -- (0.200000,0.477477) -- (0.200000,0.479477) -- (0.000000,0.479477) -- cycle;
\definecolor{color_875}{rgb}{1,0.479479,0};
\draw[fill=color_875,color_875] (0.000000,0.479479) -- (0.200000,0.479479) -- (0.200000,0.481479) -- (0.000000,0.481479) -- cycle;
\definecolor{color_876}{rgb}{1,0.481481,0};
\draw[fill=color_876,color_876] (0.000000,0.481481) -- (0.200000,0.481481) -- (0.200000,0.483481) -- (0.000000,0.483481) -- cycle;
\definecolor{color_877}{rgb}{1,0.483483,0};
\draw[fill=color_877,color_877] (0.000000,0.483483) -- (0.200000,0.483483) -- (0.200000,0.485483) -- (0.000000,0.485483) -- cycle;
\definecolor{color_878}{rgb}{1,0.485485,0};
\draw[fill=color_878,color_878] (0.000000,0.485485) -- (0.200000,0.485485) -- (0.200000,0.487485) -- (0.000000,0.487485) -- cycle;
\definecolor{color_879}{rgb}{1,0.487487,0};
\draw[fill=color_879,color_879] (0.000000,0.487487) -- (0.200000,0.487487) -- (0.200000,0.489487) -- (0.000000,0.489487) -- cycle;
\definecolor{color_880}{rgb}{1,0.489489,0};
\draw[fill=color_880,color_880] (0.000000,0.489489) -- (0.200000,0.489489) -- (0.200000,0.491489) -- (0.000000,0.491489) -- cycle;
\definecolor{color_881}{rgb}{1,0.491491,0};
\draw[fill=color_881,color_881] (0.000000,0.491491) -- (0.200000,0.491491) -- (0.200000,0.493491) -- (0.000000,0.493491) -- cycle;
\definecolor{color_882}{rgb}{1,0.493493,0};
\draw[fill=color_882,color_882] (0.000000,0.493493) -- (0.200000,0.493493) -- (0.200000,0.495493) -- (0.000000,0.495493) -- cycle;
\definecolor{color_883}{rgb}{1,0.495495,0};
\draw[fill=color_883,color_883] (0.000000,0.495495) -- (0.200000,0.495495) -- (0.200000,0.497495) -- (0.000000,0.497495) -- cycle;
\definecolor{color_884}{rgb}{1,0.497497,0};
\draw[fill=color_884,color_884] (0.000000,0.497497) -- (0.200000,0.497497) -- (0.200000,0.499497) -- (0.000000,0.499497) -- cycle;
\definecolor{color_885}{rgb}{1,0.499499,0};
\draw[fill=color_885,color_885] (0.000000,0.499499) -- (0.200000,0.499499) -- (0.200000,0.501499) -- (0.000000,0.501499) -- cycle;
\definecolor{color_886}{rgb}{1,0.501502,0};
\draw[fill=color_886,color_886] (0.000000,0.501502) -- (0.200000,0.501502) -- (0.200000,0.503502) -- (0.000000,0.503502) -- cycle;
\definecolor{color_887}{rgb}{1,0.503504,0};
\draw[fill=color_887,color_887] (0.000000,0.503504) -- (0.200000,0.503504) -- (0.200000,0.505504) -- (0.000000,0.505504) -- cycle;
\definecolor{color_888}{rgb}{1,0.505506,0};
\draw[fill=color_888,color_888] (0.000000,0.505506) -- (0.200000,0.505506) -- (0.200000,0.507506) -- (0.000000,0.507506) -- cycle;
\definecolor{color_889}{rgb}{1,0.507508,0};
\draw[fill=color_889,color_889] (0.000000,0.507508) -- (0.200000,0.507508) -- (0.200000,0.509508) -- (0.000000,0.509508) -- cycle;
\definecolor{color_890}{rgb}{1,0.50951,0};
\draw[fill=color_890,color_890] (0.000000,0.509510) -- (0.200000,0.509510) -- (0.200000,0.511510) -- (0.000000,0.511510) -- cycle;
\definecolor{color_891}{rgb}{1,0.511512,0};
\draw[fill=color_891,color_891] (0.000000,0.511512) -- (0.200000,0.511512) -- (0.200000,0.513512) -- (0.000000,0.513512) -- cycle;
\definecolor{color_892}{rgb}{1,0.513514,0};
\draw[fill=color_892,color_892] (0.000000,0.513514) -- (0.200000,0.513514) -- (0.200000,0.515514) -- (0.000000,0.515514) -- cycle;
\definecolor{color_893}{rgb}{1,0.515516,0};
\draw[fill=color_893,color_893] (0.000000,0.515516) -- (0.200000,0.515516) -- (0.200000,0.517516) -- (0.000000,0.517516) -- cycle;
\definecolor{color_894}{rgb}{1,0.517518,0};
\draw[fill=color_894,color_894] (0.000000,0.517518) -- (0.200000,0.517518) -- (0.200000,0.519518) -- (0.000000,0.519518) -- cycle;
\definecolor{color_895}{rgb}{1,0.51952,0};
\draw[fill=color_895,color_895] (0.000000,0.519520) -- (0.200000,0.519520) -- (0.200000,0.521520) -- (0.000000,0.521520) -- cycle;
\definecolor{color_896}{rgb}{1,0.521522,0};
\draw[fill=color_896,color_896] (0.000000,0.521522) -- (0.200000,0.521522) -- (0.200000,0.523522) -- (0.000000,0.523522) -- cycle;
\definecolor{color_897}{rgb}{1,0.523524,0};
\draw[fill=color_897,color_897] (0.000000,0.523524) -- (0.200000,0.523524) -- (0.200000,0.525524) -- (0.000000,0.525524) -- cycle;
\definecolor{color_898}{rgb}{1,0.525526,0};
\draw[fill=color_898,color_898] (0.000000,0.525526) -- (0.200000,0.525526) -- (0.200000,0.527526) -- (0.000000,0.527526) -- cycle;
\definecolor{color_899}{rgb}{1,0.527528,0};
\draw[fill=color_899,color_899] (0.000000,0.527528) -- (0.200000,0.527528) -- (0.200000,0.529528) -- (0.000000,0.529528) -- cycle;
\definecolor{color_900}{rgb}{1,0.52953,0};
\draw[fill=color_900,color_900] (0.000000,0.529530) -- (0.200000,0.529530) -- (0.200000,0.531530) -- (0.000000,0.531530) -- cycle;
\definecolor{color_901}{rgb}{1,0.531532,0};
\draw[fill=color_901,color_901] (0.000000,0.531532) -- (0.200000,0.531532) -- (0.200000,0.533532) -- (0.000000,0.533532) -- cycle;
\definecolor{color_902}{rgb}{1,0.533534,0};
\draw[fill=color_902,color_902] (0.000000,0.533534) -- (0.200000,0.533534) -- (0.200000,0.535534) -- (0.000000,0.535534) -- cycle;
\definecolor{color_903}{rgb}{1,0.535536,0};
\draw[fill=color_903,color_903] (0.000000,0.535536) -- (0.200000,0.535536) -- (0.200000,0.537536) -- (0.000000,0.537536) -- cycle;
\definecolor{color_904}{rgb}{1,0.537538,0};
\draw[fill=color_904,color_904] (0.000000,0.537538) -- (0.200000,0.537538) -- (0.200000,0.539538) -- (0.000000,0.539538) -- cycle;
\definecolor{color_905}{rgb}{1,0.53954,0};
\draw[fill=color_905,color_905] (0.000000,0.539540) -- (0.200000,0.539540) -- (0.200000,0.541540) -- (0.000000,0.541540) -- cycle;
\definecolor{color_906}{rgb}{1,0.541542,0};
\draw[fill=color_906,color_906] (0.000000,0.541542) -- (0.200000,0.541542) -- (0.200000,0.543542) -- (0.000000,0.543542) -- cycle;
\definecolor{color_907}{rgb}{1,0.543544,0};
\draw[fill=color_907,color_907] (0.000000,0.543544) -- (0.200000,0.543544) -- (0.200000,0.545544) -- (0.000000,0.545544) -- cycle;
\definecolor{color_908}{rgb}{1,0.545546,0};
\draw[fill=color_908,color_908] (0.000000,0.545546) -- (0.200000,0.545546) -- (0.200000,0.547546) -- (0.000000,0.547546) -- cycle;
\definecolor{color_909}{rgb}{1,0.547548,0};
\draw[fill=color_909,color_909] (0.000000,0.547548) -- (0.200000,0.547548) -- (0.200000,0.549548) -- (0.000000,0.549548) -- cycle;
\definecolor{color_910}{rgb}{1,0.54955,0};
\draw[fill=color_910,color_910] (0.000000,0.549550) -- (0.200000,0.549550) -- (0.200000,0.551550) -- (0.000000,0.551550) -- cycle;
\definecolor{color_911}{rgb}{1,0.551552,0};
\draw[fill=color_911,color_911] (0.000000,0.551552) -- (0.200000,0.551552) -- (0.200000,0.553552) -- (0.000000,0.553552) -- cycle;
\definecolor{color_912}{rgb}{1,0.553554,0};
\draw[fill=color_912,color_912] (0.000000,0.553554) -- (0.200000,0.553554) -- (0.200000,0.555554) -- (0.000000,0.555554) -- cycle;
\definecolor{color_913}{rgb}{1,0.555556,0};
\draw[fill=color_913,color_913] (0.000000,0.555556) -- (0.200000,0.555556) -- (0.200000,0.557556) -- (0.000000,0.557556) -- cycle;
\definecolor{color_914}{rgb}{1,0.557558,0};
\draw[fill=color_914,color_914] (0.000000,0.557558) -- (0.200000,0.557558) -- (0.200000,0.559558) -- (0.000000,0.559558) -- cycle;
\definecolor{color_915}{rgb}{1,0.55956,0};
\draw[fill=color_915,color_915] (0.000000,0.559560) -- (0.200000,0.559560) -- (0.200000,0.561560) -- (0.000000,0.561560) -- cycle;
\definecolor{color_916}{rgb}{1,0.561562,0};
\draw[fill=color_916,color_916] (0.000000,0.561562) -- (0.200000,0.561562) -- (0.200000,0.563562) -- (0.000000,0.563562) -- cycle;
\definecolor{color_917}{rgb}{1,0.563564,0};
\draw[fill=color_917,color_917] (0.000000,0.563564) -- (0.200000,0.563564) -- (0.200000,0.565564) -- (0.000000,0.565564) -- cycle;
\definecolor{color_918}{rgb}{1,0.565566,0};
\draw[fill=color_918,color_918] (0.000000,0.565566) -- (0.200000,0.565566) -- (0.200000,0.567566) -- (0.000000,0.567566) -- cycle;
\definecolor{color_919}{rgb}{1,0.567568,0};
\draw[fill=color_919,color_919] (0.000000,0.567568) -- (0.200000,0.567568) -- (0.200000,0.569568) -- (0.000000,0.569568) -- cycle;
\definecolor{color_920}{rgb}{1,0.56957,0};
\draw[fill=color_920,color_920] (0.000000,0.569570) -- (0.200000,0.569570) -- (0.200000,0.571570) -- (0.000000,0.571570) -- cycle;
\definecolor{color_921}{rgb}{1,0.571572,0};
\draw[fill=color_921,color_921] (0.000000,0.571572) -- (0.200000,0.571572) -- (0.200000,0.573572) -- (0.000000,0.573572) -- cycle;
\definecolor{color_922}{rgb}{1,0.573574,0};
\draw[fill=color_922,color_922] (0.000000,0.573574) -- (0.200000,0.573574) -- (0.200000,0.575574) -- (0.000000,0.575574) -- cycle;
\definecolor{color_923}{rgb}{1,0.575576,0};
\draw[fill=color_923,color_923] (0.000000,0.575576) -- (0.200000,0.575576) -- (0.200000,0.577576) -- (0.000000,0.577576) -- cycle;
\definecolor{color_924}{rgb}{1,0.577578,0};
\draw[fill=color_924,color_924] (0.000000,0.577578) -- (0.200000,0.577578) -- (0.200000,0.579578) -- (0.000000,0.579578) -- cycle;
\definecolor{color_925}{rgb}{1,0.57958,0};
\draw[fill=color_925,color_925] (0.000000,0.579580) -- (0.200000,0.579580) -- (0.200000,0.581580) -- (0.000000,0.581580) -- cycle;
\definecolor{color_926}{rgb}{1,0.581582,0};
\draw[fill=color_926,color_926] (0.000000,0.581582) -- (0.200000,0.581582) -- (0.200000,0.583582) -- (0.000000,0.583582) -- cycle;
\definecolor{color_927}{rgb}{1,0.583584,0};
\draw[fill=color_927,color_927] (0.000000,0.583584) -- (0.200000,0.583584) -- (0.200000,0.585584) -- (0.000000,0.585584) -- cycle;
\definecolor{color_928}{rgb}{1,0.585586,0};
\draw[fill=color_928,color_928] (0.000000,0.585586) -- (0.200000,0.585586) -- (0.200000,0.587586) -- (0.000000,0.587586) -- cycle;
\definecolor{color_929}{rgb}{1,0.587588,0};
\draw[fill=color_929,color_929] (0.000000,0.587588) -- (0.200000,0.587588) -- (0.200000,0.589588) -- (0.000000,0.589588) -- cycle;
\definecolor{color_930}{rgb}{1,0.58959,0};
\draw[fill=color_930,color_930] (0.000000,0.589590) -- (0.200000,0.589590) -- (0.200000,0.591590) -- (0.000000,0.591590) -- cycle;
\definecolor{color_931}{rgb}{1,0.591592,0};
\draw[fill=color_931,color_931] (0.000000,0.591592) -- (0.200000,0.591592) -- (0.200000,0.593592) -- (0.000000,0.593592) -- cycle;
\definecolor{color_932}{rgb}{1,0.593594,0};
\draw[fill=color_932,color_932] (0.000000,0.593594) -- (0.200000,0.593594) -- (0.200000,0.595594) -- (0.000000,0.595594) -- cycle;
\definecolor{color_933}{rgb}{1,0.595596,0};
\draw[fill=color_933,color_933] (0.000000,0.595596) -- (0.200000,0.595596) -- (0.200000,0.597596) -- (0.000000,0.597596) -- cycle;
\definecolor{color_934}{rgb}{1,0.597598,0};
\draw[fill=color_934,color_934] (0.000000,0.597598) -- (0.200000,0.597598) -- (0.200000,0.599598) -- (0.000000,0.599598) -- cycle;
\definecolor{color_935}{rgb}{1,0.5996,0};
\draw[fill=color_935,color_935] (0.000000,0.599600) -- (0.200000,0.599600) -- (0.200000,0.601600) -- (0.000000,0.601600) -- cycle;
\definecolor{color_936}{rgb}{1,0.601602,0};
\draw[fill=color_936,color_936] (0.000000,0.601602) -- (0.200000,0.601602) -- (0.200000,0.603602) -- (0.000000,0.603602) -- cycle;
\definecolor{color_937}{rgb}{1,0.603604,0};
\draw[fill=color_937,color_937] (0.000000,0.603604) -- (0.200000,0.603604) -- (0.200000,0.605604) -- (0.000000,0.605604) -- cycle;
\definecolor{color_938}{rgb}{1,0.605606,0};
\draw[fill=color_938,color_938] (0.000000,0.605606) -- (0.200000,0.605606) -- (0.200000,0.607606) -- (0.000000,0.607606) -- cycle;
\definecolor{color_939}{rgb}{1,0.607608,0};
\draw[fill=color_939,color_939] (0.000000,0.607608) -- (0.200000,0.607608) -- (0.200000,0.609608) -- (0.000000,0.609608) -- cycle;
\definecolor{color_940}{rgb}{1,0.60961,0};
\draw[fill=color_940,color_940] (0.000000,0.609610) -- (0.200000,0.609610) -- (0.200000,0.611610) -- (0.000000,0.611610) -- cycle;
\definecolor{color_941}{rgb}{1,0.611612,0};
\draw[fill=color_941,color_941] (0.000000,0.611612) -- (0.200000,0.611612) -- (0.200000,0.613612) -- (0.000000,0.613612) -- cycle;
\definecolor{color_942}{rgb}{1,0.613614,0};
\draw[fill=color_942,color_942] (0.000000,0.613614) -- (0.200000,0.613614) -- (0.200000,0.615614) -- (0.000000,0.615614) -- cycle;
\definecolor{color_943}{rgb}{1,0.615616,0};
\draw[fill=color_943,color_943] (0.000000,0.615616) -- (0.200000,0.615616) -- (0.200000,0.617616) -- (0.000000,0.617616) -- cycle;
\definecolor{color_944}{rgb}{1,0.617618,0};
\draw[fill=color_944,color_944] (0.000000,0.617618) -- (0.200000,0.617618) -- (0.200000,0.619618) -- (0.000000,0.619618) -- cycle;
\definecolor{color_945}{rgb}{1,0.61962,0};
\draw[fill=color_945,color_945] (0.000000,0.619620) -- (0.200000,0.619620) -- (0.200000,0.621620) -- (0.000000,0.621620) -- cycle;
\definecolor{color_946}{rgb}{1,0.621622,0};
\draw[fill=color_946,color_946] (0.000000,0.621622) -- (0.200000,0.621622) -- (0.200000,0.623622) -- (0.000000,0.623622) -- cycle;
\definecolor{color_947}{rgb}{1,0.623624,0};
\draw[fill=color_947,color_947] (0.000000,0.623624) -- (0.200000,0.623624) -- (0.200000,0.625624) -- (0.000000,0.625624) -- cycle;
\definecolor{color_948}{rgb}{1,0.625626,0};
\draw[fill=color_948,color_948] (0.000000,0.625626) -- (0.200000,0.625626) -- (0.200000,0.627626) -- (0.000000,0.627626) -- cycle;
\definecolor{color_949}{rgb}{1,0.627628,0};
\draw[fill=color_949,color_949] (0.000000,0.627628) -- (0.200000,0.627628) -- (0.200000,0.629628) -- (0.000000,0.629628) -- cycle;
\definecolor{color_950}{rgb}{1,0.62963,0};
\draw[fill=color_950,color_950] (0.000000,0.629630) -- (0.200000,0.629630) -- (0.200000,0.631630) -- (0.000000,0.631630) -- cycle;
\definecolor{color_951}{rgb}{1,0.631632,0};
\draw[fill=color_951,color_951] (0.000000,0.631632) -- (0.200000,0.631632) -- (0.200000,0.633632) -- (0.000000,0.633632) -- cycle;
\definecolor{color_952}{rgb}{1,0.633634,0};
\draw[fill=color_952,color_952] (0.000000,0.633634) -- (0.200000,0.633634) -- (0.200000,0.635634) -- (0.000000,0.635634) -- cycle;
\definecolor{color_953}{rgb}{1,0.635636,0};
\draw[fill=color_953,color_953] (0.000000,0.635636) -- (0.200000,0.635636) -- (0.200000,0.637636) -- (0.000000,0.637636) -- cycle;
\definecolor{color_954}{rgb}{1,0.637638,0};
\draw[fill=color_954,color_954] (0.000000,0.637638) -- (0.200000,0.637638) -- (0.200000,0.639638) -- (0.000000,0.639638) -- cycle;
\definecolor{color_955}{rgb}{1,0.63964,0};
\draw[fill=color_955,color_955] (0.000000,0.639640) -- (0.200000,0.639640) -- (0.200000,0.641640) -- (0.000000,0.641640) -- cycle;
\definecolor{color_956}{rgb}{1,0.641642,0};
\draw[fill=color_956,color_956] (0.000000,0.641642) -- (0.200000,0.641642) -- (0.200000,0.643642) -- (0.000000,0.643642) -- cycle;
\definecolor{color_957}{rgb}{1,0.643644,0};
\draw[fill=color_957,color_957] (0.000000,0.643644) -- (0.200000,0.643644) -- (0.200000,0.645644) -- (0.000000,0.645644) -- cycle;
\definecolor{color_958}{rgb}{1,0.645646,0};
\draw[fill=color_958,color_958] (0.000000,0.645646) -- (0.200000,0.645646) -- (0.200000,0.647646) -- (0.000000,0.647646) -- cycle;
\definecolor{color_959}{rgb}{1,0.647648,0};
\draw[fill=color_959,color_959] (0.000000,0.647648) -- (0.200000,0.647648) -- (0.200000,0.649648) -- (0.000000,0.649648) -- cycle;
\definecolor{color_960}{rgb}{1,0.64965,0};
\draw[fill=color_960,color_960] (0.000000,0.649650) -- (0.200000,0.649650) -- (0.200000,0.651650) -- (0.000000,0.651650) -- cycle;
\definecolor{color_961}{rgb}{1,0.651652,0};
\draw[fill=color_961,color_961] (0.000000,0.651652) -- (0.200000,0.651652) -- (0.200000,0.653652) -- (0.000000,0.653652) -- cycle;
\definecolor{color_962}{rgb}{1,0.653654,0};
\draw[fill=color_962,color_962] (0.000000,0.653654) -- (0.200000,0.653654) -- (0.200000,0.655654) -- (0.000000,0.655654) -- cycle;
\definecolor{color_963}{rgb}{1,0.655656,0};
\draw[fill=color_963,color_963] (0.000000,0.655656) -- (0.200000,0.655656) -- (0.200000,0.657656) -- (0.000000,0.657656) -- cycle;
\definecolor{color_964}{rgb}{1,0.657658,0};
\draw[fill=color_964,color_964] (0.000000,0.657658) -- (0.200000,0.657658) -- (0.200000,0.659658) -- (0.000000,0.659658) -- cycle;
\definecolor{color_965}{rgb}{1,0.65966,0};
\draw[fill=color_965,color_965] (0.000000,0.659660) -- (0.200000,0.659660) -- (0.200000,0.661660) -- (0.000000,0.661660) -- cycle;
\definecolor{color_966}{rgb}{1,0.661662,0};
\draw[fill=color_966,color_966] (0.000000,0.661662) -- (0.200000,0.661662) -- (0.200000,0.663662) -- (0.000000,0.663662) -- cycle;
\definecolor{color_967}{rgb}{1,0.663664,0};
\draw[fill=color_967,color_967] (0.000000,0.663664) -- (0.200000,0.663664) -- (0.200000,0.665664) -- (0.000000,0.665664) -- cycle;
\definecolor{color_968}{rgb}{1,0.665666,0};
\draw[fill=color_968,color_968] (0.000000,0.665666) -- (0.200000,0.665666) -- (0.200000,0.667666) -- (0.000000,0.667666) -- cycle;
\definecolor{color_969}{rgb}{1,0.667668,0};
\draw[fill=color_969,color_969] (0.000000,0.667668) -- (0.200000,0.667668) -- (0.200000,0.669668) -- (0.000000,0.669668) -- cycle;
\definecolor{color_970}{rgb}{1,0.66967,0};
\draw[fill=color_970,color_970] (0.000000,0.669670) -- (0.200000,0.669670) -- (0.200000,0.671670) -- (0.000000,0.671670) -- cycle;
\definecolor{color_971}{rgb}{1,0.671672,0};
\draw[fill=color_971,color_971] (0.000000,0.671672) -- (0.200000,0.671672) -- (0.200000,0.673672) -- (0.000000,0.673672) -- cycle;
\definecolor{color_972}{rgb}{1,0.673674,0};
\draw[fill=color_972,color_972] (0.000000,0.673674) -- (0.200000,0.673674) -- (0.200000,0.675674) -- (0.000000,0.675674) -- cycle;
\definecolor{color_973}{rgb}{1,0.675676,0};
\draw[fill=color_973,color_973] (0.000000,0.675676) -- (0.200000,0.675676) -- (0.200000,0.677676) -- (0.000000,0.677676) -- cycle;
\definecolor{color_974}{rgb}{1,0.677678,0};
\draw[fill=color_974,color_974] (0.000000,0.677678) -- (0.200000,0.677678) -- (0.200000,0.679678) -- (0.000000,0.679678) -- cycle;
\definecolor{color_975}{rgb}{1,0.67968,0};
\draw[fill=color_975,color_975] (0.000000,0.679680) -- (0.200000,0.679680) -- (0.200000,0.681680) -- (0.000000,0.681680) -- cycle;
\definecolor{color_976}{rgb}{1,0.681682,0};
\draw[fill=color_976,color_976] (0.000000,0.681682) -- (0.200000,0.681682) -- (0.200000,0.683682) -- (0.000000,0.683682) -- cycle;
\definecolor{color_977}{rgb}{1,0.683684,0};
\draw[fill=color_977,color_977] (0.000000,0.683684) -- (0.200000,0.683684) -- (0.200000,0.685684) -- (0.000000,0.685684) -- cycle;
\definecolor{color_978}{rgb}{1,0.685686,0};
\draw[fill=color_978,color_978] (0.000000,0.685686) -- (0.200000,0.685686) -- (0.200000,0.687686) -- (0.000000,0.687686) -- cycle;
\definecolor{color_979}{rgb}{1,0.687688,0};
\draw[fill=color_979,color_979] (0.000000,0.687688) -- (0.200000,0.687688) -- (0.200000,0.689688) -- (0.000000,0.689688) -- cycle;
\definecolor{color_980}{rgb}{1,0.68969,0};
\draw[fill=color_980,color_980] (0.000000,0.689690) -- (0.200000,0.689690) -- (0.200000,0.691690) -- (0.000000,0.691690) -- cycle;
\definecolor{color_981}{rgb}{1,0.691692,0};
\draw[fill=color_981,color_981] (0.000000,0.691692) -- (0.200000,0.691692) -- (0.200000,0.693692) -- (0.000000,0.693692) -- cycle;
\definecolor{color_982}{rgb}{1,0.693694,0};
\draw[fill=color_982,color_982] (0.000000,0.693694) -- (0.200000,0.693694) -- (0.200000,0.695694) -- (0.000000,0.695694) -- cycle;
\definecolor{color_983}{rgb}{1,0.695696,0};
\draw[fill=color_983,color_983] (0.000000,0.695696) -- (0.200000,0.695696) -- (0.200000,0.697696) -- (0.000000,0.697696) -- cycle;
\definecolor{color_984}{rgb}{1,0.697698,0};
\draw[fill=color_984,color_984] (0.000000,0.697698) -- (0.200000,0.697698) -- (0.200000,0.699698) -- (0.000000,0.699698) -- cycle;
\definecolor{color_985}{rgb}{1,0.6997,0};
\draw[fill=color_985,color_985] (0.000000,0.699700) -- (0.200000,0.699700) -- (0.200000,0.701700) -- (0.000000,0.701700) -- cycle;
\definecolor{color_986}{rgb}{1,0.701702,0};
\draw[fill=color_986,color_986] (0.000000,0.701702) -- (0.200000,0.701702) -- (0.200000,0.703702) -- (0.000000,0.703702) -- cycle;
\definecolor{color_987}{rgb}{1,0.703704,0};
\draw[fill=color_987,color_987] (0.000000,0.703704) -- (0.200000,0.703704) -- (0.200000,0.705704) -- (0.000000,0.705704) -- cycle;
\definecolor{color_988}{rgb}{1,0.705706,0};
\draw[fill=color_988,color_988] (0.000000,0.705706) -- (0.200000,0.705706) -- (0.200000,0.707706) -- (0.000000,0.707706) -- cycle;
\definecolor{color_989}{rgb}{1,0.707708,0};
\draw[fill=color_989,color_989] (0.000000,0.707708) -- (0.200000,0.707708) -- (0.200000,0.709708) -- (0.000000,0.709708) -- cycle;
\definecolor{color_990}{rgb}{1,0.70971,0};
\draw[fill=color_990,color_990] (0.000000,0.709710) -- (0.200000,0.709710) -- (0.200000,0.711710) -- (0.000000,0.711710) -- cycle;
\definecolor{color_991}{rgb}{1,0.711712,0};
\draw[fill=color_991,color_991] (0.000000,0.711712) -- (0.200000,0.711712) -- (0.200000,0.713712) -- (0.000000,0.713712) -- cycle;
\definecolor{color_992}{rgb}{1,0.713714,0};
\draw[fill=color_992,color_992] (0.000000,0.713714) -- (0.200000,0.713714) -- (0.200000,0.715714) -- (0.000000,0.715714) -- cycle;
\definecolor{color_993}{rgb}{1,0.715716,0};
\draw[fill=color_993,color_993] (0.000000,0.715716) -- (0.200000,0.715716) -- (0.200000,0.717716) -- (0.000000,0.717716) -- cycle;
\definecolor{color_994}{rgb}{1,0.717718,0};
\draw[fill=color_994,color_994] (0.000000,0.717718) -- (0.200000,0.717718) -- (0.200000,0.719718) -- (0.000000,0.719718) -- cycle;
\definecolor{color_995}{rgb}{1,0.71972,0};
\draw[fill=color_995,color_995] (0.000000,0.719720) -- (0.200000,0.719720) -- (0.200000,0.721720) -- (0.000000,0.721720) -- cycle;
\definecolor{color_996}{rgb}{1,0.721722,0};
\draw[fill=color_996,color_996] (0.000000,0.721722) -- (0.200000,0.721722) -- (0.200000,0.723722) -- (0.000000,0.723722) -- cycle;
\definecolor{color_997}{rgb}{1,0.723724,0};
\draw[fill=color_997,color_997] (0.000000,0.723724) -- (0.200000,0.723724) -- (0.200000,0.725724) -- (0.000000,0.725724) -- cycle;
\definecolor{color_998}{rgb}{1,0.725726,0};
\draw[fill=color_998,color_998] (0.000000,0.725726) -- (0.200000,0.725726) -- (0.200000,0.727726) -- (0.000000,0.727726) -- cycle;
\definecolor{color_999}{rgb}{1,0.727728,0};
\draw[fill=color_999,color_999] (0.000000,0.727728) -- (0.200000,0.727728) -- (0.200000,0.729728) -- (0.000000,0.729728) -- cycle;
\definecolor{color_1000}{rgb}{1,0.72973,0};
\draw[fill=color_1000,color_1000] (0.000000,0.729730) -- (0.200000,0.729730) -- (0.200000,0.731730) -- (0.000000,0.731730) -- cycle;
\definecolor{color_1001}{rgb}{1,0.731732,0};
\draw[fill=color_1001,color_1001] (0.000000,0.731732) -- (0.200000,0.731732) -- (0.200000,0.733732) -- (0.000000,0.733732) -- cycle;
\definecolor{color_1002}{rgb}{1,0.733734,0};
\draw[fill=color_1002,color_1002] (0.000000,0.733734) -- (0.200000,0.733734) -- (0.200000,0.735734) -- (0.000000,0.735734) -- cycle;
\definecolor{color_1003}{rgb}{1,0.735736,0};
\draw[fill=color_1003,color_1003] (0.000000,0.735736) -- (0.200000,0.735736) -- (0.200000,0.737736) -- (0.000000,0.737736) -- cycle;
\definecolor{color_1004}{rgb}{1,0.737738,0};
\draw[fill=color_1004,color_1004] (0.000000,0.737738) -- (0.200000,0.737738) -- (0.200000,0.739738) -- (0.000000,0.739738) -- cycle;
\definecolor{color_1005}{rgb}{1,0.73974,0};
\draw[fill=color_1005,color_1005] (0.000000,0.739740) -- (0.200000,0.739740) -- (0.200000,0.741740) -- (0.000000,0.741740) -- cycle;
\definecolor{color_1006}{rgb}{1,0.741742,0};
\draw[fill=color_1006,color_1006] (0.000000,0.741742) -- (0.200000,0.741742) -- (0.200000,0.743742) -- (0.000000,0.743742) -- cycle;
\definecolor{color_1007}{rgb}{1,0.743744,0};
\draw[fill=color_1007,color_1007] (0.000000,0.743744) -- (0.200000,0.743744) -- (0.200000,0.745744) -- (0.000000,0.745744) -- cycle;
\definecolor{color_1008}{rgb}{1,0.745746,0};
\draw[fill=color_1008,color_1008] (0.000000,0.745746) -- (0.200000,0.745746) -- (0.200000,0.747746) -- (0.000000,0.747746) -- cycle;
\definecolor{color_1009}{rgb}{1,0.747748,0};
\draw[fill=color_1009,color_1009] (0.000000,0.747748) -- (0.200000,0.747748) -- (0.200000,0.749748) -- (0.000000,0.749748) -- cycle;
\definecolor{color_1010}{rgb}{1,0.74975,0};
\draw[fill=color_1010,color_1010] (0.000000,0.749750) -- (0.200000,0.749750) -- (0.200000,0.751750) -- (0.000000,0.751750) -- cycle;
\definecolor{color_1011}{rgb}{1,0.751752,0};
\draw[fill=color_1011,color_1011] (0.000000,0.751752) -- (0.200000,0.751752) -- (0.200000,0.753752) -- (0.000000,0.753752) -- cycle;
\definecolor{color_1012}{rgb}{1,0.753754,0};
\draw[fill=color_1012,color_1012] (0.000000,0.753754) -- (0.200000,0.753754) -- (0.200000,0.755754) -- (0.000000,0.755754) -- cycle;
\definecolor{color_1013}{rgb}{1,0.755756,0};
\draw[fill=color_1013,color_1013] (0.000000,0.755756) -- (0.200000,0.755756) -- (0.200000,0.757756) -- (0.000000,0.757756) -- cycle;
\definecolor{color_1014}{rgb}{1,0.757758,0};
\draw[fill=color_1014,color_1014] (0.000000,0.757758) -- (0.200000,0.757758) -- (0.200000,0.759758) -- (0.000000,0.759758) -- cycle;
\definecolor{color_1015}{rgb}{1,0.75976,0};
\draw[fill=color_1015,color_1015] (0.000000,0.759760) -- (0.200000,0.759760) -- (0.200000,0.761760) -- (0.000000,0.761760) -- cycle;
\definecolor{color_1016}{rgb}{1,0.761762,0};
\draw[fill=color_1016,color_1016] (0.000000,0.761762) -- (0.200000,0.761762) -- (0.200000,0.763762) -- (0.000000,0.763762) -- cycle;
\definecolor{color_1017}{rgb}{1,0.763764,0};
\draw[fill=color_1017,color_1017] (0.000000,0.763764) -- (0.200000,0.763764) -- (0.200000,0.765764) -- (0.000000,0.765764) -- cycle;
\definecolor{color_1018}{rgb}{1,0.765766,0};
\draw[fill=color_1018,color_1018] (0.000000,0.765766) -- (0.200000,0.765766) -- (0.200000,0.767766) -- (0.000000,0.767766) -- cycle;
\definecolor{color_1019}{rgb}{1,0.767768,0};
\draw[fill=color_1019,color_1019] (0.000000,0.767768) -- (0.200000,0.767768) -- (0.200000,0.769768) -- (0.000000,0.769768) -- cycle;
\definecolor{color_1020}{rgb}{1,0.76977,0};
\draw[fill=color_1020,color_1020] (0.000000,0.769770) -- (0.200000,0.769770) -- (0.200000,0.771770) -- (0.000000,0.771770) -- cycle;
\definecolor{color_1021}{rgb}{1,0.771772,0};
\draw[fill=color_1021,color_1021] (0.000000,0.771772) -- (0.200000,0.771772) -- (0.200000,0.773772) -- (0.000000,0.773772) -- cycle;
\definecolor{color_1022}{rgb}{1,0.773774,0};
\draw[fill=color_1022,color_1022] (0.000000,0.773774) -- (0.200000,0.773774) -- (0.200000,0.775774) -- (0.000000,0.775774) -- cycle;
\definecolor{color_1023}{rgb}{1,0.775776,0};
\draw[fill=color_1023,color_1023] (0.000000,0.775776) -- (0.200000,0.775776) -- (0.200000,0.777776) -- (0.000000,0.777776) -- cycle;
\definecolor{color_1024}{rgb}{1,0.777778,0};
\draw[fill=color_1024,color_1024] (0.000000,0.777778) -- (0.200000,0.777778) -- (0.200000,0.779778) -- (0.000000,0.779778) -- cycle;
\definecolor{color_1025}{rgb}{1,0.77978,0};
\draw[fill=color_1025,color_1025] (0.000000,0.779780) -- (0.200000,0.779780) -- (0.200000,0.781780) -- (0.000000,0.781780) -- cycle;
\definecolor{color_1026}{rgb}{1,0.781782,0};
\draw[fill=color_1026,color_1026] (0.000000,0.781782) -- (0.200000,0.781782) -- (0.200000,0.783782) -- (0.000000,0.783782) -- cycle;
\definecolor{color_1027}{rgb}{1,0.783784,0};
\draw[fill=color_1027,color_1027] (0.000000,0.783784) -- (0.200000,0.783784) -- (0.200000,0.785784) -- (0.000000,0.785784) -- cycle;
\definecolor{color_1028}{rgb}{1,0.785786,0};
\draw[fill=color_1028,color_1028] (0.000000,0.785786) -- (0.200000,0.785786) -- (0.200000,0.787786) -- (0.000000,0.787786) -- cycle;
\definecolor{color_1029}{rgb}{1,0.787788,0};
\draw[fill=color_1029,color_1029] (0.000000,0.787788) -- (0.200000,0.787788) -- (0.200000,0.789788) -- (0.000000,0.789788) -- cycle;
\definecolor{color_1030}{rgb}{1,0.78979,0};
\draw[fill=color_1030,color_1030] (0.000000,0.789790) -- (0.200000,0.789790) -- (0.200000,0.791790) -- (0.000000,0.791790) -- cycle;
\definecolor{color_1031}{rgb}{1,0.791792,0};
\draw[fill=color_1031,color_1031] (0.000000,0.791792) -- (0.200000,0.791792) -- (0.200000,0.793792) -- (0.000000,0.793792) -- cycle;
\definecolor{color_1032}{rgb}{1,0.793794,0};
\draw[fill=color_1032,color_1032] (0.000000,0.793794) -- (0.200000,0.793794) -- (0.200000,0.795794) -- (0.000000,0.795794) -- cycle;
\definecolor{color_1033}{rgb}{1,0.795796,0};
\draw[fill=color_1033,color_1033] (0.000000,0.795796) -- (0.200000,0.795796) -- (0.200000,0.797796) -- (0.000000,0.797796) -- cycle;
\definecolor{color_1034}{rgb}{1,0.797798,0};
\draw[fill=color_1034,color_1034] (0.000000,0.797798) -- (0.200000,0.797798) -- (0.200000,0.799798) -- (0.000000,0.799798) -- cycle;
\definecolor{color_1035}{rgb}{1,0.7998,0};
\draw[fill=color_1035,color_1035] (0.000000,0.799800) -- (0.200000,0.799800) -- (0.200000,0.801800) -- (0.000000,0.801800) -- cycle;
\definecolor{color_1036}{rgb}{1,0.801802,0};
\draw[fill=color_1036,color_1036] (0.000000,0.801802) -- (0.200000,0.801802) -- (0.200000,0.803802) -- (0.000000,0.803802) -- cycle;
\definecolor{color_1037}{rgb}{1,0.803804,0};
\draw[fill=color_1037,color_1037] (0.000000,0.803804) -- (0.200000,0.803804) -- (0.200000,0.805804) -- (0.000000,0.805804) -- cycle;
\definecolor{color_1038}{rgb}{1,0.805806,0};
\draw[fill=color_1038,color_1038] (0.000000,0.805806) -- (0.200000,0.805806) -- (0.200000,0.807806) -- (0.000000,0.807806) -- cycle;
\definecolor{color_1039}{rgb}{1,0.807808,0};
\draw[fill=color_1039,color_1039] (0.000000,0.807808) -- (0.200000,0.807808) -- (0.200000,0.809808) -- (0.000000,0.809808) -- cycle;
\definecolor{color_1040}{rgb}{1,0.80981,0};
\draw[fill=color_1040,color_1040] (0.000000,0.809810) -- (0.200000,0.809810) -- (0.200000,0.811810) -- (0.000000,0.811810) -- cycle;
\definecolor{color_1041}{rgb}{1,0.811812,0};
\draw[fill=color_1041,color_1041] (0.000000,0.811812) -- (0.200000,0.811812) -- (0.200000,0.813812) -- (0.000000,0.813812) -- cycle;
\definecolor{color_1042}{rgb}{1,0.813814,0};
\draw[fill=color_1042,color_1042] (0.000000,0.813814) -- (0.200000,0.813814) -- (0.200000,0.815814) -- (0.000000,0.815814) -- cycle;
\definecolor{color_1043}{rgb}{1,0.815816,0};
\draw[fill=color_1043,color_1043] (0.000000,0.815816) -- (0.200000,0.815816) -- (0.200000,0.817816) -- (0.000000,0.817816) -- cycle;
\definecolor{color_1044}{rgb}{1,0.817818,0};
\draw[fill=color_1044,color_1044] (0.000000,0.817818) -- (0.200000,0.817818) -- (0.200000,0.819818) -- (0.000000,0.819818) -- cycle;
\definecolor{color_1045}{rgb}{1,0.81982,0};
\draw[fill=color_1045,color_1045] (0.000000,0.819820) -- (0.200000,0.819820) -- (0.200000,0.821820) -- (0.000000,0.821820) -- cycle;
\definecolor{color_1046}{rgb}{1,0.821822,0};
\draw[fill=color_1046,color_1046] (0.000000,0.821822) -- (0.200000,0.821822) -- (0.200000,0.823822) -- (0.000000,0.823822) -- cycle;
\definecolor{color_1047}{rgb}{1,0.823824,0};
\draw[fill=color_1047,color_1047] (0.000000,0.823824) -- (0.200000,0.823824) -- (0.200000,0.825824) -- (0.000000,0.825824) -- cycle;
\definecolor{color_1048}{rgb}{1,0.825826,0};
\draw[fill=color_1048,color_1048] (0.000000,0.825826) -- (0.200000,0.825826) -- (0.200000,0.827826) -- (0.000000,0.827826) -- cycle;
\definecolor{color_1049}{rgb}{1,0.827828,0};
\draw[fill=color_1049,color_1049] (0.000000,0.827828) -- (0.200000,0.827828) -- (0.200000,0.829828) -- (0.000000,0.829828) -- cycle;
\definecolor{color_1050}{rgb}{1,0.82983,0};
\draw[fill=color_1050,color_1050] (0.000000,0.829830) -- (0.200000,0.829830) -- (0.200000,0.831830) -- (0.000000,0.831830) -- cycle;
\definecolor{color_1051}{rgb}{1,0.831832,0};
\draw[fill=color_1051,color_1051] (0.000000,0.831832) -- (0.200000,0.831832) -- (0.200000,0.833832) -- (0.000000,0.833832) -- cycle;
\definecolor{color_1052}{rgb}{1,0.833834,0};
\draw[fill=color_1052,color_1052] (0.000000,0.833834) -- (0.200000,0.833834) -- (0.200000,0.835834) -- (0.000000,0.835834) -- cycle;
\definecolor{color_1053}{rgb}{1,0.835836,0};
\draw[fill=color_1053,color_1053] (0.000000,0.835836) -- (0.200000,0.835836) -- (0.200000,0.837836) -- (0.000000,0.837836) -- cycle;
\definecolor{color_1054}{rgb}{1,0.837838,0};
\draw[fill=color_1054,color_1054] (0.000000,0.837838) -- (0.200000,0.837838) -- (0.200000,0.839838) -- (0.000000,0.839838) -- cycle;
\definecolor{color_1055}{rgb}{1,0.83984,0};
\draw[fill=color_1055,color_1055] (0.000000,0.839840) -- (0.200000,0.839840) -- (0.200000,0.841840) -- (0.000000,0.841840) -- cycle;
\definecolor{color_1056}{rgb}{1,0.841842,0};
\draw[fill=color_1056,color_1056] (0.000000,0.841842) -- (0.200000,0.841842) -- (0.200000,0.843842) -- (0.000000,0.843842) -- cycle;
\definecolor{color_1057}{rgb}{1,0.843844,0};
\draw[fill=color_1057,color_1057] (0.000000,0.843844) -- (0.200000,0.843844) -- (0.200000,0.845844) -- (0.000000,0.845844) -- cycle;
\definecolor{color_1058}{rgb}{1,0.845846,0};
\draw[fill=color_1058,color_1058] (0.000000,0.845846) -- (0.200000,0.845846) -- (0.200000,0.847846) -- (0.000000,0.847846) -- cycle;
\definecolor{color_1059}{rgb}{1,0.847848,0};
\draw[fill=color_1059,color_1059] (0.000000,0.847848) -- (0.200000,0.847848) -- (0.200000,0.849848) -- (0.000000,0.849848) -- cycle;
\definecolor{color_1060}{rgb}{1,0.84985,0};
\draw[fill=color_1060,color_1060] (0.000000,0.849850) -- (0.200000,0.849850) -- (0.200000,0.851850) -- (0.000000,0.851850) -- cycle;
\definecolor{color_1061}{rgb}{1,0.851852,0};
\draw[fill=color_1061,color_1061] (0.000000,0.851852) -- (0.200000,0.851852) -- (0.200000,0.853852) -- (0.000000,0.853852) -- cycle;
\definecolor{color_1062}{rgb}{1,0.853854,0};
\draw[fill=color_1062,color_1062] (0.000000,0.853854) -- (0.200000,0.853854) -- (0.200000,0.855854) -- (0.000000,0.855854) -- cycle;
\definecolor{color_1063}{rgb}{1,0.855856,0};
\draw[fill=color_1063,color_1063] (0.000000,0.855856) -- (0.200000,0.855856) -- (0.200000,0.857856) -- (0.000000,0.857856) -- cycle;
\definecolor{color_1064}{rgb}{1,0.857858,0};
\draw[fill=color_1064,color_1064] (0.000000,0.857858) -- (0.200000,0.857858) -- (0.200000,0.859858) -- (0.000000,0.859858) -- cycle;
\definecolor{color_1065}{rgb}{1,0.85986,0};
\draw[fill=color_1065,color_1065] (0.000000,0.859860) -- (0.200000,0.859860) -- (0.200000,0.861860) -- (0.000000,0.861860) -- cycle;
\definecolor{color_1066}{rgb}{1,0.861862,0};
\draw[fill=color_1066,color_1066] (0.000000,0.861862) -- (0.200000,0.861862) -- (0.200000,0.863862) -- (0.000000,0.863862) -- cycle;
\definecolor{color_1067}{rgb}{1,0.863864,0};
\draw[fill=color_1067,color_1067] (0.000000,0.863864) -- (0.200000,0.863864) -- (0.200000,0.865864) -- (0.000000,0.865864) -- cycle;
\definecolor{color_1068}{rgb}{1,0.865866,0};
\draw[fill=color_1068,color_1068] (0.000000,0.865866) -- (0.200000,0.865866) -- (0.200000,0.867866) -- (0.000000,0.867866) -- cycle;
\definecolor{color_1069}{rgb}{1,0.867868,0};
\draw[fill=color_1069,color_1069] (0.000000,0.867868) -- (0.200000,0.867868) -- (0.200000,0.869868) -- (0.000000,0.869868) -- cycle;
\definecolor{color_1070}{rgb}{1,0.86987,0};
\draw[fill=color_1070,color_1070] (0.000000,0.869870) -- (0.200000,0.869870) -- (0.200000,0.871870) -- (0.000000,0.871870) -- cycle;
\definecolor{color_1071}{rgb}{1,0.871872,0};
\draw[fill=color_1071,color_1071] (0.000000,0.871872) -- (0.200000,0.871872) -- (0.200000,0.873872) -- (0.000000,0.873872) -- cycle;
\definecolor{color_1072}{rgb}{1,0.873874,0};
\draw[fill=color_1072,color_1072] (0.000000,0.873874) -- (0.200000,0.873874) -- (0.200000,0.875874) -- (0.000000,0.875874) -- cycle;
\definecolor{color_1073}{rgb}{1,0.875876,0};
\draw[fill=color_1073,color_1073] (0.000000,0.875876) -- (0.200000,0.875876) -- (0.200000,0.877876) -- (0.000000,0.877876) -- cycle;
\definecolor{color_1074}{rgb}{1,0.877878,0};
\draw[fill=color_1074,color_1074] (0.000000,0.877878) -- (0.200000,0.877878) -- (0.200000,0.879878) -- (0.000000,0.879878) -- cycle;
\definecolor{color_1075}{rgb}{1,0.87988,0};
\draw[fill=color_1075,color_1075] (0.000000,0.879880) -- (0.200000,0.879880) -- (0.200000,0.881880) -- (0.000000,0.881880) -- cycle;
\definecolor{color_1076}{rgb}{1,0.881882,0};
\draw[fill=color_1076,color_1076] (0.000000,0.881882) -- (0.200000,0.881882) -- (0.200000,0.883882) -- (0.000000,0.883882) -- cycle;
\definecolor{color_1077}{rgb}{1,0.883884,0};
\draw[fill=color_1077,color_1077] (0.000000,0.883884) -- (0.200000,0.883884) -- (0.200000,0.885884) -- (0.000000,0.885884) -- cycle;
\definecolor{color_1078}{rgb}{1,0.885886,0};
\draw[fill=color_1078,color_1078] (0.000000,0.885886) -- (0.200000,0.885886) -- (0.200000,0.887886) -- (0.000000,0.887886) -- cycle;
\definecolor{color_1079}{rgb}{1,0.887888,0};
\draw[fill=color_1079,color_1079] (0.000000,0.887888) -- (0.200000,0.887888) -- (0.200000,0.889888) -- (0.000000,0.889888) -- cycle;
\definecolor{color_1080}{rgb}{1,0.88989,0};
\draw[fill=color_1080,color_1080] (0.000000,0.889890) -- (0.200000,0.889890) -- (0.200000,0.891890) -- (0.000000,0.891890) -- cycle;
\definecolor{color_1081}{rgb}{1,0.891892,0};
\draw[fill=color_1081,color_1081] (0.000000,0.891892) -- (0.200000,0.891892) -- (0.200000,0.893892) -- (0.000000,0.893892) -- cycle;
\definecolor{color_1082}{rgb}{1,0.893894,0};
\draw[fill=color_1082,color_1082] (0.000000,0.893894) -- (0.200000,0.893894) -- (0.200000,0.895894) -- (0.000000,0.895894) -- cycle;
\definecolor{color_1083}{rgb}{1,0.895896,0};
\draw[fill=color_1083,color_1083] (0.000000,0.895896) -- (0.200000,0.895896) -- (0.200000,0.897896) -- (0.000000,0.897896) -- cycle;
\definecolor{color_1084}{rgb}{1,0.897898,0};
\draw[fill=color_1084,color_1084] (0.000000,0.897898) -- (0.200000,0.897898) -- (0.200000,0.899898) -- (0.000000,0.899898) -- cycle;
\definecolor{color_1085}{rgb}{1,0.8999,0};
\draw[fill=color_1085,color_1085] (0.000000,0.899900) -- (0.200000,0.899900) -- (0.200000,0.901900) -- (0.000000,0.901900) -- cycle;
\definecolor{color_1086}{rgb}{1,0.901902,0};
\draw[fill=color_1086,color_1086] (0.000000,0.901902) -- (0.200000,0.901902) -- (0.200000,0.903902) -- (0.000000,0.903902) -- cycle;
\definecolor{color_1087}{rgb}{1,0.903904,0};
\draw[fill=color_1087,color_1087] (0.000000,0.903904) -- (0.200000,0.903904) -- (0.200000,0.905904) -- (0.000000,0.905904) -- cycle;
\definecolor{color_1088}{rgb}{1,0.905906,0};
\draw[fill=color_1088,color_1088] (0.000000,0.905906) -- (0.200000,0.905906) -- (0.200000,0.907906) -- (0.000000,0.907906) -- cycle;
\definecolor{color_1089}{rgb}{1,0.907908,0};
\draw[fill=color_1089,color_1089] (0.000000,0.907908) -- (0.200000,0.907908) -- (0.200000,0.909908) -- (0.000000,0.909908) -- cycle;
\definecolor{color_1090}{rgb}{1,0.90991,0};
\draw[fill=color_1090,color_1090] (0.000000,0.909910) -- (0.200000,0.909910) -- (0.200000,0.911910) -- (0.000000,0.911910) -- cycle;
\definecolor{color_1091}{rgb}{1,0.911912,0};
\draw[fill=color_1091,color_1091] (0.000000,0.911912) -- (0.200000,0.911912) -- (0.200000,0.913912) -- (0.000000,0.913912) -- cycle;
\definecolor{color_1092}{rgb}{1,0.913914,0};
\draw[fill=color_1092,color_1092] (0.000000,0.913914) -- (0.200000,0.913914) -- (0.200000,0.915914) -- (0.000000,0.915914) -- cycle;
\definecolor{color_1093}{rgb}{1,0.915916,0};
\draw[fill=color_1093,color_1093] (0.000000,0.915916) -- (0.200000,0.915916) -- (0.200000,0.917916) -- (0.000000,0.917916) -- cycle;
\definecolor{color_1094}{rgb}{1,0.917918,0};
\draw[fill=color_1094,color_1094] (0.000000,0.917918) -- (0.200000,0.917918) -- (0.200000,0.919918) -- (0.000000,0.919918) -- cycle;
\definecolor{color_1095}{rgb}{1,0.91992,0};
\draw[fill=color_1095,color_1095] (0.000000,0.919920) -- (0.200000,0.919920) -- (0.200000,0.921920) -- (0.000000,0.921920) -- cycle;
\definecolor{color_1096}{rgb}{1,0.921922,0};
\draw[fill=color_1096,color_1096] (0.000000,0.921922) -- (0.200000,0.921922) -- (0.200000,0.923922) -- (0.000000,0.923922) -- cycle;
\definecolor{color_1097}{rgb}{1,0.923924,0};
\draw[fill=color_1097,color_1097] (0.000000,0.923924) -- (0.200000,0.923924) -- (0.200000,0.925924) -- (0.000000,0.925924) -- cycle;
\definecolor{color_1098}{rgb}{1,0.925926,0};
\draw[fill=color_1098,color_1098] (0.000000,0.925926) -- (0.200000,0.925926) -- (0.200000,0.927926) -- (0.000000,0.927926) -- cycle;
\definecolor{color_1099}{rgb}{1,0.927928,0};
\draw[fill=color_1099,color_1099] (0.000000,0.927928) -- (0.200000,0.927928) -- (0.200000,0.929928) -- (0.000000,0.929928) -- cycle;
\definecolor{color_1100}{rgb}{1,0.92993,0};
\draw[fill=color_1100,color_1100] (0.000000,0.929930) -- (0.200000,0.929930) -- (0.200000,0.931930) -- (0.000000,0.931930) -- cycle;
\definecolor{color_1101}{rgb}{1,0.931932,0};
\draw[fill=color_1101,color_1101] (0.000000,0.931932) -- (0.200000,0.931932) -- (0.200000,0.933932) -- (0.000000,0.933932) -- cycle;
\definecolor{color_1102}{rgb}{1,0.933934,0};
\draw[fill=color_1102,color_1102] (0.000000,0.933934) -- (0.200000,0.933934) -- (0.200000,0.935934) -- (0.000000,0.935934) -- cycle;
\definecolor{color_1103}{rgb}{1,0.935936,0};
\draw[fill=color_1103,color_1103] (0.000000,0.935936) -- (0.200000,0.935936) -- (0.200000,0.937936) -- (0.000000,0.937936) -- cycle;
\definecolor{color_1104}{rgb}{1,0.937938,0};
\draw[fill=color_1104,color_1104] (0.000000,0.937938) -- (0.200000,0.937938) -- (0.200000,0.939938) -- (0.000000,0.939938) -- cycle;
\definecolor{color_1105}{rgb}{1,0.93994,0};
\draw[fill=color_1105,color_1105] (0.000000,0.939940) -- (0.200000,0.939940) -- (0.200000,0.941940) -- (0.000000,0.941940) -- cycle;
\definecolor{color_1106}{rgb}{1,0.941942,0};
\draw[fill=color_1106,color_1106] (0.000000,0.941942) -- (0.200000,0.941942) -- (0.200000,0.943942) -- (0.000000,0.943942) -- cycle;
\definecolor{color_1107}{rgb}{1,0.943944,0};
\draw[fill=color_1107,color_1107] (0.000000,0.943944) -- (0.200000,0.943944) -- (0.200000,0.945944) -- (0.000000,0.945944) -- cycle;
\definecolor{color_1108}{rgb}{1,0.945946,0};
\draw[fill=color_1108,color_1108] (0.000000,0.945946) -- (0.200000,0.945946) -- (0.200000,0.947946) -- (0.000000,0.947946) -- cycle;
\definecolor{color_1109}{rgb}{1,0.947948,0};
\draw[fill=color_1109,color_1109] (0.000000,0.947948) -- (0.200000,0.947948) -- (0.200000,0.949948) -- (0.000000,0.949948) -- cycle;
\definecolor{color_1110}{rgb}{1,0.94995,0};
\draw[fill=color_1110,color_1110] (0.000000,0.949950) -- (0.200000,0.949950) -- (0.200000,0.951950) -- (0.000000,0.951950) -- cycle;
\definecolor{color_1111}{rgb}{1,0.951952,0};
\draw[fill=color_1111,color_1111] (0.000000,0.951952) -- (0.200000,0.951952) -- (0.200000,0.953952) -- (0.000000,0.953952) -- cycle;
\definecolor{color_1112}{rgb}{1,0.953954,0};
\draw[fill=color_1112,color_1112] (0.000000,0.953954) -- (0.200000,0.953954) -- (0.200000,0.955954) -- (0.000000,0.955954) -- cycle;
\definecolor{color_1113}{rgb}{1,0.955956,0};
\draw[fill=color_1113,color_1113] (0.000000,0.955956) -- (0.200000,0.955956) -- (0.200000,0.957956) -- (0.000000,0.957956) -- cycle;
\definecolor{color_1114}{rgb}{1,0.957958,0};
\draw[fill=color_1114,color_1114] (0.000000,0.957958) -- (0.200000,0.957958) -- (0.200000,0.959958) -- (0.000000,0.959958) -- cycle;
\definecolor{color_1115}{rgb}{1,0.95996,0};
\draw[fill=color_1115,color_1115] (0.000000,0.959960) -- (0.200000,0.959960) -- (0.200000,0.961960) -- (0.000000,0.961960) -- cycle;
\definecolor{color_1116}{rgb}{1,0.961962,0};
\draw[fill=color_1116,color_1116] (0.000000,0.961962) -- (0.200000,0.961962) -- (0.200000,0.963962) -- (0.000000,0.963962) -- cycle;
\definecolor{color_1117}{rgb}{1,0.963964,0};
\draw[fill=color_1117,color_1117] (0.000000,0.963964) -- (0.200000,0.963964) -- (0.200000,0.965964) -- (0.000000,0.965964) -- cycle;
\definecolor{color_1118}{rgb}{1,0.965966,0};
\draw[fill=color_1118,color_1118] (0.000000,0.965966) -- (0.200000,0.965966) -- (0.200000,0.967966) -- (0.000000,0.967966) -- cycle;
\definecolor{color_1119}{rgb}{1,0.967968,0};
\draw[fill=color_1119,color_1119] (0.000000,0.967968) -- (0.200000,0.967968) -- (0.200000,0.969968) -- (0.000000,0.969968) -- cycle;
\definecolor{color_1120}{rgb}{1,0.96997,0};
\draw[fill=color_1120,color_1120] (0.000000,0.969970) -- (0.200000,0.969970) -- (0.200000,0.971970) -- (0.000000,0.971970) -- cycle;
\definecolor{color_1121}{rgb}{1,0.971972,0};
\draw[fill=color_1121,color_1121] (0.000000,0.971972) -- (0.200000,0.971972) -- (0.200000,0.973972) -- (0.000000,0.973972) -- cycle;
\definecolor{color_1122}{rgb}{1,0.973974,0};
\draw[fill=color_1122,color_1122] (0.000000,0.973974) -- (0.200000,0.973974) -- (0.200000,0.975974) -- (0.000000,0.975974) -- cycle;
\definecolor{color_1123}{rgb}{1,0.975976,0};
\draw[fill=color_1123,color_1123] (0.000000,0.975976) -- (0.200000,0.975976) -- (0.200000,0.977976) -- (0.000000,0.977976) -- cycle;
\definecolor{color_1124}{rgb}{1,0.977978,0};
\draw[fill=color_1124,color_1124] (0.000000,0.977978) -- (0.200000,0.977978) -- (0.200000,0.979978) -- (0.000000,0.979978) -- cycle;
\definecolor{color_1125}{rgb}{1,0.97998,0};
\draw[fill=color_1125,color_1125] (0.000000,0.979980) -- (0.200000,0.979980) -- (0.200000,0.981980) -- (0.000000,0.981980) -- cycle;
\definecolor{color_1126}{rgb}{1,0.981982,0};
\draw[fill=color_1126,color_1126] (0.000000,0.981982) -- (0.200000,0.981982) -- (0.200000,0.983982) -- (0.000000,0.983982) -- cycle;
\definecolor{color_1127}{rgb}{1,0.983984,0};
\draw[fill=color_1127,color_1127] (0.000000,0.983984) -- (0.200000,0.983984) -- (0.200000,0.985984) -- (0.000000,0.985984) -- cycle;
\definecolor{color_1128}{rgb}{1,0.985986,0};
\draw[fill=color_1128,color_1128] (0.000000,0.985986) -- (0.200000,0.985986) -- (0.200000,0.987986) -- (0.000000,0.987986) -- cycle;
\definecolor{color_1129}{rgb}{1,0.987988,0};
\draw[fill=color_1129,color_1129] (0.000000,0.987988) -- (0.200000,0.987988) -- (0.200000,0.989988) -- (0.000000,0.989988) -- cycle;
\definecolor{color_1130}{rgb}{1,0.98999,0};
\draw[fill=color_1130,color_1130] (0.000000,0.989990) -- (0.200000,0.989990) -- (0.200000,0.991990) -- (0.000000,0.991990) -- cycle;
\definecolor{color_1131}{rgb}{1,0.991992,0};
\draw[fill=color_1131,color_1131] (0.000000,0.991992) -- (0.200000,0.991992) -- (0.200000,0.993992) -- (0.000000,0.993992) -- cycle;
\definecolor{color_1132}{rgb}{1,0.993994,0};
\draw[fill=color_1132,color_1132] (0.000000,0.993994) -- (0.200000,0.993994) -- (0.200000,0.995994) -- (0.000000,0.995994) -- cycle;
\definecolor{color_1133}{rgb}{1,0.995996,0};
\draw[fill=color_1133,color_1133] (0.000000,0.995996) -- (0.200000,0.995996) -- (0.200000,0.997996) -- (0.000000,0.997996) -- cycle;
\definecolor{color_1134}{rgb}{1,0.997998,0};
\draw[fill=color_1134,color_1134] (0.000000,0.997998) -- (0.200000,0.997998) -- (0.200000,0.999998) -- (0.000000,0.999998) -- cycle;
\definecolor{color_1135}{rgb}{1,1,0};
\draw[fill=color_1135,color_1135] (0.000000,1.000000) -- (0.200000,1.000000) -- (0.200000,1.002000) -- (0.000000,1.002000) -- cycle;
\draw (.2,-1.) node[anchor=west] {\tiny 0.0};
\draw (.2, 0.) node[anchor=west] {\tiny 2.1e-2};
\draw (.2, 1.) node[anchor=west] {\tiny 4.3e-2};
\end{tikzpicture}
\end{minipage}
\end{document}


==> figures/images/BCK/iter_0005.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_0}{rgb}{1,0.431785,0};
\draw[fill=color_0,color_0] (-0.274606,-2.406872) -- (0.000000,-2.539157) -- (0.000000,-2.333321) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.539157);
\draw (0.000000,-2.539157) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.274606,-2.406872);
\definecolor{color_1}{rgb}{0.0324383,0,0.967562};
\draw[fill=color_1,color_1] (-0.973730,-2.100000) -- (-0.932391,-2.548038) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.973730,-2.100000);
\definecolor{color_2}{rgb}{0.0215248,0,0.978475};
\draw[fill=color_2,color_2] (-0.262647,-2.995857) -- (-0.096840,-3.110779) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.262647,-2.995857);
\definecolor{color_3}{rgb}{0,0,1};
\draw[fill=color_3,color_3] (-2.000000,-2.100000) -- (-2.000000,-2.897161) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-2.897161);
\draw (-2.000000,-2.897161) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_4}{rgb}{1,0.428776,0};
\draw[fill=color_4,color_4] (0.000000,-3.210076) -- (0.000000,-3.386146) -- (-0.194460,-3.240928) -- cycle;
\draw (0.000000,-3.210076) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (0.000000,-3.210076);
\definecolor{color_5}{rgb}{0,0,1};
\draw[fill=color_5,color_5] (-2.000000,-4.100000) -- (-2.000000,-3.468013) -- (-1.701577,-3.784545) -- cycle;
\draw (-2.000000,-4.100000) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-2.000000,-4.100000);
\definecolor{color_6}{rgb}{0.00951275,0,0.990487};
\draw[fill=color_6,color_6] (-0.644422,-3.554287) -- (-0.398334,-3.766278) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.398334,-3.766278);
\draw (-0.398334,-3.766278) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.644422,-3.554287);
\definecolor{color_7}{rgb}{0.0213667,0,0.978633};
\draw[fill=color_7,color_7] (-0.644422,-3.554287) -- (-1.007298,-3.230131) -- (-0.943682,-3.782775) -- cycle;
\draw (-0.644422,-3.554287) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.644422,-3.554287);
\definecolor{color_8}{rgb}{0.0103068,0,0.989693};
\draw[fill=color_8,color_8] (-0.194478,-2.656233) -- (-0.340529,-2.779401) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.194478,-2.656233) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.194478,-2.656233);
\definecolor{color_9}{rgb}{0.0101891,0,0.989811};
\draw[fill=color_9,color_9] (-0.793030,-2.921212) -- (-0.932391,-2.548038) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_10}{rgb}{0,0,1};
\draw[fill=color_10,color_10] (-1.415415,-4.100000) -- (-0.943682,-3.782775) -- (-0.956728,-4.100000) -- cycle;
\draw (-1.415415,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.956728,-4.100000);
\draw (-0.956728,-4.100000) -- (-1.415415,-4.100000);
\definecolor{color_11}{rgb}{0,0,1};
\draw[fill=color_11,color_11] (-2.000000,-2.100000) -- (-1.489700,-2.100000) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-1.489700,-2.100000);
\draw (-1.489700,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_12}{rgb}{0.0424783,0,0.957522};
\draw[fill=color_12,color_12] (-0.973730,-2.100000) -- (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.973730,-2.100000);
\definecolor{color_13}{rgb}{0,0,1};
\draw[fill=color_13,color_13] (-1.415415,-4.100000) -- (-1.437163,-3.469284) -- (-0.943682,-3.782775) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-1.415415,-4.100000);
\definecolor{color_14}{rgb}{0.444971,0,0.555029};
\draw[fill=color_14,color_14] (-0.274606,-2.406872) -- (0.000000,-2.539157) -- (-0.194478,-2.656233) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.539157);
\draw (0.000000,-2.539157) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (-0.274606,-2.406872);
\definecolor{color_15}{rgb}{0,0,1};
\draw[fill=color_15,color_15] (-0.932391,-2.548038) -- (-1.258535,-2.427519) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.932391,-2.548038) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.932391,-2.548038);
\definecolor{color_16}{rgb}{0.0114771,0,0.988523};
\draw[fill=color_16,color_16] (-0.644422,-3.554287) -- (-0.943682,-3.782775) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.644422,-3.554287);
\definecolor{color_17}{rgb}{0.295034,0,0.704966};
\draw[fill=color_17,color_17] (0.000000,-2.880177) -- (-0.146024,-2.804344) -- (-0.101362,-2.958354) -- cycle;
\draw (0.000000,-2.880177) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (0.000000,-2.880177);
\definecolor{color_18}{rgb}{0.0188127,0,0.981187};
\draw[fill=color_18,color_18] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.793030,-2.921212);
\definecolor{color_19}{rgb}{0.00530351,0,0.994696};
\draw[fill=color_19,color_19] (-0.419284,-4.100000) -- (-0.178277,-4.100000) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.419284,-4.100000);
\definecolor{color_20}{rgb}{0,0,1};
\draw[fill=color_20,color_20] (-1.400796,-2.879695) -- (-1.437163,-3.469284) -- (-1.007298,-3.230131) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.400796,-2.879695);
\definecolor{color_21}{rgb}{0,0,1};
\draw[fill=color_21,color_21] (-1.400796,-2.879695) -- (-1.258535,-2.427519) -- (-1.080265,-2.781422) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-1.400796,-2.879695);
\definecolor{color_22}{rgb}{1,0.0568514,0};
\draw[fill=color_22,color_22] (0.000000,-2.539157) -- (-0.194478,-2.656233) -- (0.000000,-2.718350) -- cycle;
\draw (0.000000,-2.539157) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.000000,-2.539157);
\definecolor{color_23}{rgb}{0,0,1};
\draw[fill=color_23,color_23] (-1.400796,-2.879695) -- (-1.007298,-3.230131) -- (-1.080265,-2.781422) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-1.400796,-2.879695);
\definecolor{color_24}{rgb}{1,0.214904,0};
\draw[fill=color_24,color_24] (0.000000,-2.880177) -- (0.000000,-2.718350) -- (-0.146024,-2.804344) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (0.000000,-2.880177);
\definecolor{color_25}{rgb}{0.0081335,0,0.991867};
\draw[fill=color_25,color_25] (-0.557977,-2.492319) -- (-0.274606,-2.406872) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.274606,-2.406872);
\draw (-0.274606,-2.406872) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.557977,-2.492319);
\definecolor{color_26}{rgb}{0.00563134,0,0.994369};
\draw[fill=color_26,color_26] (-0.398334,-3.766278) -- (-0.571715,-3.877298) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.398334,-3.766278);
\definecolor{color_27}{rgb}{0,0,1};
\draw[fill=color_27,color_27] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.897161);
\definecolor{color_28}{rgb}{0,0,1};
\draw[fill=color_28,color_28] (-1.489700,-2.100000) -- (-1.621727,-2.466583) -- (-1.258535,-2.427519) -- cycle;
\draw (-1.489700,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.489700,-2.100000);
\definecolor{color_29}{rgb}{1,0.381541,0};
\draw[fill=color_29,color_29] (0.000000,-3.601864) -- (-0.186846,-3.474487) -- (0.000000,-3.386146) -- cycle;
\draw (0.000000,-3.601864) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.000000,-3.601864);
\definecolor{color_30}{rgb}{0.341139,0,0.658861};
\draw[fill=color_30,color_30] (-0.186846,-3.474487) -- (0.000000,-3.386146) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.186846,-3.474487) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.186846,-3.474487);
\definecolor{color_31}{rgb}{0.00456543,0,0.995435};
\draw[fill=color_31,color_31] (-0.565397,-2.735789) -- (-0.385507,-2.614958) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.565397,-2.735789) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.565397,-2.735789);
\definecolor{color_32}{rgb}{0.0115057,0,0.988494};
\draw[fill=color_32,color_32] (-0.557977,-2.492319) -- (-0.932391,-2.548038) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.557977,-2.492319);
\definecolor{color_33}{rgb}{0.00827807,0,0.991722};
\draw[fill=color_33,color_33] (-0.274606,-2.406872) -- (-0.527639,-2.100000) -- (-0.239037,-2.100000) -- cycle;
\draw (-0.274606,-2.406872) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (-0.274606,-2.406872);
\definecolor{color_34}{rgb}{0.00774074,0,0.992259};
\draw[fill=color_34,color_34] (-0.262647,-2.995857) -- (-0.522803,-2.950185) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.262647,-2.995857);
\definecolor{color_35}{rgb}{0.00573725,0,0.994263};
\draw[fill=color_35,color_35] (-0.274606,-2.406872) -- (-0.194478,-2.656233) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.274606,-2.406872) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.274606,-2.406872);
\definecolor{color_36}{rgb}{0.0089926,0,0.991007};
\draw[fill=color_36,color_36] (-0.693632,-4.100000) -- (-0.943682,-3.782775) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.693632,-4.100000);
\definecolor{color_37}{rgb}{1,0.0700481,0};
\draw[fill=color_37,color_37] (0.000000,-3.601864) -- (-0.175569,-3.698785) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.601864) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.601864);
\definecolor{color_38}{rgb}{0.00605226,0,0.993948};
\draw[fill=color_38,color_38] (-0.644422,-3.554287) -- (-0.426085,-3.378994) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.426085,-3.378994);
\draw (-0.426085,-3.378994) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.644422,-3.554287);
\definecolor{color_39}{rgb}{0,0,1};
\draw[fill=color_39,color_39] (-1.415415,-4.100000) -- (-1.437163,-3.469284) -- (-1.701577,-3.784545) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-1.415415,-4.100000);
\definecolor{color_40}{rgb}{0.0440704,0,0.95593};
\draw[fill=color_40,color_40] (-0.557977,-2.492319) -- (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.557977,-2.492319);
\definecolor{color_41}{rgb}{0.006914,0,0.993086};
\draw[fill=color_41,color_41] (-1.437163,-3.469284) -- (-1.007298,-3.230131) -- (-0.943682,-3.782775) -- cycle;
\draw (-1.437163,-3.469284) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-1.437163,-3.469284);
\definecolor{color_42}{rgb}{0.0176045,0,0.982396};
\draw[fill=color_42,color_42] (-0.644422,-3.554287) -- (-1.007298,-3.230131) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.644422,-3.554287) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.644422,-3.554287);
\definecolor{color_43}{rgb}{0.00539759,0,0.994602};
\draw[fill=color_43,color_43] (-0.426085,-3.378994) -- (-0.186846,-3.474487) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.426085,-3.378994);
\definecolor{color_44}{rgb}{0.589286,0,0.410714};
\draw[fill=color_44,color_44] (-0.274606,-2.406872) -- (0.000000,-2.333321) -- (-0.239037,-2.100000) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (-0.274606,-2.406872);
\definecolor{color_45}{rgb}{0.863186,0,0.136814};
\draw[fill=color_45,color_45] (0.000000,-2.880177) -- (0.000000,-3.059726) -- (-0.101362,-2.958354) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (0.000000,-2.880177);
\definecolor{color_46}{rgb}{0.0182333,0,0.981767};
\draw[fill=color_46,color_46] (-0.262647,-2.995857) -- (-0.146024,-2.804344) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.262647,-2.995857);
\definecolor{color_47}{rgb}{0.0103156,0,0.989684};
\draw[fill=color_47,color_47] (-0.644422,-3.554287) -- (-0.398334,-3.766278) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.398334,-3.766278);
\draw (-0.398334,-3.766278) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.644422,-3.554287);
\definecolor{color_48}{rgb}{0.0070026,0,0.992997};
\draw[fill=color_48,color_48] (-0.557977,-2.492319) -- (-0.565397,-2.735789) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.557977,-2.492319);
\definecolor{color_49}{rgb}{0.0141839,0,0.985816};
\draw[fill=color_49,color_49] (-0.262647,-2.995857) -- (-0.096840,-3.110779) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.262647,-2.995857);
\definecolor{color_50}{rgb}{0.0105716,0,0.989428};
\draw[fill=color_50,color_50] (-0.557977,-2.492319) -- (-0.274606,-2.406872) -- (-0.527639,-2.100000) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.274606,-2.406872);
\draw (-0.274606,-2.406872) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.557977,-2.492319);
\definecolor{color_51}{rgb}{0.0372289,0,0.962771};
\draw[fill=color_51,color_51] (-0.557977,-2.492319) -- (-0.932391,-2.548038) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.557977,-2.492319);
\definecolor{color_52}{rgb}{0.0114296,0,0.98857};
\draw[fill=color_52,color_52] (-0.262647,-2.995857) -- (-0.340529,-2.779401) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.262647,-2.995857);
\definecolor{color_53}{rgb}{0.00641179,0,0.993588};
\draw[fill=color_53,color_53] (-0.973730,-2.100000) -- (-0.932391,-2.548038) -- (-1.258535,-2.427519) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-0.973730,-2.100000);
\definecolor{color_54}{rgb}{1,1,0};
\draw[fill=color_54,color_54] (0.000000,-2.100000) -- (0.000000,-2.333321) -- (-0.239037,-2.100000) -- cycle;
\draw (0.000000,-2.100000) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (0.000000,-2.100000);
\definecolor{color_55}{rgb}{0.00293418,0,0.997066};
\draw[fill=color_55,color_55] (-0.194478,-2.656233) -- (-0.385507,-2.614958) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.194478,-2.656233) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.194478,-2.656233);
\definecolor{color_56}{rgb}{0.019628,0,0.980372};
\draw[fill=color_56,color_56] (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.522803,-2.950185);
\definecolor{color_57}{rgb}{0.0154341,0,0.984566};
\draw[fill=color_57,color_57] (-0.793030,-2.921212) -- (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_58}{rgb}{0.884298,0,0.115702};
\draw[fill=color_58,color_58] (0.000000,-3.857977) -- (0.000000,-3.742337) -- (-0.110546,-3.812641) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (0.000000,-3.857977);
\definecolor{color_59}{rgb}{0.00611335,0,0.993887};
\draw[fill=color_59,color_59] (-0.144672,-3.925537) -- (-0.326147,-3.935858) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.144672,-3.925537);
\definecolor{color_60}{rgb}{0.0250813,0,0.974919};
\draw[fill=color_60,color_60] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.793030,-2.921212);
\definecolor{color_61}{rgb}{0.00610428,0,0.993896};
\draw[fill=color_61,color_61] (-0.175569,-3.698785) -- (-0.240259,-3.844932) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.175569,-3.698785) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.175569,-3.698785);
\definecolor{color_62}{rgb}{0.0140075,0,0.985992};
\draw[fill=color_62,color_62] (-0.793030,-2.921212) -- (-0.658077,-3.182565) -- (-0.522803,-2.950185) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.793030,-2.921212);
\definecolor{color_63}{rgb}{1,0.0251253,0};
\draw[fill=color_63,color_63] (0.000000,-3.210076) -- (-0.096840,-3.110779) -- (0.000000,-3.059726) -- cycle;
\draw (0.000000,-3.210076) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.000000,-3.210076);
\definecolor{color_64}{rgb}{0.00402392,0,0.995976};
\draw[fill=color_64,color_64] (-0.262647,-2.995857) -- (-0.522803,-2.950185) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.262647,-2.995857);
\definecolor{color_65}{rgb}{0.00243931,0,0.997561};
\draw[fill=color_65,color_65] (-0.426085,-3.378994) -- (-0.418055,-3.132962) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.426085,-3.378994);
\definecolor{color_66}{rgb}{0,0,1};
\draw[fill=color_66,color_66] (-0.262647,-2.995857) -- (-0.418055,-3.132962) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.262647,-2.995857);
\definecolor{color_67}{rgb}{0.0126098,0,0.98739};
\draw[fill=color_67,color_67] (-0.693632,-4.100000) -- (-0.943682,-3.782775) -- (-0.956728,-4.100000) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.956728,-4.100000);
\draw (-0.956728,-4.100000) -- (-0.693632,-4.100000);
\definecolor{color_68}{rgb}{0.272812,0,0.727188};
\draw[fill=color_68,color_68] (0.000000,-3.210076) -- (-0.096840,-3.110779) -- (-0.194460,-3.240928) -- cycle;
\draw (0.000000,-3.210076) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (0.000000,-3.210076);
\definecolor{color_69}{rgb}{0.291692,0,0.708308};
\draw[fill=color_69,color_69] (-0.096840,-3.110779) -- (0.000000,-3.059726) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.096840,-3.110779) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.096840,-3.110779);
\definecolor{color_70}{rgb}{0.005116,0,0.994884};
\draw[fill=color_70,color_70] (-0.658077,-3.182565) -- (-0.522803,-2.950185) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.658077,-3.182565) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.658077,-3.182565);
\definecolor{color_71}{rgb}{0.345502,0,0.654498};
\draw[fill=color_71,color_71] (-0.194478,-2.656233) -- (0.000000,-2.718350) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.194478,-2.656233) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.194478,-2.656233);
\definecolor{color_72}{rgb}{0.0339538,0,0.966046};
\draw[fill=color_72,color_72] (-0.793030,-2.921212) -- (-0.932391,-2.548038) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.793030,-2.921212);
\definecolor{color_73}{rgb}{0,0,1};
\draw[fill=color_73,color_73] (-0.973730,-2.100000) -- (-1.489700,-2.100000) -- (-1.258535,-2.427519) -- cycle;
\draw (-0.973730,-2.100000) -- (-1.489700,-2.100000);
\draw (-1.489700,-2.100000) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-0.973730,-2.100000);
\definecolor{color_74}{rgb}{0.201605,0,0.798395};
\draw[fill=color_74,color_74] (0.000000,-4.100000) -- (-0.178277,-4.100000) -- (-0.079903,-4.018772) -- cycle;
\draw (0.000000,-4.100000) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-4.100000);
\definecolor{color_75}{rgb}{0.175909,0,0.824091};
\draw[fill=color_75,color_75] (-0.144672,-3.925537) -- (-0.079903,-4.018772) -- (0.000000,-3.965745) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (-0.144672,-3.925537);
\definecolor{color_76}{rgb}{0,0,1};
\draw[fill=color_76,color_76] (-1.437163,-3.469284) -- (-2.000000,-3.468013) -- (-1.701577,-3.784545) -- cycle;
\draw (-1.437163,-3.469284) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-1.437163,-3.469284);
\definecolor{color_77}{rgb}{0,0,1};
\draw[fill=color_77,color_77] (-2.000000,-2.897161) -- (-1.437163,-3.469284) -- (-2.000000,-3.468013) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-2.000000,-2.897161);
\definecolor{color_78}{rgb}{0.011595,0,0.988405};
\draw[fill=color_78,color_78] (-0.144672,-3.925537) -- (-0.178277,-4.100000) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.144672,-3.925537);
\definecolor{color_79}{rgb}{0.00622023,0,0.99378};
\draw[fill=color_79,color_79] (-0.693632,-4.100000) -- (-0.419284,-4.100000) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.419284,-4.100000);
\draw (-0.419284,-4.100000) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.693632,-4.100000);
\definecolor{color_80}{rgb}{0,0,1};
\draw[fill=color_80,color_80] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.437163,-3.469284) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-2.000000,-2.897161);
\definecolor{color_81}{rgb}{0.36349,0,0.63651};
\draw[fill=color_81,color_81] (0.000000,-3.601864) -- (-0.186846,-3.474487) -- (-0.175569,-3.698785) -- cycle;
\draw (0.000000,-3.601864) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (0.000000,-3.601864);
\definecolor{color_82}{rgb}{0.545303,0,0.454697};
\draw[fill=color_82,color_82] (0.000000,-3.857977) -- (-0.144672,-3.925537) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-3.857977) -- (-0.144672,-3.925537);
\draw (-0.144672,-3.925537) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-3.857977);
\definecolor{color_83}{rgb}{0,0,1};
\draw[fill=color_83,color_83] (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- (-1.258535,-2.427519) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.400796,-2.879695);
\definecolor{color_84}{rgb}{0.00951601,0,0.990484};
\draw[fill=color_84,color_84] (-0.426085,-3.378994) -- (-0.186846,-3.474487) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.426085,-3.378994);
\definecolor{color_85}{rgb}{0.0057106,0,0.994289};
\draw[fill=color_85,color_85] (-0.398334,-3.766278) -- (-0.175569,-3.698785) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.398334,-3.766278);
\definecolor{color_86}{rgb}{0.338581,0,0.661419};
\draw[fill=color_86,color_86] (-0.175569,-3.698785) -- (0.000000,-3.742337) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.175569,-3.698785) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.175569,-3.698785);
\definecolor{color_87}{rgb}{0.00919182,0,0.990808};
\draw[fill=color_87,color_87] (-0.644422,-3.554287) -- (-0.426085,-3.378994) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.426085,-3.378994);
\draw (-0.426085,-3.378994) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.644422,-3.554287);
\definecolor{color_88}{rgb}{0.00670113,0,0.993299};
\draw[fill=color_88,color_88] (-0.144672,-3.925537) -- (-0.240259,-3.844932) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.144672,-3.925537);
\definecolor{color_89}{rgb}{0,0,1};
\draw[fill=color_89,color_89] (-0.398334,-3.766278) -- (-0.326147,-3.935858) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.398334,-3.766278);
\definecolor{color_90}{rgb}{0.893476,0,0.106524};
\draw[fill=color_90,color_90] (0.000000,-4.100000) -- (-0.079903,-4.018772) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-4.100000);
\definecolor{color_91}{rgb}{0.0147344,0,0.985266};
\draw[fill=color_91,color_91] (-0.426085,-3.378994) -- (-0.658077,-3.182565) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.426085,-3.378994);
\definecolor{color_92}{rgb}{0,0,1};
\draw[fill=color_92,color_92] (-2.000000,-4.100000) -- (-1.415415,-4.100000) -- (-1.701577,-3.784545) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.415415,-4.100000);
\draw (-1.415415,-4.100000) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-2.000000,-4.100000);
\definecolor{color_93}{rgb}{0.00993203,0,0.990068};
\draw[fill=color_93,color_93] (-0.186846,-3.474487) -- (-0.175569,-3.698785) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.186846,-3.474487) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.186846,-3.474487);
\definecolor{color_94}{rgb}{0.00686137,0,0.993139};
\draw[fill=color_94,color_94] (-0.398334,-3.766278) -- (-0.175569,-3.698785) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.398334,-3.766278);
\definecolor{color_95}{rgb}{0.00551557,0,0.994484};
\draw[fill=color_95,color_95] (-0.419284,-4.100000) -- (-0.571715,-3.877298) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.419284,-4.100000);
\definecolor{color_96}{rgb}{0.227711,0,0.772289};
\draw[fill=color_96,color_96] (0.000000,-3.857977) -- (-0.144672,-3.925537) -- (-0.110546,-3.812641) -- cycle;
\draw (0.000000,-3.857977) -- (-0.144672,-3.925537);
\draw (-0.144672,-3.925537) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (0.000000,-3.857977);
\definecolor{color_97}{rgb}{0.0103975,0,0.989603};
\draw[fill=color_97,color_97] (-0.144672,-3.925537) -- (-0.178277,-4.100000) -- (-0.079903,-4.018772) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (-0.144672,-3.925537);
\definecolor{color_98}{rgb}{0.00494725,0,0.995053};
\draw[fill=color_98,color_98] (0.484494,-3.811036) -- (0.461063,-3.462694) -- (0.249164,-3.659909) -- cycle;
\draw (0.484494,-3.811036) -- (0.461063,-3.462694);
\draw (0.461063,-3.462694) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.484494,-3.811036);
\definecolor{color_99}{rgb}{0.034983,0,0.965017};
\draw[fill=color_99,color_99] (0.803799,-2.100000) -- (1.331012,-2.100000) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_100}{rgb}{0.87529,0,0.12471};
\draw[fill=color_100,color_100] (0.000000,-3.210076) -- (0.140059,-3.210035) -- (0.000000,-3.059726) -- cycle;
\draw (0.000000,-3.210076) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.000000,-3.210076);
\definecolor{color_101}{rgb}{0.0229542,0,0.977046};
\draw[fill=color_101,color_101] (0.484494,-3.811036) -- (0.461063,-3.462694) -- (0.639994,-3.581412) -- cycle;
\draw (0.484494,-3.811036) -- (0.461063,-3.462694);
\draw (0.461063,-3.462694) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.484494,-3.811036);
\definecolor{color_102}{rgb}{0.0194455,0,0.980555};
\draw[fill=color_102,color_102] (0.288159,-2.679796) -- (0.132428,-2.796380) -- (0.141422,-2.649536) -- cycle;
\draw (0.288159,-2.679796) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.288159,-2.679796);
\definecolor{color_103}{rgb}{0.0479759,0,0.952024};
\draw[fill=color_103,color_103] (1.186569,-3.487748) -- (0.850845,-3.713620) -- (0.770274,-3.347597) -- cycle;
\draw (1.186569,-3.487748) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (1.186569,-3.487748);
\definecolor{color_104}{rgb}{0.0154187,0,0.984581};
\draw[fill=color_104,color_104] (1.265160,-4.100000) -- (1.186569,-3.487748) -- (0.850845,-3.713620) -- cycle;
\draw (1.265160,-4.100000) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (1.265160,-4.100000);
\definecolor{color_105}{rgb}{0.0105061,0,0.989494};
\draw[fill=color_105,color_105] (0.461063,-3.462694) -- (0.249164,-3.659909) -- (0.203664,-3.427752) -- cycle;
\draw (0.461063,-3.462694) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.461063,-3.462694);
\definecolor{color_106}{rgb}{0,0,1};
\draw[fill=color_106,color_106] (2.000000,-2.100000) -- (2.000000,-2.857489) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_107}{rgb}{0,0,1};
\draw[fill=color_107,color_107] (2.000000,-4.100000) -- (1.265160,-4.100000) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-4.100000) -- (1.265160,-4.100000);
\draw (1.265160,-4.100000) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-4.100000);
\definecolor{color_108}{rgb}{0.0363355,0,0.963664};
\draw[fill=color_108,color_108] (0.461063,-3.462694) -- (0.540853,-3.166144) -- (0.770274,-3.347597) -- cycle;
\draw (0.461063,-3.462694) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.461063,-3.462694);
\definecolor{color_109}{rgb}{0.572284,0,0.427716};
\draw[fill=color_109,color_109] (0.000000,-2.100000) -- (0.377327,-2.100000) -- (0.229169,-2.286295) -- cycle;
\draw (0.000000,-2.100000) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.000000,-2.100000);
\definecolor{color_110}{rgb}{0.219862,0,0.780138};
\draw[fill=color_110,color_110] (0.000000,-3.857977) -- (0.112557,-3.752757) -- (0.097182,-3.888430) -- cycle;
\draw (0.000000,-3.857977) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.000000,-3.857977);
\definecolor{color_111}{rgb}{0,0,1};
\draw[fill=color_111,color_111] (1.477070,-3.103414) -- (1.186569,-3.487748) -- (1.590327,-3.658333) -- cycle;
\draw (1.477070,-3.103414) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (1.477070,-3.103414);
\definecolor{color_112}{rgb}{0.0203985,0,0.979602};
\draw[fill=color_112,color_112] (0.478005,-2.886801) -- (0.718599,-2.718987) -- (0.502597,-2.698375) -- cycle;
\draw (0.478005,-2.886801) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.478005,-2.886801);
\definecolor{color_113}{rgb}{0.00220024,0,0.9978};
\draw[fill=color_113,color_113] (0.478005,-2.886801) -- (0.252539,-2.878622) -- (0.352008,-3.030098) -- cycle;
\draw (0.478005,-2.886801) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.478005,-2.886801);
\definecolor{color_114}{rgb}{0.3178,0,0.6822};
\draw[fill=color_114,color_114] (0.132428,-2.796380) -- (0.000000,-2.718350) -- (0.141422,-2.649536) -- cycle;
\draw (0.132428,-2.796380) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.132428,-2.796380);
\definecolor{color_115}{rgb}{0.0343001,0,0.9657};
\draw[fill=color_115,color_115] (0.803799,-2.100000) -- (0.517136,-2.466713) -- (0.377327,-2.100000) -- cycle;
\draw (0.803799,-2.100000) -- (0.517136,-2.466713);
\draw (0.517136,-2.466713) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.803799,-2.100000);
\definecolor{color_116}{rgb}{0.0220304,0,0.97797};
\draw[fill=color_116,color_116] (0.322558,-3.232522) -- (0.203664,-3.427752) -- (0.140059,-3.210035) -- cycle;
\draw (0.322558,-3.232522) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.322558,-3.232522);
\definecolor{color_117}{rgb}{0.834945,0,0.165055};
\draw[fill=color_117,color_117] (0.000000,-4.100000) -- (0.099103,-3.998413) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-4.100000);
\definecolor{color_118}{rgb}{0.0449666,0,0.955033};
\draw[fill=color_118,color_118] (1.186569,-3.487748) -- (1.002997,-3.031400) -- (0.770274,-3.347597) -- cycle;
\draw (1.186569,-3.487748) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (1.186569,-3.487748);
\definecolor{color_119}{rgb}{0.0103455,0,0.989655};
\draw[fill=color_119,color_119] (0.132428,-2.796380) -- (0.252539,-2.878622) -- (0.116085,-2.933376) -- cycle;
\draw (0.132428,-2.796380) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.132428,-2.796380);
\definecolor{color_120}{rgb}{1,0.169651,0};
\draw[fill=color_120,color_120] (0.000000,-2.539157) -- (0.000000,-2.718350) -- (0.141422,-2.649536) -- cycle;
\draw (0.000000,-2.539157) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.000000,-2.539157);
\definecolor{color_121}{rgb}{0.00652058,0,0.993479};
\draw[fill=color_121,color_121] (0.231093,-3.895888) -- (0.249164,-3.659909) -- (0.112557,-3.752757) -- cycle;
\draw (0.231093,-3.895888) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.231093,-3.895888);
\definecolor{color_122}{rgb}{0.228354,0,0.771646};
\draw[fill=color_122,color_122] (0.000000,-2.880177) -- (0.132428,-2.796380) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.880177) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.880177);
\definecolor{color_123}{rgb}{0,0,1};
\draw[fill=color_123,color_123] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.331012,-2.100000);
\definecolor{color_124}{rgb}{0,0,1};
\draw[fill=color_124,color_124] (2.000000,-3.505201) -- (2.000000,-2.857489) -- (1.477070,-3.103414) -- cycle;
\draw (2.000000,-3.505201) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (2.000000,-3.505201);
\definecolor{color_125}{rgb}{0.00869515,0,0.991305};
\draw[fill=color_125,color_125] (0.231093,-3.895888) -- (0.112557,-3.752757) -- (0.097182,-3.888430) -- cycle;
\draw (0.231093,-3.895888) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.231093,-3.895888);
\definecolor{color_126}{rgb}{0.00565142,0,0.994349};
\draw[fill=color_126,color_126] (0.517136,-2.466713) -- (0.229169,-2.286295) -- (0.211325,-2.499371) -- cycle;
\draw (0.517136,-2.466713) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.517136,-2.466713);
\definecolor{color_127}{rgb}{1,0.633901,0};
\draw[fill=color_127,color_127] (0.000000,-2.100000) -- (0.229169,-2.286295) -- (0.000000,-2.333321) -- cycle;
\draw (0.000000,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.000000,-2.100000);
\definecolor{color_128}{rgb}{0.0140029,0,0.985997};
\draw[fill=color_128,color_128] (0.478005,-2.886801) -- (0.691711,-3.019384) -- (0.718599,-2.718987) -- cycle;
\draw (0.478005,-2.886801) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.478005,-2.886801);
\definecolor{color_129}{rgb}{0.00237347,0,0.997627};
\draw[fill=color_129,color_129] (0.195687,-3.058717) -- (0.252539,-2.878622) -- (0.352008,-3.030098) -- cycle;
\draw (0.195687,-3.058717) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.195687,-3.058717);
\definecolor{color_130}{rgb}{0.0383193,0,0.961681};
\draw[fill=color_130,color_130] (0.517136,-2.466713) -- (0.377327,-2.100000) -- (0.229169,-2.286295) -- cycle;
\draw (0.517136,-2.466713) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.517136,-2.466713);
\definecolor{color_131}{rgb}{0.0348141,0,0.965186};
\draw[fill=color_131,color_131] (0.711597,-4.100000) -- (0.484494,-3.811036) -- (0.850845,-3.713620) -- cycle;
\draw (0.711597,-4.100000) -- (0.484494,-3.811036);
\draw (0.484494,-3.811036) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.711597,-4.100000);
\definecolor{color_132}{rgb}{0.0930628,0,0.906937};
\draw[fill=color_132,color_132] (1.265160,-4.100000) -- (0.711597,-4.100000) -- (0.850845,-3.713620) -- cycle;
\draw (1.265160,-4.100000) -- (0.711597,-4.100000);
\draw (0.711597,-4.100000) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (1.265160,-4.100000);
\definecolor{color_133}{rgb}{0,0,1};
\draw[fill=color_133,color_133] (2.000000,-4.100000) -- (2.000000,-3.505201) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-4.100000) -- (2.000000,-3.505201);
\draw (2.000000,-3.505201) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-4.100000);
\definecolor{color_134}{rgb}{0.446098,0,0.553902};
\draw[fill=color_134,color_134] (0.203664,-3.427752) -- (0.000000,-3.386146) -- (0.140059,-3.210035) -- cycle;
\draw (0.203664,-3.427752) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.203664,-3.427752);
\definecolor{color_135}{rgb}{0,0,1};
\draw[fill=color_135,color_135] (2.000000,-3.505201) -- (1.477070,-3.103414) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-3.505201) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-3.505201);
\definecolor{color_136}{rgb}{0.0102521,0,0.989748};
\draw[fill=color_136,color_136] (0.850845,-3.713620) -- (0.770274,-3.347597) -- (0.639994,-3.581412) -- cycle;
\draw (0.850845,-3.713620) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.850845,-3.713620);
\definecolor{color_137}{rgb}{0.00994485,0,0.990055};
\draw[fill=color_137,color_137] (0.195687,-3.058717) -- (0.252539,-2.878622) -- (0.116085,-2.933376) -- cycle;
\draw (0.195687,-3.058717) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.195687,-3.058717);
\definecolor{color_138}{rgb}{0.0224317,0,0.977568};
\draw[fill=color_138,color_138] (0.484494,-3.811036) -- (0.850845,-3.713620) -- (0.639994,-3.581412) -- cycle;
\draw (0.484494,-3.811036) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.484494,-3.811036);
\definecolor{color_139}{rgb}{0.0323,0,0.9677};
\draw[fill=color_139,color_139] (0.461063,-3.462694) -- (0.770274,-3.347597) -- (0.639994,-3.581412) -- cycle;
\draw (0.461063,-3.462694) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.461063,-3.462694);
\definecolor{color_140}{rgb}{0,0,1};
\draw[fill=color_140,color_140] (2.000000,-2.100000) -- (1.331012,-2.100000) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_141}{rgb}{0.330402,0,0.669598};
\draw[fill=color_141,color_141] (0.000000,-2.539157) -- (0.211325,-2.499371) -- (0.141422,-2.649536) -- cycle;
\draw (0.000000,-2.539157) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.000000,-2.539157);
\definecolor{color_142}{rgb}{0.0189582,0,0.981042};
\draw[fill=color_142,color_142] (0.711597,-4.100000) -- (0.484494,-3.811036) -- (0.360775,-4.100000) -- cycle;
\draw (0.711597,-4.100000) -- (0.484494,-3.811036);
\draw (0.484494,-3.811036) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.711597,-4.100000);
\definecolor{color_143}{rgb}{1,0.287894,0};
\draw[fill=color_143,color_143] (0.000000,-2.880177) -- (0.132428,-2.796380) -- (0.000000,-2.718350) -- cycle;
\draw (0.000000,-2.880177) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.000000,-2.880177);
\definecolor{color_144}{rgb}{0.00295658,0,0.997043};
\draw[fill=color_144,color_144] (0.478005,-2.886801) -- (0.288159,-2.679796) -- (0.502597,-2.698375) -- cycle;
\draw (0.478005,-2.886801) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.478005,-2.886801);
\definecolor{color_145}{rgb}{0.0176218,0,0.982378};
\draw[fill=color_145,color_145] (0.803799,-2.100000) -- (0.517136,-2.466713) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (0.517136,-2.466713);
\draw (0.517136,-2.466713) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_146}{rgb}{0.0142717,0,0.985728};
\draw[fill=color_146,color_146] (1.002997,-3.031400) -- (0.691711,-3.019384) -- (0.718599,-2.718987) -- cycle;
\draw (1.002997,-3.031400) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.002997,-3.031400);
\definecolor{color_147}{rgb}{0.0219544,0,0.978046};
\draw[fill=color_147,color_147] (0.517136,-2.466713) -- (0.718599,-2.718987) -- (0.502597,-2.698375) -- cycle;
\draw (0.517136,-2.466713) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.517136,-2.466713);
\definecolor{color_148}{rgb}{0.00248608,0,0.997514};
\draw[fill=color_148,color_148] (0.322558,-3.232522) -- (0.195687,-3.058717) -- (0.352008,-3.030098) -- cycle;
\draw (0.322558,-3.232522) -- (0.195687,-3.058717);
\draw (0.195687,-3.058717) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.322558,-3.232522);
\definecolor{color_149}{rgb}{0.00712355,0,0.992876};
\draw[fill=color_149,color_149] (0.288159,-2.679796) -- (0.211325,-2.499371) -- (0.141422,-2.649536) -- cycle;
\draw (0.288159,-2.679796) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.288159,-2.679796);
\definecolor{color_150}{rgb}{0.0100316,0,0.989968};
\draw[fill=color_150,color_150] (0.461063,-3.462694) -- (0.322558,-3.232522) -- (0.203664,-3.427752) -- cycle;
\draw (0.461063,-3.462694) -- (0.322558,-3.232522);
\draw (0.322558,-3.232522) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.461063,-3.462694);
\definecolor{color_151}{rgb}{0.195319,0,0.804681};
\draw[fill=color_151,color_151] (0.195687,-3.058717) -- (0.000000,-3.059726) -- (0.116085,-2.933376) -- cycle;
\draw (0.195687,-3.058717) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.195687,-3.058717);
\definecolor{color_152}{rgb}{0.0481458,0,0.951854};
\draw[fill=color_152,color_152] (1.181119,-2.653056) -- (0.928332,-2.414990) -- (0.718599,-2.718987) -- cycle;
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.181119,-2.653056);
\definecolor{color_153}{rgb}{0.0117944,0,0.988206};
\draw[fill=color_153,color_153] (0.478005,-2.886801) -- (0.540853,-3.166144) -- (0.691711,-3.019384) -- cycle;
\draw (0.478005,-2.886801) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.478005,-2.886801);
\definecolor{color_154}{rgb}{0.00297465,0,0.997025};
\draw[fill=color_154,color_154] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (0.928332,-2.414990) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (1.331012,-2.100000);
\definecolor{color_155}{rgb}{0,0,1};
\draw[fill=color_155,color_155] (1.477070,-3.103414) -- (1.181119,-2.653056) -- (1.002997,-3.031400) -- cycle;
\draw (1.477070,-3.103414) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.477070,-3.103414);
\definecolor{color_156}{rgb}{0,0,1};
\draw[fill=color_156,color_156] (2.000000,-2.857489) -- (1.477070,-3.103414) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.857489) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.857489);
\definecolor{color_157}{rgb}{0.00358928,0,0.996411};
\draw[fill=color_157,color_157] (0.517136,-2.466713) -- (0.288159,-2.679796) -- (0.211325,-2.499371) -- cycle;
\draw (0.517136,-2.466713) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.517136,-2.466713);
\definecolor{color_158}{rgb}{0,0,1};
\draw[fill=color_158,color_158] (0.484494,-3.811036) -- (0.231093,-3.895888) -- (0.249164,-3.659909) -- cycle;
\draw (0.484494,-3.811036) -- (0.231093,-3.895888);
\draw (0.231093,-3.895888) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.484494,-3.811036);
\definecolor{color_159}{rgb}{0.0139212,0,0.986079};
\draw[fill=color_159,color_159] (1.002997,-3.031400) -- (0.770274,-3.347597) -- (0.691711,-3.019384) -- cycle;
\draw (1.002997,-3.031400) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (1.002997,-3.031400);
\definecolor{color_160}{rgb}{0,0,1};
\draw[fill=color_160,color_160] (1.477070,-3.103414) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.477070,-3.103414) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.477070,-3.103414);
\definecolor{color_161}{rgb}{0.00956371,0,0.990436};
\draw[fill=color_161,color_161] (0.288159,-2.679796) -- (0.132428,-2.796380) -- (0.252539,-2.878622) -- cycle;
\draw (0.288159,-2.679796) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.288159,-2.679796);
\definecolor{color_162}{rgb}{0,0,1};
\draw[fill=color_162,color_162] (1.477070,-3.103414) -- (1.186569,-3.487748) -- (1.002997,-3.031400) -- cycle;
\draw (1.477070,-3.103414) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.477070,-3.103414);
\definecolor{color_163}{rgb}{0,0,1};
\draw[fill=color_163,color_163] (0.478005,-2.886801) -- (0.288159,-2.679796) -- (0.252539,-2.878622) -- cycle;
\draw (0.478005,-2.886801) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.478005,-2.886801);
\definecolor{color_164}{rgb}{1,0.16292,0};
\draw[fill=color_164,color_164] (0.000000,-3.210076) -- (0.000000,-3.386146) -- (0.140059,-3.210035) -- cycle;
\draw (0.000000,-3.210076) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.210076);
\definecolor{color_165}{rgb}{0.279071,0,0.720929};
\draw[fill=color_165,color_165] (0.195687,-3.058717) -- (0.140059,-3.210035) -- (0.000000,-3.059726) -- cycle;
\draw (0.195687,-3.058717) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.195687,-3.058717);
\definecolor{color_166}{rgb}{0.00982489,0,0.990175};
\draw[fill=color_166,color_166] (0.540853,-3.166144) -- (0.770274,-3.347597) -- (0.691711,-3.019384) -- cycle;
\draw (0.540853,-3.166144) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.540853,-3.166144);
\definecolor{color_167}{rgb}{0.391759,0,0.608241};
\draw[fill=color_167,color_167] (0.229169,-2.286295) -- (0.000000,-2.333321) -- (0.211325,-2.499371) -- cycle;
\draw (0.229169,-2.286295) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.229169,-2.286295);
\definecolor{color_168}{rgb}{0.00783772,0,0.992162};
\draw[fill=color_168,color_168] (0.322558,-3.232522) -- (0.195687,-3.058717) -- (0.140059,-3.210035) -- cycle;
\draw (0.322558,-3.232522) -- (0.195687,-3.058717);
\draw (0.195687,-3.058717) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.322558,-3.232522);
\definecolor{color_169}{rgb}{0.0228885,0,0.977111};
\draw[fill=color_169,color_169] (0.478005,-2.886801) -- (0.540853,-3.166144) -- (0.352008,-3.030098) -- cycle;
\draw (0.478005,-2.886801) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.478005,-2.886801);
\definecolor{color_170}{rgb}{0.282606,0,0.717394};
\draw[fill=color_170,color_170] (0.000000,-3.601864) -- (0.249164,-3.659909) -- (0.112557,-3.752757) -- cycle;
\draw (0.000000,-3.601864) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.601864);
\definecolor{color_171}{rgb}{0.00391471,0,0.996085};
\draw[fill=color_171,color_171] (0.517136,-2.466713) -- (0.288159,-2.679796) -- (0.502597,-2.698375) -- cycle;
\draw (0.517136,-2.466713) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.517136,-2.466713);
\definecolor{color_172}{rgb}{0.00957724,0,0.990423};
\draw[fill=color_172,color_172] (0.461063,-3.462694) -- (0.322558,-3.232522) -- (0.540853,-3.166144) -- cycle;
\draw (0.461063,-3.462694) -- (0.322558,-3.232522);
\draw (0.322558,-3.232522) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.461063,-3.462694);
\definecolor{color_173}{rgb}{0.00867997,0,0.99132};
\draw[fill=color_173,color_173] (0.322558,-3.232522) -- (0.540853,-3.166144) -- (0.352008,-3.030098) -- cycle;
\draw (0.322558,-3.232522) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.322558,-3.232522);
\definecolor{color_174}{rgb}{1,0.159496,0};
\draw[fill=color_174,color_174] (0.000000,-2.539157) -- (0.000000,-2.333321) -- (0.211325,-2.499371) -- cycle;
\draw (0.000000,-2.539157) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.000000,-2.539157);
\definecolor{color_175}{rgb}{0.735624,0,0.264376};
\draw[fill=color_175,color_175] (0.000000,-2.880177) -- (0.000000,-3.059726) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.880177);
\definecolor{color_176}{rgb}{0.0321265,0,0.967874};
\draw[fill=color_176,color_176] (0.517136,-2.466713) -- (0.928332,-2.414990) -- (0.718599,-2.718987) -- cycle;
\draw (0.517136,-2.466713) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.517136,-2.466713);
\definecolor{color_177}{rgb}{0.0532772,0,0.946723};
\draw[fill=color_177,color_177] (1.181119,-2.653056) -- (1.002997,-3.031400) -- (0.718599,-2.718987) -- cycle;
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.181119,-2.653056);
\definecolor{color_178}{rgb}{0.00521092,0,0.994789};
\draw[fill=color_178,color_178] (0.231093,-3.895888) -- (0.360775,-4.100000) -- (0.180885,-4.100000) -- cycle;
\draw (0.231093,-3.895888) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.231093,-3.895888);
\definecolor{color_179}{rgb}{0,0,1};
\draw[fill=color_179,color_179] (1.265160,-4.100000) -- (1.186569,-3.487748) -- (1.590327,-3.658333) -- cycle;
\draw (1.265160,-4.100000) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (1.265160,-4.100000);
\definecolor{color_180}{rgb}{0.942313,0,0.0576869};
\draw[fill=color_180,color_180] (0.000000,-3.601864) -- (0.203664,-3.427752) -- (0.000000,-3.386146) -- cycle;
\draw (0.000000,-3.601864) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.000000,-3.601864);
\definecolor{color_181}{rgb}{0.292181,0,0.707819};
\draw[fill=color_181,color_181] (0.000000,-3.601864) -- (0.249164,-3.659909) -- (0.203664,-3.427752) -- cycle;
\draw (0.000000,-3.601864) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.000000,-3.601864);
\definecolor{color_182}{rgb}{0.0118474,0,0.988153};
\draw[fill=color_182,color_182] (0.231093,-3.895888) -- (0.180885,-4.100000) -- (0.099103,-3.998413) -- cycle;
\draw (0.231093,-3.895888) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.231093,-3.895888);
\definecolor{color_183}{rgb}{0.00929545,0,0.990705};
\draw[fill=color_183,color_183] (0.484494,-3.811036) -- (0.231093,-3.895888) -- (0.360775,-4.100000) -- cycle;
\draw (0.484494,-3.811036) -- (0.231093,-3.895888);
\draw (0.231093,-3.895888) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.484494,-3.811036);
\definecolor{color_184}{rgb}{0.260826,0,0.739174};
\draw[fill=color_184,color_184] (0.000000,-4.100000) -- (0.180885,-4.100000) -- (0.099103,-3.998413) -- cycle;
\draw (0.000000,-4.100000) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.000000,-4.100000);
\definecolor{color_185}{rgb}{0.869592,0,0.130408};
\draw[fill=color_185,color_185] (0.000000,-3.857977) -- (0.112557,-3.752757) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.857977) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.857977);
\definecolor{color_186}{rgb}{0.984442,0,0.0155578};
\draw[fill=color_186,color_186] (0.000000,-3.601864) -- (0.112557,-3.752757) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.601864) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.601864);
\definecolor{color_187}{rgb}{0.277601,0,0.722399};
\draw[fill=color_187,color_187] (0.099103,-3.998413) -- (0.000000,-3.965745) -- (0.097182,-3.888430) -- cycle;
\draw (0.099103,-3.998413) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.099103,-3.998413);
\definecolor{color_188}{rgb}{0.744295,0,0.255705};
\draw[fill=color_188,color_188] (0.000000,-3.857977) -- (0.000000,-3.965745) -- (0.097182,-3.888430) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.000000,-3.857977);
\definecolor{color_189}{rgb}{0.0138748,0,0.986125};
\draw[fill=color_189,color_189] (0.231093,-3.895888) -- (0.099103,-3.998413) -- (0.097182,-3.888430) -- cycle;
\draw (0.231093,-3.895888) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.231093,-3.895888);
\definecolor{color_190}{rgb}{0.00722721,0,0.992773};
\draw[fill=color_190,color_190] (-0.042118,1.496594) -- (0.231937,0.955514) -- (0.404226,1.417350) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (-0.042118,1.496594);
\definecolor{color_191}{rgb}{0,0,1};
\draw[fill=color_191,color_191] (0.364571,2.000000) -- (-0.313761,2.000000) -- (-0.042118,1.496594) -- cycle;
\draw (0.364571,2.000000) -- (-0.313761,2.000000);
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.364571,2.000000);
\definecolor{color_192}{rgb}{0,0,1};
\draw[fill=color_192,color_192] (-2.000000,2.000000) -- (-2.000000,1.085961) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.085961);
\draw (-2.000000,1.085961) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,2.000000);
\definecolor{color_193}{rgb}{0.00632767,0,0.993672};
\draw[fill=color_193,color_193] (-0.931064,-1.298991) -- (-1.462099,-0.916513) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.931064,-1.298991) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.931064,-1.298991);
\definecolor{color_194}{rgb}{0,0,1};
\draw[fill=color_194,color_194] (-1.123963,2.000000) -- (-1.382597,1.413736) -- (-0.707427,1.559329) -- cycle;
\draw (-1.123963,2.000000) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-1.123963,2.000000);
\definecolor{color_195}{rgb}{0.00544838,0,0.994552};
\draw[fill=color_195,color_195] (-1.462099,-0.916513) -- (-0.996477,-0.758244) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.462099,-0.916513) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.462099,-0.916513);
\definecolor{color_196}{rgb}{0.511741,0,0.488259};
\draw[fill=color_196,color_196] (0.000000,0.000000) -- (0.029633,0.403068) -- (0.236315,0.200369) -- cycle;
\draw (0.000000,0.000000) -- (0.029633,0.403068);
\draw (0.029633,0.403068) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.000000,0.000000);
\definecolor{color_197}{rgb}{0,0,1};
\draw[fill=color_197,color_197] (-2.000000,1.085961) -- (-1.396246,0.761066) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,1.085961) -- (-1.396246,0.761066);
\draw (-1.396246,0.761066) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,1.085961);
\definecolor{color_198}{rgb}{0.00819734,0,0.991803};
\draw[fill=color_198,color_198] (-0.042118,1.496594) -- (-0.707427,1.559329) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_199}{rgb}{0,0,1};
\draw[fill=color_199,color_199] (0.364571,2.000000) -- (0.404226,1.417350) -- (0.905404,1.558383) -- cycle;
\draw (0.364571,2.000000) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.364571,2.000000);
\definecolor{color_200}{rgb}{0,0,1};
\draw[fill=color_200,color_200] (2.000000,0.000000) -- (2.000000,0.757327) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (2.000000,0.757327);
\draw (2.000000,0.757327) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_201}{rgb}{0,0,1};
\draw[fill=color_201,color_201] (-2.000000,2.000000) -- (-1.123963,2.000000) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,2.000000) -- (-1.123963,2.000000);
\draw (-1.123963,2.000000) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,2.000000);
\definecolor{color_202}{rgb}{0.013931,0,0.986069};
\draw[fill=color_202,color_202] (1.331012,0.000000) -- (0.943540,0.472217) -- (1.545869,0.449686) -- cycle;
\draw (1.331012,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.331012,0.000000);
\definecolor{color_203}{rgb}{0,0,1};
\draw[fill=color_203,color_203] (2.000000,0.757327) -- (1.397157,1.041476) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.757327) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.757327);
\definecolor{color_204}{rgb}{0,0,1};
\draw[fill=color_204,color_204] (2.000000,0.000000) -- (1.331012,0.000000) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_205}{rgb}{0,0,1};
\draw[fill=color_205,color_205] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,-0.368706);
\definecolor{color_206}{rgb}{0,0,1};
\draw[fill=color_206,color_206] (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-1.162025);
\definecolor{color_207}{rgb}{0.0734632,0,0.926537};
\draw[fill=color_207,color_207] (0.803799,0.000000) -- (1.331012,0.000000) -- (0.943540,0.472217) -- cycle;
\draw (0.803799,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.803799,0.000000);
\definecolor{color_208}{rgb}{0,0,1};
\draw[fill=color_208,color_208] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_209}{rgb}{0.212819,0,0.787181};
\draw[fill=color_209,color_209] (-0.548414,-0.637547) -- (-0.959540,-0.332157) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.548414,-0.637547);
\definecolor{color_210}{rgb}{0,0,1};
\draw[fill=color_210,color_210] (-2.000000,-2.000000) -- (-1.085735,-2.000000) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.085735,-2.000000);
\draw (-1.085735,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_211}{rgb}{0,0,1};
\draw[fill=color_211,color_211] (-2.000000,-2.000000) -- (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_212}{rgb}{0,0,1};
\draw[fill=color_212,color_212] (-1.085735,-2.000000) -- (-0.931064,-1.298991) -- (-0.488581,-2.000000) -- cycle;
\draw (-1.085735,-2.000000) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-1.085735,-2.000000);
\definecolor{color_213}{rgb}{0,0,1};
\draw[fill=color_213,color_213] (2.000000,2.000000) -- (2.000000,1.404391) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_214}{rgb}{0.170931,0,0.829069};
\draw[fill=color_214,color_214] (0.943540,0.472217) -- (0.430811,0.536353) -- (0.591586,0.244381) -- cycle;
\draw (0.943540,0.472217) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.943540,0.472217);
\definecolor{color_215}{rgb}{0.288025,0,0.711975};
\draw[fill=color_215,color_215] (-0.314444,0.718335) -- (-0.214330,1.048960) -- (0.067549,0.701662) -- cycle;
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (-0.314444,0.718335);
\definecolor{color_216}{rgb}{0.0396539,0,0.960346};
\draw[fill=color_216,color_216] (-0.715536,1.049063) -- (-0.983055,0.533237) -- (-0.642819,0.678374) -- cycle;
\draw (-0.715536,1.049063) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.715536,1.049063);
\definecolor{color_217}{rgb}{0.190204,0,0.809796};
\draw[fill=color_217,color_217] (-0.548414,-0.637547) -- (-0.959540,-0.332157) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.548414,-0.637547);
\definecolor{color_218}{rgb}{0,0,1};
\draw[fill=color_218,color_218] (2.000000,0.757327) -- (2.000000,1.404391) -- (1.397157,1.041476) -- cycle;
\draw (2.000000,0.757327) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (2.000000,0.757327);
\definecolor{color_219}{rgb}{0.0894219,0,0.910578};
\draw[fill=color_219,color_219] (0.029633,0.403068) -- (0.430811,0.536353) -- (0.236315,0.200369) -- cycle;
\draw (0.029633,0.403068) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.029633,0.403068);
\definecolor{color_220}{rgb}{0.374155,0,0.625845};
\draw[fill=color_220,color_220] (-0.715536,1.049063) -- (-0.642819,0.678374) -- (-0.314444,0.718335) -- cycle;
\draw (-0.715536,1.049063) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.715536,1.049063);
\definecolor{color_221}{rgb}{0,0,1};
\draw[fill=color_221,color_221] (-1.457568,-1.424333) -- (-0.931064,-1.298991) -- (-1.462099,-0.916513) -- cycle;
\draw (-1.457568,-1.424333) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.457568,-1.424333);
\definecolor{color_222}{rgb}{0,0,1};
\draw[fill=color_222,color_222] (1.074286,2.000000) -- (1.547191,1.551370) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_223}{rgb}{0.0448894,0,0.955111};
\draw[fill=color_223,color_223] (-1.366567,0.080750) -- (-0.983055,0.533237) -- (-0.917928,0.066822) -- cycle;
\draw (-1.366567,0.080750) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-1.366567,0.080750);
\definecolor{color_224}{rgb}{0.0156194,0,0.984381};
\draw[fill=color_224,color_224] (0.000000,-0.527639) -- (-0.287024,-0.226347) -- (0.000000,-0.239037) -- cycle;
\draw (0.000000,-0.527639) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,-0.239037);
\draw (0.000000,-0.239037) -- (0.000000,-0.527639);
\definecolor{color_225}{rgb}{0.104913,0,0.895087};
\draw[fill=color_225,color_225] (-0.642340,0.276939) -- (-0.657076,-0.119266) -- (-0.917928,0.066822) -- cycle;
\draw (-0.642340,0.276939) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.642340,0.276939);
\definecolor{color_226}{rgb}{0,0,1};
\draw[fill=color_226,color_226] (-0.313761,2.000000) -- (-1.123963,2.000000) -- (-0.707427,1.559329) -- cycle;
\draw (-0.313761,2.000000) -- (-1.123963,2.000000);
\draw (-1.123963,2.000000) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.313761,2.000000);
\definecolor{color_227}{rgb}{0.123015,0,0.876985};
\draw[fill=color_227,color_227] (0.803799,0.000000) -- (0.943540,0.472217) -- (0.591586,0.244381) -- cycle;
\draw (0.803799,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.803799,0.000000);
\definecolor{color_228}{rgb}{0,0,1};
\draw[fill=color_228,color_228] (1.397157,1.041476) -- (0.709625,1.048854) -- (0.905404,1.558383) -- cycle;
\draw (1.397157,1.041476) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.397157,1.041476);
\definecolor{color_229}{rgb}{0.1588,0,0.8412};
\draw[fill=color_229,color_229] (-0.303620,0.187481) -- (-0.287024,-0.226347) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.303620,0.187481) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.303620,0.187481);
\definecolor{color_230}{rgb}{0.0140288,0,0.985971};
\draw[fill=color_230,color_230] (-0.715536,1.049063) -- (-0.707427,1.559329) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_231}{rgb}{0,0,1};
\draw[fill=color_231,color_231] (1.074286,2.000000) -- (0.364571,2.000000) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (0.364571,2.000000);
\draw (0.364571,2.000000) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_232}{rgb}{0,0,1};
\draw[fill=color_232,color_232] (-2.000000,1.085961) -- (-1.396246,0.761066) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,1.085961) -- (-1.396246,0.761066);
\draw (-1.396246,0.761066) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,1.085961);
\definecolor{color_233}{rgb}{0.0114027,0,0.988597};
\draw[fill=color_233,color_233] (1.397157,1.041476) -- (0.943540,0.472217) -- (0.709625,1.048854) -- cycle;
\draw (1.397157,1.041476) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (1.397157,1.041476);
\definecolor{color_234}{rgb}{0.00507709,0,0.994923};
\draw[fill=color_234,color_234] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.366567,0.080750);
\definecolor{color_235}{rgb}{0.0546722,0,0.945328};
\draw[fill=color_235,color_235] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-0.917928,0.066822) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-1.366567,0.080750);
\definecolor{color_236}{rgb}{0.00255545,0,0.997445};
\draw[fill=color_236,color_236] (-1.396246,0.761066) -- (-1.382597,1.413736) -- (-0.715536,1.049063) -- cycle;
\draw (-1.396246,0.761066) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-1.396246,0.761066);
\definecolor{color_237}{rgb}{0.0127218,0,0.987278};
\draw[fill=color_237,color_237] (-1.396246,0.761066) -- (-0.715536,1.049063) -- (-0.983055,0.533237) -- cycle;
\draw (-1.396246,0.761066) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-1.396246,0.761066);
\definecolor{color_238}{rgb}{0,0,1};
\draw[fill=color_238,color_238] (0.000000,-2.000000) -- (0.000000,-1.489700) -- (-0.488581,-2.000000) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-1.489700);
\draw (0.000000,-1.489700) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (0.000000,-2.000000);
\definecolor{color_239}{rgb}{0.260098,0,0.739902};
\draw[fill=color_239,color_239] (0.231937,0.955514) -- (0.709625,1.048854) -- (0.430811,0.536353) -- cycle;
\draw (0.231937,0.955514) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.231937,0.955514);
\definecolor{color_240}{rgb}{0.112509,0,0.887491};
\draw[fill=color_240,color_240] (-0.642340,0.276939) -- (-0.303620,0.187481) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.642340,0.276939) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.642340,0.276939);
\definecolor{color_241}{rgb}{0.214158,0,0.785842};
\draw[fill=color_241,color_241] (0.231937,0.955514) -- (-0.214330,1.048960) -- (0.067549,0.701662) -- cycle;
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.231937,0.955514);
\definecolor{color_242}{rgb}{0.00472417,0,0.995276};
\draw[fill=color_242,color_242] (0.000000,-0.973730) -- (0.000000,-1.489700) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-0.973730) -- (0.000000,-1.489700);
\draw (0.000000,-1.489700) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-0.973730);
\definecolor{color_243}{rgb}{0,0,1};
\draw[fill=color_243,color_243] (-0.313761,2.000000) -- (-0.042118,1.496594) -- (-0.707427,1.559329) -- cycle;
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.313761,2.000000);
\definecolor{color_244}{rgb}{0.0299334,0,0.970067};
\draw[fill=color_244,color_244] (0.000000,-0.527639) -- (-0.287024,-0.226347) -- (-0.240308,-0.661683) -- cycle;
\draw (0.000000,-0.527639) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (0.000000,-0.527639);
\definecolor{color_245}{rgb}{0,0,1};
\draw[fill=color_245,color_245] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_246}{rgb}{0.14235,0,0.85765};
\draw[fill=color_246,color_246] (-0.642340,0.276939) -- (-0.642819,0.678374) -- (-0.314444,0.718335) -- cycle;
\draw (-0.642340,0.276939) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.642340,0.276939);
\definecolor{color_247}{rgb}{0,0,1};
\draw[fill=color_247,color_247] (-1.382597,1.413736) -- (-0.715536,1.049063) -- (-0.707427,1.559329) -- cycle;
\draw (-1.382597,1.413736) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-1.382597,1.413736);
\definecolor{color_248}{rgb}{0.297949,0,0.702051};
\draw[fill=color_248,color_248] (-0.715536,1.049063) -- (-0.314444,0.718335) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_249}{rgb}{0.330449,0,0.669551};
\draw[fill=color_249,color_249] (0.000000,0.000000) -- (0.029633,0.403068) -- (-0.303620,0.187481) -- cycle;
\draw (0.000000,0.000000) -- (0.029633,0.403068);
\draw (0.029633,0.403068) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (0.000000,0.000000);
\definecolor{color_250}{rgb}{0.0180987,0,0.981901};
\draw[fill=color_250,color_250] (-0.042118,1.496594) -- (0.231937,0.955514) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_251}{rgb}{0.0949296,0,0.90507};
\draw[fill=color_251,color_251] (0.000000,-0.973730) -- (-0.240308,-0.661683) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-0.973730) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-0.973730);
\definecolor{color_252}{rgb}{0,0,1};
\draw[fill=color_252,color_252] (2.000000,1.404391) -- (1.547191,1.551370) -- (1.397157,1.041476) -- cycle;
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (2.000000,1.404391);
\definecolor{color_253}{rgb}{0.0108618,0,0.989138};
\draw[fill=color_253,color_253] (-1.396246,0.761066) -- (-1.366567,0.080750) -- (-0.983055,0.533237) -- cycle;
\draw (-1.396246,0.761066) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-1.396246,0.761066);
\definecolor{color_254}{rgb}{0.0189898,0,0.98101};
\draw[fill=color_254,color_254] (0.231937,0.955514) -- (0.404226,1.417350) -- (0.709625,1.048854) -- cycle;
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.231937,0.955514);
\definecolor{color_255}{rgb}{0,0,1};
\draw[fill=color_255,color_255] (-1.085735,-2.000000) -- (-1.457568,-1.424333) -- (-0.931064,-1.298991) -- cycle;
\draw (-1.085735,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-1.085735,-2.000000);
\definecolor{color_256}{rgb}{0.0656374,0,0.934363};
\draw[fill=color_256,color_256] (0.029633,0.403068) -- (0.430811,0.536353) -- (0.067549,0.701662) -- cycle;
\draw (0.029633,0.403068) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.029633,0.403068);
\definecolor{color_257}{rgb}{0.0158512,0,0.984149};
\draw[fill=color_257,color_257] (-0.931064,-1.298991) -- (-0.714240,-0.955498) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.931064,-1.298991);
\definecolor{color_258}{rgb}{0,0,1};
\draw[fill=color_258,color_258] (0.364571,2.000000) -- (-0.042118,1.496594) -- (0.404226,1.417350) -- cycle;
\draw (0.364571,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.364571,2.000000);
\definecolor{color_259}{rgb}{0.165627,0,0.834373};
\draw[fill=color_259,color_259] (0.231937,0.955514) -- (0.430811,0.536353) -- (0.067549,0.701662) -- cycle;
\draw (0.231937,0.955514) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.231937,0.955514);
\definecolor{color_260}{rgb}{0.202102,0,0.797898};
\draw[fill=color_260,color_260] (0.943540,0.472217) -- (0.709625,1.048854) -- (0.430811,0.536353) -- cycle;
\draw (0.943540,0.472217) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.943540,0.472217);
\definecolor{color_261}{rgb}{0,0,1};
\draw[fill=color_261,color_261] (-1.396246,0.761066) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-1.396246,0.761066) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-1.396246,0.761066);
\definecolor{color_262}{rgb}{0.00229448,0,0.997706};
\draw[fill=color_262,color_262] (-0.931064,-1.298991) -- (-0.488581,-2.000000) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.931064,-1.298991);
\definecolor{color_263}{rgb}{0.0377386,0,0.962261};
\draw[fill=color_263,color_263] (-0.548414,-0.637547) -- (-0.287024,-0.226347) -- (-0.240308,-0.661683) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.548414,-0.637547);
\definecolor{color_264}{rgb}{0.280625,0,0.719375};
\draw[fill=color_264,color_264] (0.029633,0.403068) -- (-0.303620,0.187481) -- (-0.314444,0.718335) -- cycle;
\draw (0.029633,0.403068) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (0.029633,0.403068);
\definecolor{color_265}{rgb}{0.0459211,0,0.954079};
\draw[fill=color_265,color_265] (0.000000,-0.973730) -- (0.000000,-0.527639) -- (-0.240308,-0.661683) -- cycle;
\draw (0.000000,-0.973730) -- (0.000000,-0.527639);
\draw (0.000000,-0.527639) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (0.000000,-0.973730);
\definecolor{color_266}{rgb}{0.0404856,0,0.959514};
\draw[fill=color_266,color_266] (0.803799,0.000000) -- (0.377327,0.000000) -- (0.591586,0.244381) -- cycle;
\draw (0.803799,0.000000) -- (0.377327,0.000000);
\draw (0.377327,0.000000) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.803799,0.000000);
\definecolor{color_267}{rgb}{0.00559,0,0.99441};
\draw[fill=color_267,color_267] (1.397157,1.041476) -- (0.943540,0.472217) -- (1.545869,0.449686) -- cycle;
\draw (1.397157,1.041476) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.397157,1.041476);
\definecolor{color_268}{rgb}{0.0425528,0,0.957447};
\draw[fill=color_268,color_268] (0.377327,0.000000) -- (0.591586,0.244381) -- (0.236315,0.200369) -- cycle;
\draw (0.377327,0.000000) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.377327,0.000000);
\definecolor{color_269}{rgb}{0.450193,0,0.549807};
\draw[fill=color_269,color_269] (0.000000,0.000000) -- (-0.303620,0.187481) -- (-0.287024,-0.226347) -- cycle;
\draw (0.000000,0.000000) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,0.000000);
\definecolor{color_270}{rgb}{0,0,1};
\draw[fill=color_270,color_270] (1.547191,1.551370) -- (1.397157,1.041476) -- (0.905404,1.558383) -- cycle;
\draw (1.547191,1.551370) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.547191,1.551370);
\definecolor{color_271}{rgb}{0,0,1};
\draw[fill=color_271,color_271] (-2.000000,-0.368706) -- (-2.000000,-1.162025) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-0.368706);
\definecolor{color_272}{rgb}{0.0712354,0,0.928765};
\draw[fill=color_272,color_272] (0.430811,0.536353) -- (0.591586,0.244381) -- (0.236315,0.200369) -- cycle;
\draw (0.430811,0.536353) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.430811,0.536353);
\definecolor{color_273}{rgb}{0.171572,0,0.828428};
\draw[fill=color_273,color_273] (-0.548414,-0.637547) -- (-0.240308,-0.661683) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.548414,-0.637547);
\definecolor{color_274}{rgb}{0.222014,0,0.777986};
\draw[fill=color_274,color_274] (-0.642340,0.276939) -- (-0.303620,0.187481) -- (-0.314444,0.718335) -- cycle;
\draw (-0.642340,0.276939) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.642340,0.276939);
\definecolor{color_275}{rgb}{0.160962,0,0.839038};
\draw[fill=color_275,color_275] (-0.959540,-0.332157) -- (-0.657076,-0.119266) -- (-0.917928,0.066822) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.959540,-0.332157);
\definecolor{color_276}{rgb}{0.60866,0,0.39134};
\draw[fill=color_276,color_276] (0.000000,0.000000) -- (-0.287024,-0.226347) -- (0.000000,-0.239037) -- cycle;
\draw (0.000000,0.000000) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,-0.239037);
\draw (0.000000,-0.239037) -- (0.000000,0.000000);
\definecolor{color_277}{rgb}{0.0121603,0,0.98784};
\draw[fill=color_277,color_277] (-0.931064,-1.298991) -- (-0.714240,-0.955498) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.931064,-1.298991);
\definecolor{color_278}{rgb}{0.0889711,0,0.911029};
\draw[fill=color_278,color_278] (-0.548414,-0.637547) -- (-0.714240,-0.955498) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.548414,-0.637547);
\definecolor{color_279}{rgb}{0.111157,0,0.888843};
\draw[fill=color_279,color_279] (0.029633,0.403068) -- (-0.314444,0.718335) -- (0.067549,0.701662) -- cycle;
\draw (0.029633,0.403068) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.029633,0.403068);
\definecolor{color_280}{rgb}{0.00630309,0,0.993697};
\draw[fill=color_280,color_280] (0.404226,1.417350) -- (0.709625,1.048854) -- (0.905404,1.558383) -- cycle;
\draw (0.404226,1.417350) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.404226,1.417350);
\definecolor{color_281}{rgb}{0.0188325,0,0.981167};
\draw[fill=color_281,color_281] (-0.959540,-0.332157) -- (-0.996477,-0.758244) -- (-1.352006,-0.435094) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-0.959540,-0.332157);
\definecolor{color_282}{rgb}{0.520595,0,0.479405};
\draw[fill=color_282,color_282] (0.000000,0.000000) -- (0.377327,0.000000) -- (0.236315,0.200369) -- cycle;
\draw (0.000000,0.000000) -- (0.377327,0.000000);
\draw (0.377327,0.000000) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.000000,0.000000);
\definecolor{color_283}{rgb}{0.0892157,0,0.910784};
\draw[fill=color_283,color_283] (-0.548414,-0.637547) -- (-0.287024,-0.226347) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.548414,-0.637547);
\definecolor{color_284}{rgb}{0,0,1};
\draw[fill=color_284,color_284] (-2.000000,-0.368706) -- (-1.462099,-0.916513) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_285}{rgb}{0,0,1};
\draw[fill=color_285,color_285] (0.000000,-1.489700) -- (-0.488581,-2.000000) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.489700) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.489700);
\definecolor{color_286}{rgb}{0.265751,0,0.734249};
\draw[fill=color_286,color_286] (-0.642340,0.276939) -- (-0.983055,0.533237) -- (-0.642819,0.678374) -- cycle;
\draw (-0.642340,0.276939) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.642340,0.276939);
\definecolor{color_287}{rgb}{0.22611,0,0.77389};
\draw[fill=color_287,color_287] (-0.642340,0.276939) -- (-0.983055,0.533237) -- (-0.917928,0.066822) -- cycle;
\draw (-0.642340,0.276939) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.642340,0.276939);
\definecolor{color_288}{rgb}{0.101812,0,0.898188};
\draw[fill=color_288,color_288] (-0.548414,-0.637547) -- (-0.714240,-0.955498) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.548414,-0.637547);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_289}{rgb}{0.912512,0,0.0874883};
\draw[fill=color_289,color_289] (-0.274606,-2.406872) -- (0.000000,-2.539157) -- (0.000000,-2.333321) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.539157);
\draw (0.000000,-2.539157) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.274606,-2.406872);
\definecolor{color_290}{rgb}{0.0311251,0,0.968875};
\draw[fill=color_290,color_290] (-0.973730,-2.100000) -- (-0.932391,-2.548038) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.973730,-2.100000);
\definecolor{color_291}{rgb}{0.028026,0,0.971974};
\draw[fill=color_291,color_291] (-0.262647,-2.995857) -- (-0.096840,-3.110779) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.262647,-2.995857);
\definecolor{color_292}{rgb}{0,0,1};
\draw[fill=color_292,color_292] (-2.000000,-2.100000) -- (-2.000000,-2.897161) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-2.897161);
\draw (-2.000000,-2.897161) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_293}{rgb}{1,0.0213455,0};
\draw[fill=color_293,color_293] (0.000000,-3.210076) -- (0.000000,-3.386146) -- (-0.194460,-3.240928) -- cycle;
\draw (0.000000,-3.210076) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (0.000000,-3.210076);
\definecolor{color_294}{rgb}{0,0,1};
\draw[fill=color_294,color_294] (-2.000000,-4.100000) -- (-2.000000,-3.468013) -- (-1.701577,-3.784545) -- cycle;
\draw (-2.000000,-4.100000) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-2.000000,-4.100000);
\definecolor{color_295}{rgb}{0.00947299,0,0.990527};
\draw[fill=color_295,color_295] (-0.644422,-3.554287) -- (-0.398334,-3.766278) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.398334,-3.766278);
\draw (-0.398334,-3.766278) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.644422,-3.554287);
\definecolor{color_296}{rgb}{0.0209201,0,0.97908};
\draw[fill=color_296,color_296] (-0.644422,-3.554287) -- (-1.007298,-3.230131) -- (-0.943682,-3.782775) -- cycle;
\draw (-0.644422,-3.554287) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.644422,-3.554287);
\definecolor{color_297}{rgb}{0.0132981,0,0.986702};
\draw[fill=color_297,color_297] (-0.194478,-2.656233) -- (-0.340529,-2.779401) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.194478,-2.656233) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.194478,-2.656233);
\definecolor{color_298}{rgb}{0.0100355,0,0.989964};
\draw[fill=color_298,color_298] (-0.793030,-2.921212) -- (-0.932391,-2.548038) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_299}{rgb}{0,0,1};
\draw[fill=color_299,color_299] (-1.415415,-4.100000) -- (-0.943682,-3.782775) -- (-0.956728,-4.100000) -- cycle;
\draw (-1.415415,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.956728,-4.100000);
\draw (-0.956728,-4.100000) -- (-1.415415,-4.100000);
\definecolor{color_300}{rgb}{0,0,1};
\draw[fill=color_300,color_300] (-2.000000,-2.100000) -- (-1.489700,-2.100000) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-1.489700,-2.100000);
\draw (-1.489700,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_301}{rgb}{0.043407,0,0.956593};
\draw[fill=color_301,color_301] (-0.973730,-2.100000) -- (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.973730,-2.100000);
\definecolor{color_302}{rgb}{0,0,1};
\draw[fill=color_302,color_302] (-1.415415,-4.100000) -- (-1.437163,-3.469284) -- (-0.943682,-3.782775) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-1.415415,-4.100000);
\definecolor{color_303}{rgb}{0.249138,0,0.750862};
\draw[fill=color_303,color_303] (-0.274606,-2.406872) -- (0.000000,-2.539157) -- (-0.194478,-2.656233) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.539157);
\draw (0.000000,-2.539157) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (-0.274606,-2.406872);
\definecolor{color_304}{rgb}{0,0,1};
\draw[fill=color_304,color_304] (-0.932391,-2.548038) -- (-1.258535,-2.427519) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.932391,-2.548038) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.932391,-2.548038);
\definecolor{color_305}{rgb}{0.0111591,0,0.988841};
\draw[fill=color_305,color_305] (-0.644422,-3.554287) -- (-0.943682,-3.782775) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.644422,-3.554287);
\definecolor{color_306}{rgb}{0.170742,0,0.829258};
\draw[fill=color_306,color_306] (0.000000,-2.880177) -- (-0.146024,-2.804344) -- (-0.101362,-2.958354) -- cycle;
\draw (0.000000,-2.880177) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (0.000000,-2.880177);
\definecolor{color_307}{rgb}{0.0186254,0,0.981375};
\draw[fill=color_307,color_307] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.793030,-2.921212);
\definecolor{color_308}{rgb}{0.00651709,0,0.993483};
\draw[fill=color_308,color_308] (-0.419284,-4.100000) -- (-0.178277,-4.100000) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.419284,-4.100000);
\definecolor{color_309}{rgb}{0,0,1};
\draw[fill=color_309,color_309] (-1.400796,-2.879695) -- (-1.437163,-3.469284) -- (-1.007298,-3.230131) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.400796,-2.879695);
\definecolor{color_310}{rgb}{0,0,1};
\draw[fill=color_310,color_310] (-1.400796,-2.879695) -- (-1.258535,-2.427519) -- (-1.080265,-2.781422) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-1.400796,-2.879695);
\definecolor{color_311}{rgb}{0.681078,0,0.318922};
\draw[fill=color_311,color_311] (0.000000,-2.539157) -- (-0.194478,-2.656233) -- (0.000000,-2.718350) -- cycle;
\draw (0.000000,-2.539157) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.000000,-2.539157);
\definecolor{color_312}{rgb}{0,0,1};
\draw[fill=color_312,color_312] (-1.400796,-2.879695) -- (-1.007298,-3.230131) -- (-1.080265,-2.781422) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-1.400796,-2.879695);
\definecolor{color_313}{rgb}{0.78058,0,0.21942};
\draw[fill=color_313,color_313] (0.000000,-2.880177) -- (0.000000,-2.718350) -- (-0.146024,-2.804344) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (0.000000,-2.880177);
\definecolor{color_314}{rgb}{0.0111732,0,0.988827};
\draw[fill=color_314,color_314] (-0.557977,-2.492319) -- (-0.274606,-2.406872) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.274606,-2.406872);
\draw (-0.274606,-2.406872) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.557977,-2.492319);
\definecolor{color_315}{rgb}{0.00611148,0,0.993889};
\draw[fill=color_315,color_315] (-0.398334,-3.766278) -- (-0.571715,-3.877298) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.398334,-3.766278);
\definecolor{color_316}{rgb}{0,0,1};
\draw[fill=color_316,color_316] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.897161);
\definecolor{color_317}{rgb}{0,0,1};
\draw[fill=color_317,color_317] (-1.489700,-2.100000) -- (-1.621727,-2.466583) -- (-1.258535,-2.427519) -- cycle;
\draw (-1.489700,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.489700,-2.100000);
\definecolor{color_318}{rgb}{0.932803,0,0.0671972};
\draw[fill=color_318,color_318] (0.000000,-3.601864) -- (-0.186846,-3.474487) -- (0.000000,-3.386146) -- cycle;
\draw (0.000000,-3.601864) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.000000,-3.601864);
\definecolor{color_319}{rgb}{0.181895,0,0.818105};
\draw[fill=color_319,color_319] (-0.186846,-3.474487) -- (0.000000,-3.386146) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.186846,-3.474487) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.186846,-3.474487);
\definecolor{color_320}{rgb}{0.00619702,0,0.993803};
\draw[fill=color_320,color_320] (-0.565397,-2.735789) -- (-0.385507,-2.614958) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.565397,-2.735789) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.565397,-2.735789);
\definecolor{color_321}{rgb}{0.0115448,0,0.988455};
\draw[fill=color_321,color_321] (-0.557977,-2.492319) -- (-0.932391,-2.548038) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.557977,-2.492319);
\definecolor{color_322}{rgb}{0.0168332,0,0.983167};
\draw[fill=color_322,color_322] (-0.274606,-2.406872) -- (-0.527639,-2.100000) -- (-0.239037,-2.100000) -- cycle;
\draw (-0.274606,-2.406872) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (-0.274606,-2.406872);
\definecolor{color_323}{rgb}{0.0099045,0,0.990096};
\draw[fill=color_323,color_323] (-0.262647,-2.995857) -- (-0.522803,-2.950185) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.262647,-2.995857);
\definecolor{color_324}{rgb}{0.0119375,0,0.988063};
\draw[fill=color_324,color_324] (-0.274606,-2.406872) -- (-0.194478,-2.656233) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.274606,-2.406872) -- (-0.194478,-2.656233);
\draw (-0.194478,-2.656233) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.274606,-2.406872);
\definecolor{color_325}{rgb}{0.0088793,0,0.991121};
\draw[fill=color_325,color_325] (-0.693632,-4.100000) -- (-0.943682,-3.782775) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.693632,-4.100000);
\definecolor{color_326}{rgb}{0.746254,0,0.253746};
\draw[fill=color_326,color_326] (0.000000,-3.601864) -- (-0.175569,-3.698785) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.601864) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.601864);
\definecolor{color_327}{rgb}{0.00655519,0,0.993445};
\draw[fill=color_327,color_327] (-0.644422,-3.554287) -- (-0.426085,-3.378994) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.426085,-3.378994);
\draw (-0.426085,-3.378994) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.644422,-3.554287);
\definecolor{color_328}{rgb}{0,0,1};
\draw[fill=color_328,color_328] (-1.415415,-4.100000) -- (-1.437163,-3.469284) -- (-1.701577,-3.784545) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-1.415415,-4.100000);
\definecolor{color_329}{rgb}{0.0479663,0,0.952034};
\draw[fill=color_329,color_329] (-0.557977,-2.492319) -- (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.557977,-2.492319);
\definecolor{color_330}{rgb}{0.00658547,0,0.993415};
\draw[fill=color_330,color_330] (-1.437163,-3.469284) -- (-1.007298,-3.230131) -- (-0.943682,-3.782775) -- cycle;
\draw (-1.437163,-3.469284) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-1.437163,-3.469284);
\definecolor{color_331}{rgb}{0.0172262,0,0.982774};
\draw[fill=color_331,color_331] (-0.644422,-3.554287) -- (-1.007298,-3.230131) -- (-0.658077,-3.182565) -- cycle;
\draw (-0.644422,-3.554287) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.644422,-3.554287);
\definecolor{color_332}{rgb}{0.0101252,0,0.989875};
\draw[fill=color_332,color_332] (-0.426085,-3.378994) -- (-0.186846,-3.474487) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.426085,-3.378994);
\definecolor{color_333}{rgb}{0.332923,0,0.667077};
\draw[fill=color_333,color_333] (-0.274606,-2.406872) -- (0.000000,-2.333321) -- (-0.239037,-2.100000) -- cycle;
\draw (-0.274606,-2.406872) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (-0.274606,-2.406872);
\definecolor{color_334}{rgb}{0.570165,0,0.429835};
\draw[fill=color_334,color_334] (0.000000,-2.880177) -- (0.000000,-3.059726) -- (-0.101362,-2.958354) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (0.000000,-2.880177);
\definecolor{color_335}{rgb}{0.0234498,0,0.97655};
\draw[fill=color_335,color_335] (-0.262647,-2.995857) -- (-0.146024,-2.804344) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.262647,-2.995857);
\definecolor{color_336}{rgb}{0.010748,0,0.989252};
\draw[fill=color_336,color_336] (-0.644422,-3.554287) -- (-0.398334,-3.766278) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.398334,-3.766278);
\draw (-0.398334,-3.766278) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.644422,-3.554287);
\definecolor{color_337}{rgb}{0.00862711,0,0.991373};
\draw[fill=color_337,color_337] (-0.557977,-2.492319) -- (-0.565397,-2.735789) -- (-0.385507,-2.614958) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.557977,-2.492319);
\definecolor{color_338}{rgb}{0.0197156,0,0.980284};
\draw[fill=color_338,color_338] (-0.262647,-2.995857) -- (-0.096840,-3.110779) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.262647,-2.995857);
\definecolor{color_339}{rgb}{0.0149824,0,0.985018};
\draw[fill=color_339,color_339] (-0.557977,-2.492319) -- (-0.274606,-2.406872) -- (-0.527639,-2.100000) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.274606,-2.406872);
\draw (-0.274606,-2.406872) -- (-0.527639,-2.100000);
\draw (-0.527639,-2.100000) -- (-0.557977,-2.492319);
\definecolor{color_340}{rgb}{0.0372459,0,0.962754};
\draw[fill=color_340,color_340] (-0.557977,-2.492319) -- (-0.932391,-2.548038) -- (-0.742069,-2.312093) -- cycle;
\draw (-0.557977,-2.492319) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.557977,-2.492319);
\definecolor{color_341}{rgb}{0.0159962,0,0.984004};
\draw[fill=color_341,color_341] (-0.262647,-2.995857) -- (-0.340529,-2.779401) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.262647,-2.995857);
\definecolor{color_342}{rgb}{0.00519369,0,0.994806};
\draw[fill=color_342,color_342] (-0.973730,-2.100000) -- (-0.932391,-2.548038) -- (-1.258535,-2.427519) -- cycle;
\draw (-0.973730,-2.100000) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-0.973730,-2.100000);
\definecolor{color_343}{rgb}{1,0.424449,0};
\draw[fill=color_343,color_343] (0.000000,-2.100000) -- (0.000000,-2.333321) -- (-0.239037,-2.100000) -- cycle;
\draw (0.000000,-2.100000) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (-0.239037,-2.100000);
\draw (-0.239037,-2.100000) -- (0.000000,-2.100000);
\definecolor{color_344}{rgb}{0.00692541,0,0.993075};
\draw[fill=color_344,color_344] (-0.194478,-2.656233) -- (-0.385507,-2.614958) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.194478,-2.656233) -- (-0.385507,-2.614958);
\draw (-0.385507,-2.614958) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.194478,-2.656233);
\definecolor{color_345}{rgb}{0.0201696,0,0.97983};
\draw[fill=color_345,color_345] (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.522803,-2.950185);
\definecolor{color_346}{rgb}{0.0151107,0,0.984889};
\draw[fill=color_346,color_346] (-0.793030,-2.921212) -- (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_347}{rgb}{0.639489,0,0.360511};
\draw[fill=color_347,color_347] (0.000000,-3.857977) -- (0.000000,-3.742337) -- (-0.110546,-3.812641) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (0.000000,-3.857977);
\definecolor{color_348}{rgb}{0.00710872,0,0.992891};
\draw[fill=color_348,color_348] (-0.144672,-3.925537) -- (-0.326147,-3.935858) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.144672,-3.925537);
\definecolor{color_349}{rgb}{0.0249117,0,0.975088};
\draw[fill=color_349,color_349] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.793030,-2.921212);
\definecolor{color_350}{rgb}{0.00988719,0,0.990113};
\draw[fill=color_350,color_350] (-0.175569,-3.698785) -- (-0.240259,-3.844932) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.175569,-3.698785) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.175569,-3.698785);
\definecolor{color_351}{rgb}{0.0142449,0,0.985755};
\draw[fill=color_351,color_351] (-0.793030,-2.921212) -- (-0.658077,-3.182565) -- (-0.522803,-2.950185) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.793030,-2.921212);
\definecolor{color_352}{rgb}{0.745973,0,0.254027};
\draw[fill=color_352,color_352] (0.000000,-3.210076) -- (-0.096840,-3.110779) -- (0.000000,-3.059726) -- cycle;
\draw (0.000000,-3.210076) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.000000,-3.210076);
\definecolor{color_353}{rgb}{0.00515918,0,0.994841};
\draw[fill=color_353,color_353] (-0.262647,-2.995857) -- (-0.522803,-2.950185) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.262647,-2.995857);
\definecolor{color_354}{rgb}{0.00643146,0,0.993569};
\draw[fill=color_354,color_354] (-0.426085,-3.378994) -- (-0.418055,-3.132962) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.426085,-3.378994);
\definecolor{color_355}{rgb}{0.00675572,0,0.993244};
\draw[fill=color_355,color_355] (-0.262647,-2.995857) -- (-0.418055,-3.132962) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.262647,-2.995857) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.262647,-2.995857);
\definecolor{color_356}{rgb}{0.0119054,0,0.988095};
\draw[fill=color_356,color_356] (-0.693632,-4.100000) -- (-0.943682,-3.782775) -- (-0.956728,-4.100000) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.943682,-3.782775);
\draw (-0.943682,-3.782775) -- (-0.956728,-4.100000);
\draw (-0.956728,-4.100000) -- (-0.693632,-4.100000);
\definecolor{color_357}{rgb}{0.162581,0,0.837419};
\draw[fill=color_357,color_357] (0.000000,-3.210076) -- (-0.096840,-3.110779) -- (-0.194460,-3.240928) -- cycle;
\draw (0.000000,-3.210076) -- (-0.096840,-3.110779);
\draw (-0.096840,-3.110779) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (0.000000,-3.210076);
\definecolor{color_358}{rgb}{0.164949,0,0.835051};
\draw[fill=color_358,color_358] (-0.096840,-3.110779) -- (0.000000,-3.059726) -- (-0.101362,-2.958354) -- cycle;
\draw (-0.096840,-3.110779) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (-0.101362,-2.958354);
\draw (-0.101362,-2.958354) -- (-0.096840,-3.110779);
\definecolor{color_359}{rgb}{0.00534392,0,0.994656};
\draw[fill=color_359,color_359] (-0.658077,-3.182565) -- (-0.522803,-2.950185) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.658077,-3.182565) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.658077,-3.182565);
\definecolor{color_360}{rgb}{0.164166,0,0.835834};
\draw[fill=color_360,color_360] (-0.194478,-2.656233) -- (0.000000,-2.718350) -- (-0.146024,-2.804344) -- cycle;
\draw (-0.194478,-2.656233) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (-0.146024,-2.804344);
\draw (-0.146024,-2.804344) -- (-0.194478,-2.656233);
\definecolor{color_361}{rgb}{0.0344667,0,0.965533};
\draw[fill=color_361,color_361] (-0.793030,-2.921212) -- (-0.932391,-2.548038) -- (-1.080265,-2.781422) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.932391,-2.548038);
\draw (-0.932391,-2.548038) -- (-1.080265,-2.781422);
\draw (-1.080265,-2.781422) -- (-0.793030,-2.921212);
\definecolor{color_362}{rgb}{0,0,1};
\draw[fill=color_362,color_362] (-0.973730,-2.100000) -- (-1.489700,-2.100000) -- (-1.258535,-2.427519) -- cycle;
\draw (-0.973730,-2.100000) -- (-1.489700,-2.100000);
\draw (-1.489700,-2.100000) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-0.973730,-2.100000);
\definecolor{color_363}{rgb}{0.102639,0,0.897361};
\draw[fill=color_363,color_363] (0.000000,-4.100000) -- (-0.178277,-4.100000) -- (-0.079903,-4.018772) -- cycle;
\draw (0.000000,-4.100000) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-4.100000);
\definecolor{color_364}{rgb}{0.0859899,0,0.91401};
\draw[fill=color_364,color_364] (-0.144672,-3.925537) -- (-0.079903,-4.018772) -- (0.000000,-3.965745) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (-0.144672,-3.925537);
\definecolor{color_365}{rgb}{0,0,1};
\draw[fill=color_365,color_365] (-1.437163,-3.469284) -- (-2.000000,-3.468013) -- (-1.701577,-3.784545) -- cycle;
\draw (-1.437163,-3.469284) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-1.437163,-3.469284);
\definecolor{color_366}{rgb}{0,0,1};
\draw[fill=color_366,color_366] (-2.000000,-2.897161) -- (-1.437163,-3.469284) -- (-2.000000,-3.468013) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-2.000000,-2.897161);
\definecolor{color_367}{rgb}{0.0134116,0,0.986588};
\draw[fill=color_367,color_367] (-0.144672,-3.925537) -- (-0.178277,-4.100000) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.144672,-3.925537);
\definecolor{color_368}{rgb}{0.00605018,0,0.99395};
\draw[fill=color_368,color_368] (-0.693632,-4.100000) -- (-0.419284,-4.100000) -- (-0.571715,-3.877298) -- cycle;
\draw (-0.693632,-4.100000) -- (-0.419284,-4.100000);
\draw (-0.419284,-4.100000) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.693632,-4.100000);
\definecolor{color_369}{rgb}{0,0,1};
\draw[fill=color_369,color_369] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.437163,-3.469284) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.437163,-3.469284);
\draw (-1.437163,-3.469284) -- (-2.000000,-2.897161);
\definecolor{color_370}{rgb}{0.18904,0,0.81096};
\draw[fill=color_370,color_370] (0.000000,-3.601864) -- (-0.186846,-3.474487) -- (-0.175569,-3.698785) -- cycle;
\draw (0.000000,-3.601864) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (0.000000,-3.601864);
\definecolor{color_371}{rgb}{0.312147,0,0.687853};
\draw[fill=color_371,color_371] (0.000000,-3.857977) -- (-0.144672,-3.925537) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-3.857977) -- (-0.144672,-3.925537);
\draw (-0.144672,-3.925537) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-3.857977);
\definecolor{color_372}{rgb}{0,0,1};
\draw[fill=color_372,color_372] (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- (-1.258535,-2.427519) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258535,-2.427519);
\draw (-1.258535,-2.427519) -- (-1.400796,-2.879695);
\definecolor{color_373}{rgb}{0.0161847,0,0.983815};
\draw[fill=color_373,color_373] (-0.426085,-3.378994) -- (-0.186846,-3.474487) -- (-0.194460,-3.240928) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.186846,-3.474487);
\draw (-0.186846,-3.474487) -- (-0.194460,-3.240928);
\draw (-0.194460,-3.240928) -- (-0.426085,-3.378994);
\definecolor{color_374}{rgb}{0.00809963,0,0.9919};
\draw[fill=color_374,color_374] (-0.398334,-3.766278) -- (-0.175569,-3.698785) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.398334,-3.766278);
\definecolor{color_375}{rgb}{0.210877,0,0.789123};
\draw[fill=color_375,color_375] (-0.175569,-3.698785) -- (0.000000,-3.742337) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.175569,-3.698785) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.175569,-3.698785);
\definecolor{color_376}{rgb}{0.00953803,0,0.990462};
\draw[fill=color_376,color_376] (-0.644422,-3.554287) -- (-0.426085,-3.378994) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.644422,-3.554287) -- (-0.426085,-3.378994);
\draw (-0.426085,-3.378994) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.644422,-3.554287);
\definecolor{color_377}{rgb}{0.0105413,0,0.989459};
\draw[fill=color_377,color_377] (-0.144672,-3.925537) -- (-0.240259,-3.844932) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.144672,-3.925537);
\definecolor{color_378}{rgb}{0.00352327,0,0.996477};
\draw[fill=color_378,color_378] (-0.398334,-3.766278) -- (-0.326147,-3.935858) -- (-0.240259,-3.844932) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.240259,-3.844932);
\draw (-0.240259,-3.844932) -- (-0.398334,-3.766278);
\definecolor{color_379}{rgb}{0.673174,0,0.326826};
\draw[fill=color_379,color_379] (0.000000,-4.100000) -- (-0.079903,-4.018772) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-4.100000);
\definecolor{color_380}{rgb}{0.0149643,0,0.985036};
\draw[fill=color_380,color_380] (-0.426085,-3.378994) -- (-0.658077,-3.182565) -- (-0.418055,-3.132962) -- cycle;
\draw (-0.426085,-3.378994) -- (-0.658077,-3.182565);
\draw (-0.658077,-3.182565) -- (-0.418055,-3.132962);
\draw (-0.418055,-3.132962) -- (-0.426085,-3.378994);
\definecolor{color_381}{rgb}{0,0,1};
\draw[fill=color_381,color_381] (-2.000000,-4.100000) -- (-1.415415,-4.100000) -- (-1.701577,-3.784545) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.415415,-4.100000);
\draw (-1.415415,-4.100000) -- (-1.701577,-3.784545);
\draw (-1.701577,-3.784545) -- (-2.000000,-4.100000);
\definecolor{color_382}{rgb}{0.0155444,0,0.984456};
\draw[fill=color_382,color_382] (-0.186846,-3.474487) -- (-0.175569,-3.698785) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.186846,-3.474487) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.186846,-3.474487);
\definecolor{color_383}{rgb}{0.0103678,0,0.989632};
\draw[fill=color_383,color_383] (-0.398334,-3.766278) -- (-0.175569,-3.698785) -- (-0.371451,-3.564976) -- cycle;
\draw (-0.398334,-3.766278) -- (-0.175569,-3.698785);
\draw (-0.175569,-3.698785) -- (-0.371451,-3.564976);
\draw (-0.371451,-3.564976) -- (-0.398334,-3.766278);
\definecolor{color_384}{rgb}{0.00623841,0,0.993762};
\draw[fill=color_384,color_384] (-0.419284,-4.100000) -- (-0.571715,-3.877298) -- (-0.326147,-3.935858) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.571715,-3.877298);
\draw (-0.571715,-3.877298) -- (-0.326147,-3.935858);
\draw (-0.326147,-3.935858) -- (-0.419284,-4.100000);
\definecolor{color_385}{rgb}{0.112874,0,0.887126};
\draw[fill=color_385,color_385] (0.000000,-3.857977) -- (-0.144672,-3.925537) -- (-0.110546,-3.812641) -- cycle;
\draw (0.000000,-3.857977) -- (-0.144672,-3.925537);
\draw (-0.144672,-3.925537) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (0.000000,-3.857977);
\definecolor{color_386}{rgb}{0.0105473,0,0.989453};
\draw[fill=color_386,color_386] (-0.144672,-3.925537) -- (-0.178277,-4.100000) -- (-0.079903,-4.018772) -- cycle;
\draw (-0.144672,-3.925537) -- (-0.178277,-4.100000);
\draw (-0.178277,-4.100000) -- (-0.079903,-4.018772);
\draw (-0.079903,-4.018772) -- (-0.144672,-3.925537);
\definecolor{color_387}{rgb}{0.00742621,0,0.992574};
\draw[fill=color_387,color_387] (0.484494,-3.811036) -- (0.461063,-3.462694) -- (0.249164,-3.659909) -- cycle;
\draw (0.484494,-3.811036) -- (0.461063,-3.462694);
\draw (0.461063,-3.462694) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.484494,-3.811036);
\definecolor{color_388}{rgb}{0.0329939,0,0.967006};
\draw[fill=color_388,color_388] (0.803799,-2.100000) -- (1.331012,-2.100000) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_389}{rgb}{0.59015,0,0.40985};
\draw[fill=color_389,color_389] (0.000000,-3.210076) -- (0.140059,-3.210035) -- (0.000000,-3.059726) -- cycle;
\draw (0.000000,-3.210076) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.000000,-3.210076);
\definecolor{color_390}{rgb}{0.0223182,0,0.977682};
\draw[fill=color_390,color_390] (0.484494,-3.811036) -- (0.461063,-3.462694) -- (0.639994,-3.581412) -- cycle;
\draw (0.484494,-3.811036) -- (0.461063,-3.462694);
\draw (0.461063,-3.462694) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.484494,-3.811036);
\definecolor{color_391}{rgb}{0.022326,0,0.977674};
\draw[fill=color_391,color_391] (0.288159,-2.679796) -- (0.132428,-2.796380) -- (0.141422,-2.649536) -- cycle;
\draw (0.288159,-2.679796) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.288159,-2.679796);
\definecolor{color_392}{rgb}{0.0481624,0,0.951838};
\draw[fill=color_392,color_392] (1.186569,-3.487748) -- (0.850845,-3.713620) -- (0.770274,-3.347597) -- cycle;
\draw (1.186569,-3.487748) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (1.186569,-3.487748);
\definecolor{color_393}{rgb}{0.0139697,0,0.98603};
\draw[fill=color_393,color_393] (1.265160,-4.100000) -- (1.186569,-3.487748) -- (0.850845,-3.713620) -- cycle;
\draw (1.265160,-4.100000) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (1.265160,-4.100000);
\definecolor{color_394}{rgb}{0.0122307,0,0.987769};
\draw[fill=color_394,color_394] (0.461063,-3.462694) -- (0.249164,-3.659909) -- (0.203664,-3.427752) -- cycle;
\draw (0.461063,-3.462694) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.461063,-3.462694);
\definecolor{color_395}{rgb}{0,0,1};
\draw[fill=color_395,color_395] (2.000000,-2.100000) -- (2.000000,-2.857489) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_396}{rgb}{0,0,1};
\draw[fill=color_396,color_396] (2.000000,-4.100000) -- (1.265160,-4.100000) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-4.100000) -- (1.265160,-4.100000);
\draw (1.265160,-4.100000) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-4.100000);
\definecolor{color_397}{rgb}{0.0351646,0,0.964835};
\draw[fill=color_397,color_397] (0.461063,-3.462694) -- (0.540853,-3.166144) -- (0.770274,-3.347597) -- cycle;
\draw (0.461063,-3.462694) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.461063,-3.462694);
\definecolor{color_398}{rgb}{0.381826,0,0.618174};
\draw[fill=color_398,color_398] (0.000000,-2.100000) -- (0.377327,-2.100000) -- (0.229169,-2.286295) -- cycle;
\draw (0.000000,-2.100000) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.000000,-2.100000);
\definecolor{color_399}{rgb}{0.126686,0,0.873314};
\draw[fill=color_399,color_399] (0.000000,-3.857977) -- (0.112557,-3.752757) -- (0.097182,-3.888430) -- cycle;
\draw (0.000000,-3.857977) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.000000,-3.857977);
\definecolor{color_400}{rgb}{0,0,1};
\draw[fill=color_400,color_400] (1.477070,-3.103414) -- (1.186569,-3.487748) -- (1.590327,-3.658333) -- cycle;
\draw (1.477070,-3.103414) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (1.477070,-3.103414);
\definecolor{color_401}{rgb}{0.0213985,0,0.978601};
\draw[fill=color_401,color_401] (0.478005,-2.886801) -- (0.718599,-2.718987) -- (0.502597,-2.698375) -- cycle;
\draw (0.478005,-2.886801) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.478005,-2.886801);
\definecolor{color_402}{rgb}{0.00510522,0,0.994895};
\draw[fill=color_402,color_402] (0.478005,-2.886801) -- (0.252539,-2.878622) -- (0.352008,-3.030098) -- cycle;
\draw (0.478005,-2.886801) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.478005,-2.886801);
\definecolor{color_403}{rgb}{0.183581,0,0.816419};
\draw[fill=color_403,color_403] (0.132428,-2.796380) -- (0.000000,-2.718350) -- (0.141422,-2.649536) -- cycle;
\draw (0.132428,-2.796380) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.132428,-2.796380);
\definecolor{color_404}{rgb}{0.0351228,0,0.964877};
\draw[fill=color_404,color_404] (0.803799,-2.100000) -- (0.517136,-2.466713) -- (0.377327,-2.100000) -- cycle;
\draw (0.803799,-2.100000) -- (0.517136,-2.466713);
\draw (0.517136,-2.466713) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.803799,-2.100000);
\definecolor{color_405}{rgb}{0.0270626,0,0.972937};
\draw[fill=color_405,color_405] (0.322558,-3.232522) -- (0.203664,-3.427752) -- (0.140059,-3.210035) -- cycle;
\draw (0.322558,-3.232522) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.322558,-3.232522);
\definecolor{color_406}{rgb}{0.587754,0,0.412246};
\draw[fill=color_406,color_406] (0.000000,-4.100000) -- (0.099103,-3.998413) -- (0.000000,-3.965745) -- cycle;
\draw (0.000000,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.000000,-4.100000);
\definecolor{color_407}{rgb}{0.0450002,0,0.955};
\draw[fill=color_407,color_407] (1.186569,-3.487748) -- (1.002997,-3.031400) -- (0.770274,-3.347597) -- cycle;
\draw (1.186569,-3.487748) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (1.186569,-3.487748);
\definecolor{color_408}{rgb}{0.0128295,0,0.987171};
\draw[fill=color_408,color_408] (0.132428,-2.796380) -- (0.252539,-2.878622) -- (0.116085,-2.933376) -- cycle;
\draw (0.132428,-2.796380) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.132428,-2.796380);
\definecolor{color_409}{rgb}{0.774865,0,0.225135};
\draw[fill=color_409,color_409] (0.000000,-2.539157) -- (0.000000,-2.718350) -- (0.141422,-2.649536) -- cycle;
\draw (0.000000,-2.539157) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.000000,-2.539157);
\definecolor{color_410}{rgb}{0.0106629,0,0.989337};
\draw[fill=color_410,color_410] (0.231093,-3.895888) -- (0.249164,-3.659909) -- (0.112557,-3.752757) -- cycle;
\draw (0.231093,-3.895888) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.231093,-3.895888);
\definecolor{color_411}{rgb}{0.120969,0,0.879031};
\draw[fill=color_411,color_411] (0.000000,-2.880177) -- (0.132428,-2.796380) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.880177) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.880177);
\definecolor{color_412}{rgb}{0.00222144,0,0.997779};
\draw[fill=color_412,color_412] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.331012,-2.100000);
\definecolor{color_413}{rgb}{0,0,1};
\draw[fill=color_413,color_413] (2.000000,-3.505201) -- (2.000000,-2.857489) -- (1.477070,-3.103414) -- cycle;
\draw (2.000000,-3.505201) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (2.000000,-3.505201);
\definecolor{color_414}{rgb}{0.0113926,0,0.988607};
\draw[fill=color_414,color_414] (0.231093,-3.895888) -- (0.112557,-3.752757) -- (0.097182,-3.888430) -- cycle;
\draw (0.231093,-3.895888) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.231093,-3.895888);
\definecolor{color_415}{rgb}{0.0125156,0,0.987484};
\draw[fill=color_415,color_415] (0.517136,-2.466713) -- (0.229169,-2.286295) -- (0.211325,-2.499371) -- cycle;
\draw (0.517136,-2.466713) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.517136,-2.466713);
\definecolor{color_416}{rgb}{1,0.0650487,0};
\draw[fill=color_416,color_416] (0.000000,-2.100000) -- (0.229169,-2.286295) -- (0.000000,-2.333321) -- cycle;
\draw (0.000000,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.000000,-2.100000);
\definecolor{color_417}{rgb}{0.013521,0,0.986479};
\draw[fill=color_417,color_417] (0.478005,-2.886801) -- (0.691711,-3.019384) -- (0.718599,-2.718987) -- cycle;
\draw (0.478005,-2.886801) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.478005,-2.886801);
\definecolor{color_418}{rgb}{0.0056601,0,0.99434};
\draw[fill=color_418,color_418] (0.195687,-3.058717) -- (0.252539,-2.878622) -- (0.352008,-3.030098) -- cycle;
\draw (0.195687,-3.058717) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.195687,-3.058717);
\definecolor{color_419}{rgb}{0.0397431,0,0.960257};
\draw[fill=color_419,color_419] (0.517136,-2.466713) -- (0.377327,-2.100000) -- (0.229169,-2.286295) -- cycle;
\draw (0.517136,-2.466713) -- (0.377327,-2.100000);
\draw (0.377327,-2.100000) -- (0.229169,-2.286295);
\draw (0.229169,-2.286295) -- (0.517136,-2.466713);
\definecolor{color_420}{rgb}{0.0337375,0,0.966263};
\draw[fill=color_420,color_420] (0.711597,-4.100000) -- (0.484494,-3.811036) -- (0.850845,-3.713620) -- cycle;
\draw (0.711597,-4.100000) -- (0.484494,-3.811036);
\draw (0.484494,-3.811036) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.711597,-4.100000);
\definecolor{color_421}{rgb}{0.0953192,0,0.904681};
\draw[fill=color_421,color_421] (1.265160,-4.100000) -- (0.711597,-4.100000) -- (0.850845,-3.713620) -- cycle;
\draw (1.265160,-4.100000) -- (0.711597,-4.100000);
\draw (0.711597,-4.100000) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (1.265160,-4.100000);
\definecolor{color_422}{rgb}{0,0,1};
\draw[fill=color_422,color_422] (2.000000,-4.100000) -- (2.000000,-3.505201) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-4.100000) -- (2.000000,-3.505201);
\draw (2.000000,-3.505201) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-4.100000);
\definecolor{color_423}{rgb}{0.261715,0,0.738285};
\draw[fill=color_423,color_423] (0.203664,-3.427752) -- (0.000000,-3.386146) -- (0.140059,-3.210035) -- cycle;
\draw (0.203664,-3.427752) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.203664,-3.427752);
\definecolor{color_424}{rgb}{0,0,1};
\draw[fill=color_424,color_424] (2.000000,-3.505201) -- (1.477070,-3.103414) -- (1.590327,-3.658333) -- cycle;
\draw (2.000000,-3.505201) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (2.000000,-3.505201);
\definecolor{color_425}{rgb}{0.0103471,0,0.989653};
\draw[fill=color_425,color_425] (0.850845,-3.713620) -- (0.770274,-3.347597) -- (0.639994,-3.581412) -- cycle;
\draw (0.850845,-3.713620) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.850845,-3.713620);
\definecolor{color_426}{rgb}{0.0121731,0,0.987827};
\draw[fill=color_426,color_426] (0.195687,-3.058717) -- (0.252539,-2.878622) -- (0.116085,-2.933376) -- cycle;
\draw (0.195687,-3.058717) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.195687,-3.058717);
\definecolor{color_427}{rgb}{0.0219244,0,0.978076};
\draw[fill=color_427,color_427] (0.484494,-3.811036) -- (0.850845,-3.713620) -- (0.639994,-3.581412) -- cycle;
\draw (0.484494,-3.811036) -- (0.850845,-3.713620);
\draw (0.850845,-3.713620) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.484494,-3.811036);
\definecolor{color_428}{rgb}{0.0310688,0,0.968931};
\draw[fill=color_428,color_428] (0.461063,-3.462694) -- (0.770274,-3.347597) -- (0.639994,-3.581412) -- cycle;
\draw (0.461063,-3.462694) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.639994,-3.581412);
\draw (0.639994,-3.581412) -- (0.461063,-3.462694);
\definecolor{color_429}{rgb}{0,0,1};
\draw[fill=color_429,color_429] (2.000000,-2.100000) -- (1.331012,-2.100000) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_430}{rgb}{0.188007,0,0.811993};
\draw[fill=color_430,color_430] (0.000000,-2.539157) -- (0.211325,-2.499371) -- (0.141422,-2.649536) -- cycle;
\draw (0.000000,-2.539157) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.000000,-2.539157);
\definecolor{color_431}{rgb}{0.0187749,0,0.981225};
\draw[fill=color_431,color_431] (0.711597,-4.100000) -- (0.484494,-3.811036) -- (0.360775,-4.100000) -- cycle;
\draw (0.711597,-4.100000) -- (0.484494,-3.811036);
\draw (0.484494,-3.811036) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.711597,-4.100000);
\definecolor{color_432}{rgb}{0.98107,0,0.0189297};
\draw[fill=color_432,color_432] (0.000000,-2.880177) -- (0.132428,-2.796380) -- (0.000000,-2.718350) -- cycle;
\draw (0.000000,-2.880177) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.000000,-2.718350);
\draw (0.000000,-2.718350) -- (0.000000,-2.880177);
\definecolor{color_433}{rgb}{0.00479192,0,0.995208};
\draw[fill=color_433,color_433] (0.478005,-2.886801) -- (0.288159,-2.679796) -- (0.502597,-2.698375) -- cycle;
\draw (0.478005,-2.886801) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.478005,-2.886801);
\definecolor{color_434}{rgb}{0.0167504,0,0.98325};
\draw[fill=color_434,color_434] (0.803799,-2.100000) -- (0.517136,-2.466713) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (0.517136,-2.466713);
\draw (0.517136,-2.466713) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_435}{rgb}{0.0132568,0,0.986743};
\draw[fill=color_435,color_435] (1.002997,-3.031400) -- (0.691711,-3.019384) -- (0.718599,-2.718987) -- cycle;
\draw (1.002997,-3.031400) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.002997,-3.031400);
\definecolor{color_436}{rgb}{0.0227153,0,0.977285};
\draw[fill=color_436,color_436] (0.517136,-2.466713) -- (0.718599,-2.718987) -- (0.502597,-2.698375) -- cycle;
\draw (0.517136,-2.466713) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.517136,-2.466713);
\definecolor{color_437}{rgb}{0.00684358,0,0.993156};
\draw[fill=color_437,color_437] (0.322558,-3.232522) -- (0.195687,-3.058717) -- (0.352008,-3.030098) -- cycle;
\draw (0.322558,-3.232522) -- (0.195687,-3.058717);
\draw (0.195687,-3.058717) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.322558,-3.232522);
\definecolor{color_438}{rgb}{0.0142298,0,0.98577};
\draw[fill=color_438,color_438] (0.288159,-2.679796) -- (0.211325,-2.499371) -- (0.141422,-2.649536) -- cycle;
\draw (0.288159,-2.679796) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.141422,-2.649536);
\draw (0.141422,-2.649536) -- (0.288159,-2.679796);
\definecolor{color_439}{rgb}{0.0128511,0,0.987149};
\draw[fill=color_439,color_439] (0.461063,-3.462694) -- (0.322558,-3.232522) -- (0.203664,-3.427752) -- cycle;
\draw (0.461063,-3.462694) -- (0.322558,-3.232522);
\draw (0.322558,-3.232522) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.461063,-3.462694);
\definecolor{color_440}{rgb}{0.121348,0,0.878652};
\draw[fill=color_440,color_440] (0.195687,-3.058717) -- (0.000000,-3.059726) -- (0.116085,-2.933376) -- cycle;
\draw (0.195687,-3.058717) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.195687,-3.058717);
\definecolor{color_441}{rgb}{0.0491974,0,0.950803};
\draw[fill=color_441,color_441] (1.181119,-2.653056) -- (0.928332,-2.414990) -- (0.718599,-2.718987) -- cycle;
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.181119,-2.653056);
\definecolor{color_442}{rgb}{0.0125077,0,0.987492};
\draw[fill=color_442,color_442] (0.478005,-2.886801) -- (0.540853,-3.166144) -- (0.691711,-3.019384) -- cycle;
\draw (0.478005,-2.886801) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.478005,-2.886801);
\definecolor{color_443}{rgb}{0.00344815,0,0.996552};
\draw[fill=color_443,color_443] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (0.928332,-2.414990) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (1.331012,-2.100000);
\definecolor{color_444}{rgb}{0.00203269,0,0.997967};
\draw[fill=color_444,color_444] (1.477070,-3.103414) -- (1.181119,-2.653056) -- (1.002997,-3.031400) -- cycle;
\draw (1.477070,-3.103414) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.477070,-3.103414);
\definecolor{color_445}{rgb}{0,0,1};
\draw[fill=color_445,color_445] (2.000000,-2.857489) -- (1.477070,-3.103414) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.857489) -- (1.477070,-3.103414);
\draw (1.477070,-3.103414) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.857489);
\definecolor{color_446}{rgb}{0.00942757,0,0.990572};
\draw[fill=color_446,color_446] (0.517136,-2.466713) -- (0.288159,-2.679796) -- (0.211325,-2.499371) -- cycle;
\draw (0.517136,-2.466713) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.517136,-2.466713);
\definecolor{color_447}{rgb}{0.0058365,0,0.994163};
\draw[fill=color_447,color_447] (0.484494,-3.811036) -- (0.231093,-3.895888) -- (0.249164,-3.659909) -- cycle;
\draw (0.484494,-3.811036) -- (0.231093,-3.895888);
\draw (0.231093,-3.895888) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.484494,-3.811036);
\definecolor{color_448}{rgb}{0.0133289,0,0.986671};
\draw[fill=color_448,color_448] (1.002997,-3.031400) -- (0.770274,-3.347597) -- (0.691711,-3.019384) -- cycle;
\draw (1.002997,-3.031400) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (1.002997,-3.031400);
\definecolor{color_449}{rgb}{0,0,1};
\draw[fill=color_449,color_449] (1.477070,-3.103414) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.477070,-3.103414) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.477070,-3.103414);
\definecolor{color_450}{rgb}{0.0134652,0,0.986535};
\draw[fill=color_450,color_450] (0.288159,-2.679796) -- (0.132428,-2.796380) -- (0.252539,-2.878622) -- cycle;
\draw (0.288159,-2.679796) -- (0.132428,-2.796380);
\draw (0.132428,-2.796380) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.288159,-2.679796);
\definecolor{color_451}{rgb}{0.00217583,0,0.997824};
\draw[fill=color_451,color_451] (1.477070,-3.103414) -- (1.186569,-3.487748) -- (1.002997,-3.031400) -- cycle;
\draw (1.477070,-3.103414) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.477070,-3.103414);
\definecolor{color_452}{rgb}{0.0060023,0,0.993998};
\draw[fill=color_452,color_452] (0.478005,-2.886801) -- (0.288159,-2.679796) -- (0.252539,-2.878622) -- cycle;
\draw (0.478005,-2.886801) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.252539,-2.878622);
\draw (0.252539,-2.878622) -- (0.478005,-2.886801);
\definecolor{color_453}{rgb}{0.759972,0,0.240028};
\draw[fill=color_453,color_453] (0.000000,-3.210076) -- (0.000000,-3.386146) -- (0.140059,-3.210035) -- cycle;
\draw (0.000000,-3.210076) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.210076);
\definecolor{color_454}{rgb}{0.162903,0,0.837097};
\draw[fill=color_454,color_454] (0.195687,-3.058717) -- (0.140059,-3.210035) -- (0.000000,-3.059726) -- cycle;
\draw (0.195687,-3.058717) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.195687,-3.058717);
\definecolor{color_455}{rgb}{0.00961592,0,0.990384};
\draw[fill=color_455,color_455] (0.540853,-3.166144) -- (0.770274,-3.347597) -- (0.691711,-3.019384) -- cycle;
\draw (0.540853,-3.166144) -- (0.770274,-3.347597);
\draw (0.770274,-3.347597) -- (0.691711,-3.019384);
\draw (0.691711,-3.019384) -- (0.540853,-3.166144);
\definecolor{color_456}{rgb}{0.20125,0,0.79875};
\draw[fill=color_456,color_456] (0.229169,-2.286295) -- (0.000000,-2.333321) -- (0.211325,-2.499371) -- cycle;
\draw (0.229169,-2.286295) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.229169,-2.286295);
\definecolor{color_457}{rgb}{0.0121274,0,0.987873};
\draw[fill=color_457,color_457] (0.322558,-3.232522) -- (0.195687,-3.058717) -- (0.140059,-3.210035) -- cycle;
\draw (0.322558,-3.232522) -- (0.195687,-3.058717);
\draw (0.195687,-3.058717) -- (0.140059,-3.210035);
\draw (0.140059,-3.210035) -- (0.322558,-3.232522);
\definecolor{color_458}{rgb}{0.0233844,0,0.976616};
\draw[fill=color_458,color_458] (0.478005,-2.886801) -- (0.540853,-3.166144) -- (0.352008,-3.030098) -- cycle;
\draw (0.478005,-2.886801) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.478005,-2.886801);
\definecolor{color_459}{rgb}{0.155371,0,0.844629};
\draw[fill=color_459,color_459] (0.000000,-3.601864) -- (0.249164,-3.659909) -- (0.112557,-3.752757) -- cycle;
\draw (0.000000,-3.601864) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.601864);
\definecolor{color_460}{rgb}{0.00654321,0,0.993457};
\draw[fill=color_460,color_460] (0.517136,-2.466713) -- (0.288159,-2.679796) -- (0.502597,-2.698375) -- cycle;
\draw (0.517136,-2.466713) -- (0.288159,-2.679796);
\draw (0.288159,-2.679796) -- (0.502597,-2.698375);
\draw (0.502597,-2.698375) -- (0.517136,-2.466713);
\definecolor{color_461}{rgb}{0.0121156,0,0.987884};
\draw[fill=color_461,color_461] (0.461063,-3.462694) -- (0.322558,-3.232522) -- (0.540853,-3.166144) -- cycle;
\draw (0.461063,-3.462694) -- (0.322558,-3.232522);
\draw (0.322558,-3.232522) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.461063,-3.462694);
\definecolor{color_462}{rgb}{0.00984339,0,0.990157};
\draw[fill=color_462,color_462] (0.322558,-3.232522) -- (0.540853,-3.166144) -- (0.352008,-3.030098) -- cycle;
\draw (0.322558,-3.232522) -- (0.540853,-3.166144);
\draw (0.540853,-3.166144) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.322558,-3.232522);
\definecolor{color_463}{rgb}{0.741377,0,0.258623};
\draw[fill=color_463,color_463] (0.000000,-2.539157) -- (0.000000,-2.333321) -- (0.211325,-2.499371) -- cycle;
\draw (0.000000,-2.539157) -- (0.000000,-2.333321);
\draw (0.000000,-2.333321) -- (0.211325,-2.499371);
\draw (0.211325,-2.499371) -- (0.000000,-2.539157);
\definecolor{color_464}{rgb}{0.510271,0,0.489729};
\draw[fill=color_464,color_464] (0.000000,-2.880177) -- (0.000000,-3.059726) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.880177) -- (0.000000,-3.059726);
\draw (0.000000,-3.059726) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.880177);
\definecolor{color_465}{rgb}{0.0321365,0,0.967863};
\draw[fill=color_465,color_465] (0.517136,-2.466713) -- (0.928332,-2.414990) -- (0.718599,-2.718987) -- cycle;
\draw (0.517136,-2.466713) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (0.517136,-2.466713);
\definecolor{color_466}{rgb}{0.0555823,0,0.944418};
\draw[fill=color_466,color_466] (1.181119,-2.653056) -- (1.002997,-3.031400) -- (0.718599,-2.718987) -- cycle;
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.718599,-2.718987);
\draw (0.718599,-2.718987) -- (1.181119,-2.653056);
\definecolor{color_467}{rgb}{0.00752985,0,0.99247};
\draw[fill=color_467,color_467] (0.231093,-3.895888) -- (0.360775,-4.100000) -- (0.180885,-4.100000) -- cycle;
\draw (0.231093,-3.895888) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.231093,-3.895888);
\definecolor{color_468}{rgb}{0.00203456,0,0.997965};
\draw[fill=color_468,color_468] (1.265160,-4.100000) -- (1.186569,-3.487748) -- (1.590327,-3.658333) -- cycle;
\draw (1.265160,-4.100000) -- (1.186569,-3.487748);
\draw (1.186569,-3.487748) -- (1.590327,-3.658333);
\draw (1.590327,-3.658333) -- (1.265160,-4.100000);
\definecolor{color_469}{rgb}{0.601904,0,0.398096};
\draw[fill=color_469,color_469] (0.000000,-3.601864) -- (0.203664,-3.427752) -- (0.000000,-3.386146) -- cycle;
\draw (0.000000,-3.601864) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.000000,-3.386146);
\draw (0.000000,-3.386146) -- (0.000000,-3.601864);
\definecolor{color_470}{rgb}{0.145184,0,0.854816};
\draw[fill=color_470,color_470] (0.000000,-3.601864) -- (0.249164,-3.659909) -- (0.203664,-3.427752) -- cycle;
\draw (0.000000,-3.601864) -- (0.249164,-3.659909);
\draw (0.249164,-3.659909) -- (0.203664,-3.427752);
\draw (0.203664,-3.427752) -- (0.000000,-3.601864);
\definecolor{color_471}{rgb}{0.015385,0,0.984615};
\draw[fill=color_471,color_471] (0.231093,-3.895888) -- (0.180885,-4.100000) -- (0.099103,-3.998413) -- cycle;
\draw (0.231093,-3.895888) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.231093,-3.895888);
\definecolor{color_472}{rgb}{0.0102634,0,0.989737};
\draw[fill=color_472,color_472] (0.484494,-3.811036) -- (0.231093,-3.895888) -- (0.360775,-4.100000) -- cycle;
\draw (0.484494,-3.811036) -- (0.231093,-3.895888);
\draw (0.231093,-3.895888) -- (0.360775,-4.100000);
\draw (0.360775,-4.100000) -- (0.484494,-3.811036);
\definecolor{color_473}{rgb}{0.150385,0,0.849615};
\draw[fill=color_473,color_473] (0.000000,-4.100000) -- (0.180885,-4.100000) -- (0.099103,-3.998413) -- cycle;
\draw (0.000000,-4.100000) -- (0.180885,-4.100000);
\draw (0.180885,-4.100000) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.000000,-4.100000);
\definecolor{color_474}{rgb}{0.597679,0,0.402321};
\draw[fill=color_474,color_474] (0.000000,-3.857977) -- (0.112557,-3.752757) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.857977) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.857977);
\definecolor{color_475}{rgb}{0.659251,0,0.340749};
\draw[fill=color_475,color_475] (0.000000,-3.601864) -- (0.112557,-3.752757) -- (0.000000,-3.742337) -- cycle;
\draw (0.000000,-3.601864) -- (0.112557,-3.752757);
\draw (0.112557,-3.752757) -- (0.000000,-3.742337);
\draw (0.000000,-3.742337) -- (0.000000,-3.601864);
\definecolor{color_476}{rgb}{0.163769,0,0.836231};
\draw[fill=color_476,color_476] (0.099103,-3.998413) -- (0.000000,-3.965745) -- (0.097182,-3.888430) -- cycle;
\draw (0.099103,-3.998413) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.099103,-3.998413);
\definecolor{color_477}{rgb}{0.538924,0,0.461076};
\draw[fill=color_477,color_477] (0.000000,-3.857977) -- (0.000000,-3.965745) -- (0.097182,-3.888430) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.965745);
\draw (0.000000,-3.965745) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.000000,-3.857977);
\definecolor{color_478}{rgb}{0.0162486,0,0.983751};
\draw[fill=color_478,color_478] (0.231093,-3.895888) -- (0.099103,-3.998413) -- (0.097182,-3.888430) -- cycle;
\draw (0.231093,-3.895888) -- (0.099103,-3.998413);
\draw (0.099103,-3.998413) -- (0.097182,-3.888430);
\draw (0.097182,-3.888430) -- (0.231093,-3.895888);
\definecolor{color_479}{rgb}{0.00911905,0,0.990881};
\draw[fill=color_479,color_479] (-0.042118,1.496594) -- (0.231937,0.955514) -- (0.404226,1.417350) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (-0.042118,1.496594);
\definecolor{color_480}{rgb}{0.00349911,0,0.996501};
\draw[fill=color_480,color_480] (0.364571,2.000000) -- (-0.313761,2.000000) -- (-0.042118,1.496594) -- cycle;
\draw (0.364571,2.000000) -- (-0.313761,2.000000);
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.364571,2.000000);
\definecolor{color_481}{rgb}{0.00254468,0,0.997455};
\draw[fill=color_481,color_481] (-2.000000,2.000000) -- (-2.000000,1.085961) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.085961);
\draw (-2.000000,1.085961) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,2.000000);
\definecolor{color_482}{rgb}{0.00764098,0,0.992359};
\draw[fill=color_482,color_482] (-0.931064,-1.298991) -- (-1.462099,-0.916513) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.931064,-1.298991) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.931064,-1.298991);
\definecolor{color_483}{rgb}{0.0029369,0,0.997063};
\draw[fill=color_483,color_483] (-1.123963,2.000000) -- (-1.382597,1.413736) -- (-0.707427,1.559329) -- cycle;
\draw (-1.123963,2.000000) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-1.123963,2.000000);
\definecolor{color_484}{rgb}{0.0063034,0,0.993697};
\draw[fill=color_484,color_484] (-1.462099,-0.916513) -- (-0.996477,-0.758244) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.462099,-0.916513) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.462099,-0.916513);
\definecolor{color_485}{rgb}{0.358847,0,0.641153};
\draw[fill=color_485,color_485] (0.000000,0.000000) -- (0.029633,0.403068) -- (0.236315,0.200369) -- cycle;
\draw (0.000000,0.000000) -- (0.029633,0.403068);
\draw (0.029633,0.403068) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.000000,0.000000);
\definecolor{color_486}{rgb}{0.00431898,0,0.995681};
\draw[fill=color_486,color_486] (-2.000000,1.085961) -- (-1.396246,0.761066) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,1.085961) -- (-1.396246,0.761066);
\draw (-1.396246,0.761066) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,1.085961);
\definecolor{color_487}{rgb}{0.0095087,0,0.990491};
\draw[fill=color_487,color_487] (-0.042118,1.496594) -- (-0.707427,1.559329) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_488}{rgb}{0.00236886,0,0.997631};
\draw[fill=color_488,color_488] (0.364571,2.000000) -- (0.404226,1.417350) -- (0.905404,1.558383) -- cycle;
\draw (0.364571,2.000000) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.364571,2.000000);
\definecolor{color_489}{rgb}{0,0,1};
\draw[fill=color_489,color_489] (2.000000,0.000000) -- (2.000000,0.757327) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (2.000000,0.757327);
\draw (2.000000,0.757327) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_490}{rgb}{0.00237299,0,0.997627};
\draw[fill=color_490,color_490] (-2.000000,2.000000) -- (-1.123963,2.000000) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,2.000000) -- (-1.123963,2.000000);
\draw (-1.123963,2.000000) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,2.000000);
\definecolor{color_491}{rgb}{0.013434,0,0.986566};
\draw[fill=color_491,color_491] (1.331012,0.000000) -- (0.943540,0.472217) -- (1.545869,0.449686) -- cycle;
\draw (1.331012,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.331012,0.000000);
\definecolor{color_492}{rgb}{0,0,1};
\draw[fill=color_492,color_492] (2.000000,0.757327) -- (1.397157,1.041476) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.757327) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.757327);
\definecolor{color_493}{rgb}{0,0,1};
\draw[fill=color_493,color_493] (2.000000,0.000000) -- (1.331012,0.000000) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_494}{rgb}{0.00544541,0,0.994555};
\draw[fill=color_494,color_494] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,-0.368706);
\definecolor{color_495}{rgb}{0,0,1};
\draw[fill=color_495,color_495] (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-1.162025);
\definecolor{color_496}{rgb}{0.0701078,0,0.929892};
\draw[fill=color_496,color_496] (0.803799,0.000000) -- (1.331012,0.000000) -- (0.943540,0.472217) -- cycle;
\draw (0.803799,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.803799,0.000000);
\definecolor{color_497}{rgb}{0,0,1};
\draw[fill=color_497,color_497] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_498}{rgb}{0.235771,0,0.764229};
\draw[fill=color_498,color_498] (-0.548414,-0.637547) -- (-0.959540,-0.332157) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.548414,-0.637547);
\definecolor{color_499}{rgb}{0,0,1};
\draw[fill=color_499,color_499] (-2.000000,-2.000000) -- (-1.085735,-2.000000) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.085735,-2.000000);
\draw (-1.085735,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_500}{rgb}{0,0,1};
\draw[fill=color_500,color_500] (-2.000000,-2.000000) -- (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_501}{rgb}{0,0,1};
\draw[fill=color_501,color_501] (-1.085735,-2.000000) -- (-0.931064,-1.298991) -- (-0.488581,-2.000000) -- cycle;
\draw (-1.085735,-2.000000) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-1.085735,-2.000000);
\definecolor{color_502}{rgb}{0,0,1};
\draw[fill=color_502,color_502] (2.000000,2.000000) -- (2.000000,1.404391) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_503}{rgb}{0.188985,0,0.811015};
\draw[fill=color_503,color_503] (0.943540,0.472217) -- (0.430811,0.536353) -- (0.591586,0.244381) -- cycle;
\draw (0.943540,0.472217) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.943540,0.472217);
\definecolor{color_504}{rgb}{0.307469,0,0.692531};
\draw[fill=color_504,color_504] (-0.314444,0.718335) -- (-0.214330,1.048960) -- (0.067549,0.701662) -- cycle;
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (-0.314444,0.718335);
\definecolor{color_505}{rgb}{0.0360228,0,0.963977};
\draw[fill=color_505,color_505] (-0.715536,1.049063) -- (-0.983055,0.533237) -- (-0.642819,0.678374) -- cycle;
\draw (-0.715536,1.049063) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.715536,1.049063);
\definecolor{color_506}{rgb}{0.198874,0,0.801126};
\draw[fill=color_506,color_506] (-0.548414,-0.637547) -- (-0.959540,-0.332157) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.548414,-0.637547);
\definecolor{color_507}{rgb}{0,0,1};
\draw[fill=color_507,color_507] (2.000000,0.757327) -- (2.000000,1.404391) -- (1.397157,1.041476) -- cycle;
\draw (2.000000,0.757327) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (2.000000,0.757327);
\definecolor{color_508}{rgb}{0.0899483,0,0.910052};
\draw[fill=color_508,color_508] (0.029633,0.403068) -- (0.430811,0.536353) -- (0.236315,0.200369) -- cycle;
\draw (0.029633,0.403068) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.029633,0.403068);
\definecolor{color_509}{rgb}{0.417496,0,0.582504};
\draw[fill=color_509,color_509] (-0.715536,1.049063) -- (-0.642819,0.678374) -- (-0.314444,0.718335) -- cycle;
\draw (-0.715536,1.049063) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.715536,1.049063);
\definecolor{color_510}{rgb}{0,0,1};
\draw[fill=color_510,color_510] (-1.457568,-1.424333) -- (-0.931064,-1.298991) -- (-1.462099,-0.916513) -- cycle;
\draw (-1.457568,-1.424333) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.457568,-1.424333);
\definecolor{color_511}{rgb}{0,0,1};
\draw[fill=color_511,color_511] (1.074286,2.000000) -- (1.547191,1.551370) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_512}{rgb}{0.0220481,0,0.977952};
\draw[fill=color_512,color_512] (-1.366567,0.080750) -- (-0.983055,0.533237) -- (-0.917928,0.066822) -- cycle;
\draw (-1.366567,0.080750) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-1.366567,0.080750);
\definecolor{color_513}{rgb}{0.0235343,0,0.976466};
\draw[fill=color_513,color_513] (0.000000,-0.527639) -- (-0.287024,-0.226347) -- (0.000000,-0.239037) -- cycle;
\draw (0.000000,-0.527639) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,-0.239037);
\draw (0.000000,-0.239037) -- (0.000000,-0.527639);
\definecolor{color_514}{rgb}{0.103078,0,0.896922};
\draw[fill=color_514,color_514] (-0.642340,0.276939) -- (-0.657076,-0.119266) -- (-0.917928,0.066822) -- cycle;
\draw (-0.642340,0.276939) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.642340,0.276939);
\definecolor{color_515}{rgb}{0.00335827,0,0.996642};
\draw[fill=color_515,color_515] (-0.313761,2.000000) -- (-1.123963,2.000000) -- (-0.707427,1.559329) -- cycle;
\draw (-0.313761,2.000000) -- (-1.123963,2.000000);
\draw (-1.123963,2.000000) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.313761,2.000000);
\definecolor{color_516}{rgb}{0.140625,0,0.859375};
\draw[fill=color_516,color_516] (0.803799,0.000000) -- (0.943540,0.472217) -- (0.591586,0.244381) -- cycle;
\draw (0.803799,0.000000) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.803799,0.000000);
\definecolor{color_517}{rgb}{0.00265512,0,0.997345};
\draw[fill=color_517,color_517] (1.397157,1.041476) -- (0.709625,1.048854) -- (0.905404,1.558383) -- cycle;
\draw (1.397157,1.041476) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.397157,1.041476);
\definecolor{color_518}{rgb}{0.158343,0,0.841657};
\draw[fill=color_518,color_518] (-0.303620,0.187481) -- (-0.287024,-0.226347) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.303620,0.187481) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.303620,0.187481);
\definecolor{color_519}{rgb}{0.0129048,0,0.987095};
\draw[fill=color_519,color_519] (-0.715536,1.049063) -- (-0.707427,1.559329) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_520}{rgb}{0.00206638,0,0.997934};
\draw[fill=color_520,color_520] (1.074286,2.000000) -- (0.364571,2.000000) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (0.364571,2.000000);
\draw (0.364571,2.000000) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_521}{rgb}{0.00362689,0,0.996373};
\draw[fill=color_521,color_521] (-2.000000,1.085961) -- (-1.396246,0.761066) -- (-1.382597,1.413736) -- cycle;
\draw (-2.000000,1.085961) -- (-1.396246,0.761066);
\draw (-1.396246,0.761066) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-2.000000,1.085961);
\definecolor{color_522}{rgb}{0.0101128,0,0.989887};
\draw[fill=color_522,color_522] (1.397157,1.041476) -- (0.943540,0.472217) -- (0.709625,1.048854) -- cycle;
\draw (1.397157,1.041476) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (1.397157,1.041476);
\definecolor{color_523}{rgb}{0.00731159,0,0.992688};
\draw[fill=color_523,color_523] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.366567,0.080750);
\definecolor{color_524}{rgb}{0.0231699,0,0.97683};
\draw[fill=color_524,color_524] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-0.917928,0.066822) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-1.366567,0.080750);
\definecolor{color_525}{rgb}{0.00468276,0,0.995317};
\draw[fill=color_525,color_525] (-1.396246,0.761066) -- (-1.382597,1.413736) -- (-0.715536,1.049063) -- cycle;
\draw (-1.396246,0.761066) -- (-1.382597,1.413736);
\draw (-1.382597,1.413736) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-1.396246,0.761066);
\definecolor{color_526}{rgb}{0.012352,0,0.987648};
\draw[fill=color_526,color_526] (-1.396246,0.761066) -- (-0.715536,1.049063) -- (-0.983055,0.533237) -- cycle;
\draw (-1.396246,0.761066) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-1.396246,0.761066);
\definecolor{color_527}{rgb}{0,0,1};
\draw[fill=color_527,color_527] (0.000000,-2.000000) -- (0.000000,-1.489700) -- (-0.488581,-2.000000) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-1.489700);
\draw (0.000000,-1.489700) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (0.000000,-2.000000);
\definecolor{color_528}{rgb}{0.339412,0,0.660588};
\draw[fill=color_528,color_528] (0.231937,0.955514) -- (0.709625,1.048854) -- (0.430811,0.536353) -- cycle;
\draw (0.231937,0.955514) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.231937,0.955514);
\definecolor{color_529}{rgb}{0.116197,0,0.883803};
\draw[fill=color_529,color_529] (-0.642340,0.276939) -- (-0.303620,0.187481) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.642340,0.276939) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.642340,0.276939);
\definecolor{color_530}{rgb}{0.255601,0,0.744399};
\draw[fill=color_530,color_530] (0.231937,0.955514) -- (-0.214330,1.048960) -- (0.067549,0.701662) -- cycle;
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.231937,0.955514);
\definecolor{color_531}{rgb}{0.00440515,0,0.995595};
\draw[fill=color_531,color_531] (0.000000,-0.973730) -- (0.000000,-1.489700) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-0.973730) -- (0.000000,-1.489700);
\draw (0.000000,-1.489700) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-0.973730);
\definecolor{color_532}{rgb}{0.00405574,0,0.995944};
\draw[fill=color_532,color_532] (-0.313761,2.000000) -- (-0.042118,1.496594) -- (-0.707427,1.559329) -- cycle;
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-0.313761,2.000000);
\definecolor{color_533}{rgb}{0.0315346,0,0.968465};
\draw[fill=color_533,color_533] (0.000000,-0.527639) -- (-0.287024,-0.226347) -- (-0.240308,-0.661683) -- cycle;
\draw (0.000000,-0.527639) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (0.000000,-0.527639);
\definecolor{color_534}{rgb}{0.00465473,0,0.995345};
\draw[fill=color_534,color_534] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_535}{rgb}{0.147555,0,0.852445};
\draw[fill=color_535,color_535] (-0.642340,0.276939) -- (-0.642819,0.678374) -- (-0.314444,0.718335) -- cycle;
\draw (-0.642340,0.276939) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.642340,0.276939);
\definecolor{color_536}{rgb}{0.00457545,0,0.995425};
\draw[fill=color_536,color_536] (-1.382597,1.413736) -- (-0.715536,1.049063) -- (-0.707427,1.559329) -- cycle;
\draw (-1.382597,1.413736) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.707427,1.559329);
\draw (-0.707427,1.559329) -- (-1.382597,1.413736);
\definecolor{color_537}{rgb}{0.370762,0,0.629238};
\draw[fill=color_537,color_537] (-0.715536,1.049063) -- (-0.314444,0.718335) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_538}{rgb}{0.341719,0,0.658281};
\draw[fill=color_538,color_538] (0.000000,0.000000) -- (0.029633,0.403068) -- (-0.303620,0.187481) -- cycle;
\draw (0.000000,0.000000) -- (0.029633,0.403068);
\draw (0.029633,0.403068) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (0.000000,0.000000);
\definecolor{color_539}{rgb}{0.0182672,0,0.981733};
\draw[fill=color_539,color_539] (-0.042118,1.496594) -- (0.231937,0.955514) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_540}{rgb}{0.116366,0,0.883634};
\draw[fill=color_540,color_540] (0.000000,-0.973730) -- (-0.240308,-0.661683) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-0.973730) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-0.973730);
\definecolor{color_541}{rgb}{0,0,1};
\draw[fill=color_541,color_541] (2.000000,1.404391) -- (1.547191,1.551370) -- (1.397157,1.041476) -- cycle;
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (2.000000,1.404391);
\definecolor{color_542}{rgb}{0.0104525,0,0.989548};
\draw[fill=color_542,color_542] (-1.396246,0.761066) -- (-1.366567,0.080750) -- (-0.983055,0.533237) -- cycle;
\draw (-1.396246,0.761066) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-1.396246,0.761066);
\definecolor{color_543}{rgb}{0.0162431,0,0.983757};
\draw[fill=color_543,color_543] (0.231937,0.955514) -- (0.404226,1.417350) -- (0.709625,1.048854) -- cycle;
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.231937,0.955514);
\definecolor{color_544}{rgb}{0,0,1};
\draw[fill=color_544,color_544] (-1.085735,-2.000000) -- (-1.457568,-1.424333) -- (-0.931064,-1.298991) -- cycle;
\draw (-1.085735,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-0.931064,-1.298991);
\draw (-0.931064,-1.298991) -- (-1.085735,-2.000000);
\definecolor{color_545}{rgb}{0.0664099,0,0.93359};
\draw[fill=color_545,color_545] (0.029633,0.403068) -- (0.430811,0.536353) -- (0.067549,0.701662) -- cycle;
\draw (0.029633,0.403068) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.029633,0.403068);
\definecolor{color_546}{rgb}{0.0139708,0,0.986029};
\draw[fill=color_546,color_546] (-0.931064,-1.298991) -- (-0.714240,-0.955498) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.931064,-1.298991);
\definecolor{color_547}{rgb}{0.0029249,0,0.997075};
\draw[fill=color_547,color_547] (0.364571,2.000000) -- (-0.042118,1.496594) -- (0.404226,1.417350) -- cycle;
\draw (0.364571,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.364571,2.000000);
\definecolor{color_548}{rgb}{0.163606,0,0.836394};
\draw[fill=color_548,color_548] (0.231937,0.955514) -- (0.430811,0.536353) -- (0.067549,0.701662) -- cycle;
\draw (0.231937,0.955514) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.231937,0.955514);
\definecolor{color_549}{rgb}{0.266873,0,0.733127};
\draw[fill=color_549,color_549] (0.943540,0.472217) -- (0.709625,1.048854) -- (0.430811,0.536353) -- cycle;
\draw (0.943540,0.472217) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.430811,0.536353);
\draw (0.430811,0.536353) -- (0.943540,0.472217);
\definecolor{color_550}{rgb}{0.0044382,0,0.995562};
\draw[fill=color_550,color_550] (-1.396246,0.761066) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-1.396246,0.761066) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-1.396246,0.761066);
\definecolor{color_551}{rgb}{0.00308989,0,0.99691};
\draw[fill=color_551,color_551] (-0.931064,-1.298991) -- (-0.488581,-2.000000) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.931064,-1.298991);
\definecolor{color_552}{rgb}{0.0358286,0,0.964171};
\draw[fill=color_552,color_552] (-0.548414,-0.637547) -- (-0.287024,-0.226347) -- (-0.240308,-0.661683) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.548414,-0.637547);
\definecolor{color_553}{rgb}{0.276925,0,0.723075};
\draw[fill=color_553,color_553] (0.029633,0.403068) -- (-0.303620,0.187481) -- (-0.314444,0.718335) -- cycle;
\draw (0.029633,0.403068) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (0.029633,0.403068);
\definecolor{color_554}{rgb}{0.0450784,0,0.954922};
\draw[fill=color_554,color_554] (0.000000,-0.973730) -- (0.000000,-0.527639) -- (-0.240308,-0.661683) -- cycle;
\draw (0.000000,-0.973730) -- (0.000000,-0.527639);
\draw (0.000000,-0.527639) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (0.000000,-0.973730);
\definecolor{color_555}{rgb}{0.0419845,0,0.958016};
\draw[fill=color_555,color_555] (0.803799,0.000000) -- (0.377327,0.000000) -- (0.591586,0.244381) -- cycle;
\draw (0.803799,0.000000) -- (0.377327,0.000000);
\draw (0.377327,0.000000) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.803799,0.000000);
\definecolor{color_556}{rgb}{0.00561327,0,0.994387};
\draw[fill=color_556,color_556] (1.397157,1.041476) -- (0.943540,0.472217) -- (1.545869,0.449686) -- cycle;
\draw (1.397157,1.041476) -- (0.943540,0.472217);
\draw (0.943540,0.472217) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.397157,1.041476);
\definecolor{color_557}{rgb}{0.042007,0,0.957993};
\draw[fill=color_557,color_557] (0.377327,0.000000) -- (0.591586,0.244381) -- (0.236315,0.200369) -- cycle;
\draw (0.377327,0.000000) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.377327,0.000000);
\definecolor{color_558}{rgb}{0.361247,0,0.638753};
\draw[fill=color_558,color_558] (0.000000,0.000000) -- (-0.303620,0.187481) -- (-0.287024,-0.226347) -- cycle;
\draw (0.000000,0.000000) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,0.000000);
\definecolor{color_559}{rgb}{0,0,1};
\draw[fill=color_559,color_559] (1.547191,1.551370) -- (1.397157,1.041476) -- (0.905404,1.558383) -- cycle;
\draw (1.547191,1.551370) -- (1.397157,1.041476);
\draw (1.397157,1.041476) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.547191,1.551370);
\definecolor{color_560}{rgb}{0.00261419,0,0.997386};
\draw[fill=color_560,color_560] (-2.000000,-0.368706) -- (-2.000000,-1.162025) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-0.368706);
\definecolor{color_561}{rgb}{0.0724434,0,0.927557};
\draw[fill=color_561,color_561] (0.430811,0.536353) -- (0.591586,0.244381) -- (0.236315,0.200369) -- cycle;
\draw (0.430811,0.536353) -- (0.591586,0.244381);
\draw (0.591586,0.244381) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.430811,0.536353);
\definecolor{color_562}{rgb}{0.206074,0,0.793926};
\draw[fill=color_562,color_562] (-0.548414,-0.637547) -- (-0.240308,-0.661683) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.240308,-0.661683);
\draw (-0.240308,-0.661683) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.548414,-0.637547);
\definecolor{color_563}{rgb}{0.240608,0,0.759392};
\draw[fill=color_563,color_563] (-0.642340,0.276939) -- (-0.303620,0.187481) -- (-0.314444,0.718335) -- cycle;
\draw (-0.642340,0.276939) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.642340,0.276939);
\definecolor{color_564}{rgb}{0.164153,0,0.835847};
\draw[fill=color_564,color_564] (-0.959540,-0.332157) -- (-0.657076,-0.119266) -- (-0.917928,0.066822) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.959540,-0.332157);
\definecolor{color_565}{rgb}{0.363098,0,0.636902};
\draw[fill=color_565,color_565] (0.000000,0.000000) -- (-0.287024,-0.226347) -- (0.000000,-0.239037) -- cycle;
\draw (0.000000,0.000000) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (0.000000,-0.239037);
\draw (0.000000,-0.239037) -- (0.000000,0.000000);
\definecolor{color_566}{rgb}{0.012394,0,0.987606};
\draw[fill=color_566,color_566] (-0.931064,-1.298991) -- (-0.714240,-0.955498) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.931064,-1.298991) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.931064,-1.298991);
\definecolor{color_567}{rgb}{0.0944087,0,0.905591};
\draw[fill=color_567,color_567] (-0.548414,-0.637547) -- (-0.714240,-0.955498) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.548414,-0.637547);
\definecolor{color_568}{rgb}{0.123683,0,0.876317};
\draw[fill=color_568,color_568] (0.029633,0.403068) -- (-0.314444,0.718335) -- (0.067549,0.701662) -- cycle;
\draw (0.029633,0.403068) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (0.067549,0.701662);
\draw (0.067549,0.701662) -- (0.029633,0.403068);
\definecolor{color_569}{rgb}{0.00604403,0,0.993956};
\draw[fill=color_569,color_569] (0.404226,1.417350) -- (0.709625,1.048854) -- (0.905404,1.558383) -- cycle;
\draw (0.404226,1.417350) -- (0.709625,1.048854);
\draw (0.709625,1.048854) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.404226,1.417350);
\definecolor{color_570}{rgb}{0.0190827,0,0.980917};
\draw[fill=color_570,color_570] (-0.959540,-0.332157) -- (-0.996477,-0.758244) -- (-1.352006,-0.435094) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-0.959540,-0.332157);
\definecolor{color_571}{rgb}{0.334213,0,0.665787};
\draw[fill=color_571,color_571] (0.000000,0.000000) -- (0.377327,0.000000) -- (0.236315,0.200369) -- cycle;
\draw (0.000000,0.000000) -- (0.377327,0.000000);
\draw (0.377327,0.000000) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.000000,0.000000);
\definecolor{color_572}{rgb}{0.0932644,0,0.906736};
\draw[fill=color_572,color_572] (-0.548414,-0.637547) -- (-0.287024,-0.226347) -- (-0.657076,-0.119266) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.287024,-0.226347);
\draw (-0.287024,-0.226347) -- (-0.657076,-0.119266);
\draw (-0.657076,-0.119266) -- (-0.548414,-0.637547);
\definecolor{color_573}{rgb}{0.00286015,0,0.99714};
\draw[fill=color_573,color_573] (-2.000000,-0.368706) -- (-1.462099,-0.916513) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_574}{rgb}{0.0029769,0,0.997023};
\draw[fill=color_574,color_574] (0.000000,-1.489700) -- (-0.488581,-2.000000) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.489700) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.489700);
\definecolor{color_575}{rgb}{0.305477,0,0.694523};
\draw[fill=color_575,color_575] (-0.642340,0.276939) -- (-0.983055,0.533237) -- (-0.642819,0.678374) -- cycle;
\draw (-0.642340,0.276939) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.642819,0.678374);
\draw (-0.642819,0.678374) -- (-0.642340,0.276939);
\definecolor{color_576}{rgb}{0.265883,0,0.734117};
\draw[fill=color_576,color_576] (-0.642340,0.276939) -- (-0.983055,0.533237) -- (-0.917928,0.066822) -- cycle;
\draw (-0.642340,0.276939) -- (-0.983055,0.533237);
\draw (-0.983055,0.533237) -- (-0.917928,0.066822);
\draw (-0.917928,0.066822) -- (-0.642340,0.276939);
\definecolor{color_577}{rgb}{0.112893,0,0.887107};
\draw[fill=color_577,color_577] (-0.548414,-0.637547) -- (-0.714240,-0.955498) -- (-0.996477,-0.758244) -- cycle;
\draw (-0.548414,-0.637547) -- (-0.714240,-0.955498);
\draw (-0.714240,-0.955498) -- (-0.996477,-0.758244);
\draw (-0.996477,-0.758244) -- (-0.548414,-0.637547);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}[scale=2]
\definecolor{color_578}{rgb}{0,0,1};
\draw[fill=color_578,color_578] (0.000000,-1.000000) -- (0.200000,-1.000000) -- (0.200000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_579}{rgb}{0.002002,0,0.997998};
\draw[fill=color_579,color_579] (0.000000,-0.997998) -- (0.200000,-0.997998) -- (0.200000,-0.995998) -- (0.000000,-0.995998) -- cycle;
\definecolor{color_580}{rgb}{0.004004,0,0.995996};
\draw[fill=color_580,color_580] (0.000000,-0.995996) -- (0.200000,-0.995996) -- (0.200000,-0.993996) -- (0.000000,-0.993996) -- cycle;
\definecolor{color_581}{rgb}{0.00600601,0,0.993994};
\draw[fill=color_581,color_581] (0.000000,-0.993994) -- (0.200000,-0.993994) -- (0.200000,-0.991994) -- (0.000000,-0.991994) -- cycle;
\definecolor{color_582}{rgb}{0.00800801,0,0.991992};
\draw[fill=color_582,color_582] (0.000000,-0.991992) -- (0.200000,-0.991992) -- (0.200000,-0.989992) -- (0.000000,-0.989992) -- cycle;
\definecolor{color_583}{rgb}{0.01001,0,0.98999};
\draw[fill=color_583,color_583] (0.000000,-0.989990) -- (0.200000,-0.989990) -- (0.200000,-0.987990) -- (0.000000,-0.987990) -- cycle;
\definecolor{color_584}{rgb}{0.012012,0,0.987988};
\draw[fill=color_584,color_584] (0.000000,-0.987988) -- (0.200000,-0.987988) -- (0.200000,-0.985988) -- (0.000000,-0.985988) -- cycle;
\definecolor{color_585}{rgb}{0.014014,0,0.985986};
\draw[fill=color_585,color_585] (0.000000,-0.985986) -- (0.200000,-0.985986) -- (0.200000,-0.983986) -- (0.000000,-0.983986) -- cycle;
\definecolor{color_586}{rgb}{0.016016,0,0.983984};
\draw[fill=color_586,color_586] (0.000000,-0.983984) -- (0.200000,-0.983984) -- (0.200000,-0.981984) -- (0.000000,-0.981984) -- cycle;
\definecolor{color_587}{rgb}{0.018018,0,0.981982};
\draw[fill=color_587,color_587] (0.000000,-0.981982) -- (0.200000,-0.981982) -- (0.200000,-0.979982) -- (0.000000,-0.979982) -- cycle;
\definecolor{color_588}{rgb}{0.02002,0,0.97998};
\draw[fill=color_588,color_588] (0.000000,-0.979980) -- (0.200000,-0.979980) -- (0.200000,-0.977980) -- (0.000000,-0.977980) -- cycle;
\definecolor{color_589}{rgb}{0.022022,0,0.977978};
\draw[fill=color_589,color_589] (0.000000,-0.977978) -- (0.200000,-0.977978) -- (0.200000,-0.975978) -- (0.000000,-0.975978) -- cycle;
\definecolor{color_590}{rgb}{0.024024,0,0.975976};
\draw[fill=color_590,color_590] (0.000000,-0.975976) -- (0.200000,-0.975976) -- (0.200000,-0.973976) -- (0.000000,-0.973976) -- cycle;
\definecolor{color_591}{rgb}{0.026026,0,0.973974};
\draw[fill=color_591,color_591] (0.000000,-0.973974) -- (0.200000,-0.973974) -- (0.200000,-0.971974) -- (0.000000,-0.971974) -- cycle;
\definecolor{color_592}{rgb}{0.028028,0,0.971972};
\draw[fill=color_592,color_592] (0.000000,-0.971972) -- (0.200000,-0.971972) -- (0.200000,-0.969972) -- (0.000000,-0.969972) -- cycle;
\definecolor{color_593}{rgb}{0.03003,0,0.96997};
\draw[fill=color_593,color_593] (0.000000,-0.969970) -- (0.200000,-0.969970) -- (0.200000,-0.967970) -- (0.000000,-0.967970) -- cycle;
\definecolor{color_594}{rgb}{0.032032,0,0.967968};
\draw[fill=color_594,color_594] (0.000000,-0.967968) -- (0.200000,-0.967968) -- (0.200000,-0.965968) -- (0.000000,-0.965968) -- cycle;
\definecolor{color_595}{rgb}{0.034034,0,0.965966};
\draw[fill=color_595,color_595] (0.000000,-0.965966) -- (0.200000,-0.965966) -- (0.200000,-0.963966) -- (0.000000,-0.963966) -- cycle;
\definecolor{color_596}{rgb}{0.036036,0,0.963964};
\draw[fill=color_596,color_596] (0.000000,-0.963964) -- (0.200000,-0.963964) -- (0.200000,-0.961964) -- (0.000000,-0.961964) -- cycle;
\definecolor{color_597}{rgb}{0.038038,0,0.961962};
\draw[fill=color_597,color_597] (0.000000,-0.961962) -- (0.200000,-0.961962) -- (0.200000,-0.959962) -- (0.000000,-0.959962) -- cycle;
\definecolor{color_598}{rgb}{0.04004,0,0.95996};
\draw[fill=color_598,color_598] (0.000000,-0.959960) -- (0.200000,-0.959960) -- (0.200000,-0.957960) -- (0.000000,-0.957960) -- cycle;
\definecolor{color_599}{rgb}{0.042042,0,0.957958};
\draw[fill=color_599,color_599] (0.000000,-0.957958) -- (0.200000,-0.957958) -- (0.200000,-0.955958) -- (0.000000,-0.955958) -- cycle;
\definecolor{color_600}{rgb}{0.044044,0,0.955956};
\draw[fill=color_600,color_600] (0.000000,-0.955956) -- (0.200000,-0.955956) -- (0.200000,-0.953956) -- (0.000000,-0.953956) -- cycle;
\definecolor{color_601}{rgb}{0.046046,0,0.953954};
\draw[fill=color_601,color_601] (0.000000,-0.953954) -- (0.200000,-0.953954) -- (0.200000,-0.951954) -- (0.000000,-0.951954) -- cycle;
\definecolor{color_602}{rgb}{0.048048,0,0.951952};
\draw[fill=color_602,color_602] (0.000000,-0.951952) -- (0.200000,-0.951952) -- (0.200000,-0.949952) -- (0.000000,-0.949952) -- cycle;
\definecolor{color_603}{rgb}{0.0500501,0,0.94995};
\draw[fill=color_603,color_603] (0.000000,-0.949950) -- (0.200000,-0.949950) -- (0.200000,-0.947950) -- (0.000000,-0.947950) -- cycle;
\definecolor{color_604}{rgb}{0.0520521,0,0.947948};
\draw[fill=color_604,color_604] (0.000000,-0.947948) -- (0.200000,-0.947948) -- (0.200000,-0.945948) -- (0.000000,-0.945948) -- cycle;
\definecolor{color_605}{rgb}{0.0540541,0,0.945946};
\draw[fill=color_605,color_605] (0.000000,-0.945946) -- (0.200000,-0.945946) -- (0.200000,-0.943946) -- (0.000000,-0.943946) -- cycle;
\definecolor{color_606}{rgb}{0.0560561,0,0.943944};
\draw[fill=color_606,color_606] (0.000000,-0.943944) -- (0.200000,-0.943944) -- (0.200000,-0.941944) -- (0.000000,-0.941944) -- cycle;
\definecolor{color_607}{rgb}{0.0580581,0,0.941942};
\draw[fill=color_607,color_607] (0.000000,-0.941942) -- (0.200000,-0.941942) -- (0.200000,-0.939942) -- (0.000000,-0.939942) -- cycle;
\definecolor{color_608}{rgb}{0.0600601,0,0.93994};
\draw[fill=color_608,color_608] (0.000000,-0.939940) -- (0.200000,-0.939940) -- (0.200000,-0.937940) -- (0.000000,-0.937940) -- cycle;
\definecolor{color_609}{rgb}{0.0620621,0,0.937938};
\draw[fill=color_609,color_609] (0.000000,-0.937938) -- (0.200000,-0.937938) -- (0.200000,-0.935938) -- (0.000000,-0.935938) -- cycle;
\definecolor{color_610}{rgb}{0.0640641,0,0.935936};
\draw[fill=color_610,color_610] (0.000000,-0.935936) -- (0.200000,-0.935936) -- (0.200000,-0.933936) -- (0.000000,-0.933936) -- cycle;
\definecolor{color_611}{rgb}{0.0660661,0,0.933934};
\draw[fill=color_611,color_611] (0.000000,-0.933934) -- (0.200000,-0.933934) -- (0.200000,-0.931934) -- (0.000000,-0.931934) -- cycle;
\definecolor{color_612}{rgb}{0.0680681,0,0.931932};
\draw[fill=color_612,color_612] (0.000000,-0.931932) -- (0.200000,-0.931932) -- (0.200000,-0.929932) -- (0.000000,-0.929932) -- cycle;
\definecolor{color_613}{rgb}{0.0700701,0,0.92993};
\draw[fill=color_613,color_613] (0.000000,-0.929930) -- (0.200000,-0.929930) -- (0.200000,-0.927930) -- (0.000000,-0.927930) -- cycle;
\definecolor{color_614}{rgb}{0.0720721,0,0.927928};
\draw[fill=color_614,color_614] (0.000000,-0.927928) -- (0.200000,-0.927928) -- (0.200000,-0.925928) -- (0.000000,-0.925928) -- cycle;
\definecolor{color_615}{rgb}{0.0740741,0,0.925926};
\draw[fill=color_615,color_615] (0.000000,-0.925926) -- (0.200000,-0.925926) -- (0.200000,-0.923926) -- (0.000000,-0.923926) -- cycle;
\definecolor{color_616}{rgb}{0.0760761,0,0.923924};
\draw[fill=color_616,color_616] (0.000000,-0.923924) -- (0.200000,-0.923924) -- (0.200000,-0.921924) -- (0.000000,-0.921924) -- cycle;
\definecolor{color_617}{rgb}{0.0780781,0,0.921922};
\draw[fill=color_617,color_617] (0.000000,-0.921922) -- (0.200000,-0.921922) -- (0.200000,-0.919922) -- (0.000000,-0.919922) -- cycle;
\definecolor{color_618}{rgb}{0.0800801,0,0.91992};
\draw[fill=color_618,color_618] (0.000000,-0.919920) -- (0.200000,-0.919920) -- (0.200000,-0.917920) -- (0.000000,-0.917920) -- cycle;
\definecolor{color_619}{rgb}{0.0820821,0,0.917918};
\draw[fill=color_619,color_619] (0.000000,-0.917918) -- (0.200000,-0.917918) -- (0.200000,-0.915918) -- (0.000000,-0.915918) -- cycle;
\definecolor{color_620}{rgb}{0.0840841,0,0.915916};
\draw[fill=color_620,color_620] (0.000000,-0.915916) -- (0.200000,-0.915916) -- (0.200000,-0.913916) -- (0.000000,-0.913916) -- cycle;
\definecolor{color_621}{rgb}{0.0860861,0,0.913914};
\draw[fill=color_621,color_621] (0.000000,-0.913914) -- (0.200000,-0.913914) -- (0.200000,-0.911914) -- (0.000000,-0.911914) -- cycle;
\definecolor{color_622}{rgb}{0.0880881,0,0.911912};
\draw[fill=color_622,color_622] (0.000000,-0.911912) -- (0.200000,-0.911912) -- (0.200000,-0.909912) -- (0.000000,-0.909912) -- cycle;
\definecolor{color_623}{rgb}{0.0900901,0,0.90991};
\draw[fill=color_623,color_623] (0.000000,-0.909910) -- (0.200000,-0.909910) -- (0.200000,-0.907910) -- (0.000000,-0.907910) -- cycle;
\definecolor{color_624}{rgb}{0.0920921,0,0.907908};
\draw[fill=color_624,color_624] (0.000000,-0.907908) -- (0.200000,-0.907908) -- (0.200000,-0.905908) -- (0.000000,-0.905908) -- cycle;
\definecolor{color_625}{rgb}{0.0940941,0,0.905906};
\draw[fill=color_625,color_625] (0.000000,-0.905906) -- (0.200000,-0.905906) -- (0.200000,-0.903906) -- (0.000000,-0.903906) -- cycle;
\definecolor{color_626}{rgb}{0.0960961,0,0.903904};
\draw[fill=color_626,color_626] (0.000000,-0.903904) -- (0.200000,-0.903904) -- (0.200000,-0.901904) -- (0.000000,-0.901904) -- cycle;
\definecolor{color_627}{rgb}{0.0980981,0,0.901902};
\draw[fill=color_627,color_627] (0.000000,-0.901902) -- (0.200000,-0.901902) -- (0.200000,-0.899902) -- (0.000000,-0.899902) -- cycle;
\definecolor{color_628}{rgb}{0.1001,0,0.8999};
\draw[fill=color_628,color_628] (0.000000,-0.899900) -- (0.200000,-0.899900) -- (0.200000,-0.897900) -- (0.000000,-0.897900) -- cycle;
\definecolor{color_629}{rgb}{0.102102,0,0.897898};
\draw[fill=color_629,color_629] (0.000000,-0.897898) -- (0.200000,-0.897898) -- (0.200000,-0.895898) -- (0.000000,-0.895898) -- cycle;
\definecolor{color_630}{rgb}{0.104104,0,0.895896};
\draw[fill=color_630,color_630] (0.000000,-0.895896) -- (0.200000,-0.895896) -- (0.200000,-0.893896) -- (0.000000,-0.893896) -- cycle;
\definecolor{color_631}{rgb}{0.106106,0,0.893894};
\draw[fill=color_631,color_631] (0.000000,-0.893894) -- (0.200000,-0.893894) -- (0.200000,-0.891894) -- (0.000000,-0.891894) -- cycle;
\definecolor{color_632}{rgb}{0.108108,0,0.891892};
\draw[fill=color_632,color_632] (0.000000,-0.891892) -- (0.200000,-0.891892) -- (0.200000,-0.889892) -- (0.000000,-0.889892) -- cycle;
\definecolor{color_633}{rgb}{0.11011,0,0.88989};
\draw[fill=color_633,color_633] (0.000000,-0.889890) -- (0.200000,-0.889890) -- (0.200000,-0.887890) -- (0.000000,-0.887890) -- cycle;
\definecolor{color_634}{rgb}{0.112112,0,0.887888};
\draw[fill=color_634,color_634] (0.000000,-0.887888) -- (0.200000,-0.887888) -- (0.200000,-0.885888) -- (0.000000,-0.885888) -- cycle;
\definecolor{color_635}{rgb}{0.114114,0,0.885886};
\draw[fill=color_635,color_635] (0.000000,-0.885886) -- (0.200000,-0.885886) -- (0.200000,-0.883886) -- (0.000000,-0.883886) -- cycle;
\definecolor{color_636}{rgb}{0.116116,0,0.883884};
\draw[fill=color_636,color_636] (0.000000,-0.883884) -- (0.200000,-0.883884) -- (0.200000,-0.881884) -- (0.000000,-0.881884) -- cycle;
\definecolor{color_637}{rgb}{0.118118,0,0.881882};
\draw[fill=color_637,color_637] (0.000000,-0.881882) -- (0.200000,-0.881882) -- (0.200000,-0.879882) -- (0.000000,-0.879882) -- cycle;
\definecolor{color_638}{rgb}{0.12012,0,0.87988};
\draw[fill=color_638,color_638] (0.000000,-0.879880) -- (0.200000,-0.879880) -- (0.200000,-0.877880) -- (0.000000,-0.877880) -- cycle;
\definecolor{color_639}{rgb}{0.122122,0,0.877878};
\draw[fill=color_639,color_639] (0.000000,-0.877878) -- (0.200000,-0.877878) -- (0.200000,-0.875878) -- (0.000000,-0.875878) -- cycle;
\definecolor{color_640}{rgb}{0.124124,0,0.875876};
\draw[fill=color_640,color_640] (0.000000,-0.875876) -- (0.200000,-0.875876) -- (0.200000,-0.873876) -- (0.000000,-0.873876) -- cycle;
\definecolor{color_641}{rgb}{0.126126,0,0.873874};
\draw[fill=color_641,color_641] (0.000000,-0.873874) -- (0.200000,-0.873874) -- (0.200000,-0.871874) -- (0.000000,-0.871874) -- cycle;
\definecolor{color_642}{rgb}{0.128128,0,0.871872};
\draw[fill=color_642,color_642] (0.000000,-0.871872) -- (0.200000,-0.871872) -- (0.200000,-0.869872) -- (0.000000,-0.869872) -- cycle;
\definecolor{color_643}{rgb}{0.13013,0,0.86987};
\draw[fill=color_643,color_643] (0.000000,-0.869870) -- (0.200000,-0.869870) -- (0.200000,-0.867870) -- (0.000000,-0.867870) -- cycle;
\definecolor{color_644}{rgb}{0.132132,0,0.867868};
\draw[fill=color_644,color_644] (0.000000,-0.867868) -- (0.200000,-0.867868) -- (0.200000,-0.865868) -- (0.000000,-0.865868) -- cycle;
\definecolor{color_645}{rgb}{0.134134,0,0.865866};
\draw[fill=color_645,color_645] (0.000000,-0.865866) -- (0.200000,-0.865866) -- (0.200000,-0.863866) -- (0.000000,-0.863866) -- cycle;
\definecolor{color_646}{rgb}{0.136136,0,0.863864};
\draw[fill=color_646,color_646] (0.000000,-0.863864) -- (0.200000,-0.863864) -- (0.200000,-0.861864) -- (0.000000,-0.861864) -- cycle;
\definecolor{color_647}{rgb}{0.138138,0,0.861862};
\draw[fill=color_647,color_647] (0.000000,-0.861862) -- (0.200000,-0.861862) -- (0.200000,-0.859862) -- (0.000000,-0.859862) -- cycle;
\definecolor{color_648}{rgb}{0.14014,0,0.85986};
\draw[fill=color_648,color_648] (0.000000,-0.859860) -- (0.200000,-0.859860) -- (0.200000,-0.857860) -- (0.000000,-0.857860) -- cycle;
\definecolor{color_649}{rgb}{0.142142,0,0.857858};
\draw[fill=color_649,color_649] (0.000000,-0.857858) -- (0.200000,-0.857858) -- (0.200000,-0.855858) -- (0.000000,-0.855858) -- cycle;
\definecolor{color_650}{rgb}{0.144144,0,0.855856};
\draw[fill=color_650,color_650] (0.000000,-0.855856) -- (0.200000,-0.855856) -- (0.200000,-0.853856) -- (0.000000,-0.853856) -- cycle;
\definecolor{color_651}{rgb}{0.146146,0,0.853854};
\draw[fill=color_651,color_651] (0.000000,-0.853854) -- (0.200000,-0.853854) -- (0.200000,-0.851854) -- (0.000000,-0.851854) -- cycle;
\definecolor{color_652}{rgb}{0.148148,0,0.851852};
\draw[fill=color_652,color_652] (0.000000,-0.851852) -- (0.200000,-0.851852) -- (0.200000,-0.849852) -- (0.000000,-0.849852) -- cycle;
\definecolor{color_653}{rgb}{0.15015,0,0.84985};
\draw[fill=color_653,color_653] (0.000000,-0.849850) -- (0.200000,-0.849850) -- (0.200000,-0.847850) -- (0.000000,-0.847850) -- cycle;
\definecolor{color_654}{rgb}{0.152152,0,0.847848};
\draw[fill=color_654,color_654] (0.000000,-0.847848) -- (0.200000,-0.847848) -- (0.200000,-0.845848) -- (0.000000,-0.845848) -- cycle;
\definecolor{color_655}{rgb}{0.154154,0,0.845846};
\draw[fill=color_655,color_655] (0.000000,-0.845846) -- (0.200000,-0.845846) -- (0.200000,-0.843846) -- (0.000000,-0.843846) -- cycle;
\definecolor{color_656}{rgb}{0.156156,0,0.843844};
\draw[fill=color_656,color_656] (0.000000,-0.843844) -- (0.200000,-0.843844) -- (0.200000,-0.841844) -- (0.000000,-0.841844) -- cycle;
\definecolor{color_657}{rgb}{0.158158,0,0.841842};
\draw[fill=color_657,color_657] (0.000000,-0.841842) -- (0.200000,-0.841842) -- (0.200000,-0.839842) -- (0.000000,-0.839842) -- cycle;
\definecolor{color_658}{rgb}{0.16016,0,0.83984};
\draw[fill=color_658,color_658] (0.000000,-0.839840) -- (0.200000,-0.839840) -- (0.200000,-0.837840) -- (0.000000,-0.837840) -- cycle;
\definecolor{color_659}{rgb}{0.162162,0,0.837838};
\draw[fill=color_659,color_659] (0.000000,-0.837838) -- (0.200000,-0.837838) -- (0.200000,-0.835838) -- (0.000000,-0.835838) -- cycle;
\definecolor{color_660}{rgb}{0.164164,0,0.835836};
\draw[fill=color_660,color_660] (0.000000,-0.835836) -- (0.200000,-0.835836) -- (0.200000,-0.833836) -- (0.000000,-0.833836) -- cycle;
\definecolor{color_661}{rgb}{0.166166,0,0.833834};
\draw[fill=color_661,color_661] (0.000000,-0.833834) -- (0.200000,-0.833834) -- (0.200000,-0.831834) -- (0.000000,-0.831834) -- cycle;
\definecolor{color_662}{rgb}{0.168168,0,0.831832};
\draw[fill=color_662,color_662] (0.000000,-0.831832) -- (0.200000,-0.831832) -- (0.200000,-0.829832) -- (0.000000,-0.829832) -- cycle;
\definecolor{color_663}{rgb}{0.17017,0,0.82983};
\draw[fill=color_663,color_663] (0.000000,-0.829830) -- (0.200000,-0.829830) -- (0.200000,-0.827830) -- (0.000000,-0.827830) -- cycle;
\definecolor{color_664}{rgb}{0.172172,0,0.827828};
\draw[fill=color_664,color_664] (0.000000,-0.827828) -- (0.200000,-0.827828) -- (0.200000,-0.825828) -- (0.000000,-0.825828) -- cycle;
\definecolor{color_665}{rgb}{0.174174,0,0.825826};
\draw[fill=color_665,color_665] (0.000000,-0.825826) -- (0.200000,-0.825826) -- (0.200000,-0.823826) -- (0.000000,-0.823826) -- cycle;
\definecolor{color_666}{rgb}{0.176176,0,0.823824};
\draw[fill=color_666,color_666] (0.000000,-0.823824) -- (0.200000,-0.823824) -- (0.200000,-0.821824) -- (0.000000,-0.821824) -- cycle;
\definecolor{color_667}{rgb}{0.178178,0,0.821822};
\draw[fill=color_667,color_667] (0.000000,-0.821822) -- (0.200000,-0.821822) -- (0.200000,-0.819822) -- (0.000000,-0.819822) -- cycle;
\definecolor{color_668}{rgb}{0.18018,0,0.81982};
\draw[fill=color_668,color_668] (0.000000,-0.819820) -- (0.200000,-0.819820) -- (0.200000,-0.817820) -- (0.000000,-0.817820) -- cycle;
\definecolor{color_669}{rgb}{0.182182,0,0.817818};
\draw[fill=color_669,color_669] (0.000000,-0.817818) -- (0.200000,-0.817818) -- (0.200000,-0.815818) -- (0.000000,-0.815818) -- cycle;
\definecolor{color_670}{rgb}{0.184184,0,0.815816};
\draw[fill=color_670,color_670] (0.000000,-0.815816) -- (0.200000,-0.815816) -- (0.200000,-0.813816) -- (0.000000,-0.813816) -- cycle;
\definecolor{color_671}{rgb}{0.186186,0,0.813814};
\draw[fill=color_671,color_671] (0.000000,-0.813814) -- (0.200000,-0.813814) -- (0.200000,-0.811814) -- (0.000000,-0.811814) -- cycle;
\definecolor{color_672}{rgb}{0.188188,0,0.811812};
\draw[fill=color_672,color_672] (0.000000,-0.811812) -- (0.200000,-0.811812) -- (0.200000,-0.809812) -- (0.000000,-0.809812) -- cycle;
\definecolor{color_673}{rgb}{0.19019,0,0.80981};
\draw[fill=color_673,color_673] (0.000000,-0.809810) -- (0.200000,-0.809810) -- (0.200000,-0.807810) -- (0.000000,-0.807810) -- cycle;
\definecolor{color_674}{rgb}{0.192192,0,0.807808};
\draw[fill=color_674,color_674] (0.000000,-0.807808) -- (0.200000,-0.807808) -- (0.200000,-0.805808) -- (0.000000,-0.805808) -- cycle;
\definecolor{color_675}{rgb}{0.194194,0,0.805806};
\draw[fill=color_675,color_675] (0.000000,-0.805806) -- (0.200000,-0.805806) -- (0.200000,-0.803806) -- (0.000000,-0.803806) -- cycle;
\definecolor{color_676}{rgb}{0.196196,0,0.803804};
\draw[fill=color_676,color_676] (0.000000,-0.803804) -- (0.200000,-0.803804) -- (0.200000,-0.801804) -- (0.000000,-0.801804) -- cycle;
\definecolor{color_677}{rgb}{0.198198,0,0.801802};
\draw[fill=color_677,color_677] (0.000000,-0.801802) -- (0.200000,-0.801802) -- (0.200000,-0.799802) -- (0.000000,-0.799802) -- cycle;
\definecolor{color_678}{rgb}{0.2002,0,0.7998};
\draw[fill=color_678,color_678] (0.000000,-0.799800) -- (0.200000,-0.799800) -- (0.200000,-0.797800) -- (0.000000,-0.797800) -- cycle;
\definecolor{color_679}{rgb}{0.202202,0,0.797798};
\draw[fill=color_679,color_679] (0.000000,-0.797798) -- (0.200000,-0.797798) -- (0.200000,-0.795798) -- (0.000000,-0.795798) -- cycle;
\definecolor{color_680}{rgb}{0.204204,0,0.795796};
\draw[fill=color_680,color_680] (0.000000,-0.795796) -- (0.200000,-0.795796) -- (0.200000,-0.793796) -- (0.000000,-0.793796) -- cycle;
\definecolor{color_681}{rgb}{0.206206,0,0.793794};
\draw[fill=color_681,color_681] (0.000000,-0.793794) -- (0.200000,-0.793794) -- (0.200000,-0.791794) -- (0.000000,-0.791794) -- cycle;
\definecolor{color_682}{rgb}{0.208208,0,0.791792};
\draw[fill=color_682,color_682] (0.000000,-0.791792) -- (0.200000,-0.791792) -- (0.200000,-0.789792) -- (0.000000,-0.789792) -- cycle;
\definecolor{color_683}{rgb}{0.21021,0,0.78979};
\draw[fill=color_683,color_683] (0.000000,-0.789790) -- (0.200000,-0.789790) -- (0.200000,-0.787790) -- (0.000000,-0.787790) -- cycle;
\definecolor{color_684}{rgb}{0.212212,0,0.787788};
\draw[fill=color_684,color_684] (0.000000,-0.787788) -- (0.200000,-0.787788) -- (0.200000,-0.785788) -- (0.000000,-0.785788) -- cycle;
\definecolor{color_685}{rgb}{0.214214,0,0.785786};
\draw[fill=color_685,color_685] (0.000000,-0.785786) -- (0.200000,-0.785786) -- (0.200000,-0.783786) -- (0.000000,-0.783786) -- cycle;
\definecolor{color_686}{rgb}{0.216216,0,0.783784};
\draw[fill=color_686,color_686] (0.000000,-0.783784) -- (0.200000,-0.783784) -- (0.200000,-0.781784) -- (0.000000,-0.781784) -- cycle;
\definecolor{color_687}{rgb}{0.218218,0,0.781782};
\draw[fill=color_687,color_687] (0.000000,-0.781782) -- (0.200000,-0.781782) -- (0.200000,-0.779782) -- (0.000000,-0.779782) -- cycle;
\definecolor{color_688}{rgb}{0.22022,0,0.77978};
\draw[fill=color_688,color_688] (0.000000,-0.779780) -- (0.200000,-0.779780) -- (0.200000,-0.777780) -- (0.000000,-0.777780) -- cycle;
\definecolor{color_689}{rgb}{0.222222,0,0.777778};
\draw[fill=color_689,color_689] (0.000000,-0.777778) -- (0.200000,-0.777778) -- (0.200000,-0.775778) -- (0.000000,-0.775778) -- cycle;
\definecolor{color_690}{rgb}{0.224224,0,0.775776};
\draw[fill=color_690,color_690] (0.000000,-0.775776) -- (0.200000,-0.775776) -- (0.200000,-0.773776) -- (0.000000,-0.773776) -- cycle;
\definecolor{color_691}{rgb}{0.226226,0,0.773774};
\draw[fill=color_691,color_691] (0.000000,-0.773774) -- (0.200000,-0.773774) -- (0.200000,-0.771774) -- (0.000000,-0.771774) -- cycle;
\definecolor{color_692}{rgb}{0.228228,0,0.771772};
\draw[fill=color_692,color_692] (0.000000,-0.771772) -- (0.200000,-0.771772) -- (0.200000,-0.769772) -- (0.000000,-0.769772) -- cycle;
\definecolor{color_693}{rgb}{0.23023,0,0.76977};
\draw[fill=color_693,color_693] (0.000000,-0.769770) -- (0.200000,-0.769770) -- (0.200000,-0.767770) -- (0.000000,-0.767770) -- cycle;
\definecolor{color_694}{rgb}{0.232232,0,0.767768};
\draw[fill=color_694,color_694] (0.000000,-0.767768) -- (0.200000,-0.767768) -- (0.200000,-0.765768) -- (0.000000,-0.765768) -- cycle;
\definecolor{color_695}{rgb}{0.234234,0,0.765766};
\draw[fill=color_695,color_695] (0.000000,-0.765766) -- (0.200000,-0.765766) -- (0.200000,-0.763766) -- (0.000000,-0.763766) -- cycle;
\definecolor{color_696}{rgb}{0.236236,0,0.763764};
\draw[fill=color_696,color_696] (0.000000,-0.763764) -- (0.200000,-0.763764) -- (0.200000,-0.761764) -- (0.000000,-0.761764) -- cycle;
\definecolor{color_697}{rgb}{0.238238,0,0.761762};
\draw[fill=color_697,color_697] (0.000000,-0.761762) -- (0.200000,-0.761762) -- (0.200000,-0.759762) -- (0.000000,-0.759762) -- cycle;
\definecolor{color_698}{rgb}{0.24024,0,0.75976};
\draw[fill=color_698,color_698] (0.000000,-0.759760) -- (0.200000,-0.759760) -- (0.200000,-0.757760) -- (0.000000,-0.757760) -- cycle;
\definecolor{color_699}{rgb}{0.242242,0,0.757758};
\draw[fill=color_699,color_699] (0.000000,-0.757758) -- (0.200000,-0.757758) -- (0.200000,-0.755758) -- (0.000000,-0.755758) -- cycle;
\definecolor{color_700}{rgb}{0.244244,0,0.755756};
\draw[fill=color_700,color_700] (0.000000,-0.755756) -- (0.200000,-0.755756) -- (0.200000,-0.753756) -- (0.000000,-0.753756) -- cycle;
\definecolor{color_701}{rgb}{0.246246,0,0.753754};
\draw[fill=color_701,color_701] (0.000000,-0.753754) -- (0.200000,-0.753754) -- (0.200000,-0.751754) -- (0.000000,-0.751754) -- cycle;
\definecolor{color_702}{rgb}{0.248248,0,0.751752};
\draw[fill=color_702,color_702] (0.000000,-0.751752) -- (0.200000,-0.751752) -- (0.200000,-0.749752) -- (0.000000,-0.749752) -- cycle;
\definecolor{color_703}{rgb}{0.25025,0,0.74975};
\draw[fill=color_703,color_703] (0.000000,-0.749750) -- (0.200000,-0.749750) -- (0.200000,-0.747750) -- (0.000000,-0.747750) -- cycle;
\definecolor{color_704}{rgb}{0.252252,0,0.747748};
\draw[fill=color_704,color_704] (0.000000,-0.747748) -- (0.200000,-0.747748) -- (0.200000,-0.745748) -- (0.000000,-0.745748) -- cycle;
\definecolor{color_705}{rgb}{0.254254,0,0.745746};
\draw[fill=color_705,color_705] (0.000000,-0.745746) -- (0.200000,-0.745746) -- (0.200000,-0.743746) -- (0.000000,-0.743746) -- cycle;
\definecolor{color_706}{rgb}{0.256256,0,0.743744};
\draw[fill=color_706,color_706] (0.000000,-0.743744) -- (0.200000,-0.743744) -- (0.200000,-0.741744) -- (0.000000,-0.741744) -- cycle;
\definecolor{color_707}{rgb}{0.258258,0,0.741742};
\draw[fill=color_707,color_707] (0.000000,-0.741742) -- (0.200000,-0.741742) -- (0.200000,-0.739742) -- (0.000000,-0.739742) -- cycle;
\definecolor{color_708}{rgb}{0.26026,0,0.73974};
\draw[fill=color_708,color_708] (0.000000,-0.739740) -- (0.200000,-0.739740) -- (0.200000,-0.737740) -- (0.000000,-0.737740) -- cycle;
\definecolor{color_709}{rgb}{0.262262,0,0.737738};
\draw[fill=color_709,color_709] (0.000000,-0.737738) -- (0.200000,-0.737738) -- (0.200000,-0.735738) -- (0.000000,-0.735738) -- cycle;
\definecolor{color_710}{rgb}{0.264264,0,0.735736};
\draw[fill=color_710,color_710] (0.000000,-0.735736) -- (0.200000,-0.735736) -- (0.200000,-0.733736) -- (0.000000,-0.733736) -- cycle;
\definecolor{color_711}{rgb}{0.266266,0,0.733734};
\draw[fill=color_711,color_711] (0.000000,-0.733734) -- (0.200000,-0.733734) -- (0.200000,-0.731734) -- (0.000000,-0.731734) -- cycle;
\definecolor{color_712}{rgb}{0.268268,0,0.731732};
\draw[fill=color_712,color_712] (0.000000,-0.731732) -- (0.200000,-0.731732) -- (0.200000,-0.729732) -- (0.000000,-0.729732) -- cycle;
\definecolor{color_713}{rgb}{0.27027,0,0.72973};
\draw[fill=color_713,color_713] (0.000000,-0.729730) -- (0.200000,-0.729730) -- (0.200000,-0.727730) -- (0.000000,-0.727730) -- cycle;
\definecolor{color_714}{rgb}{0.272272,0,0.727728};
\draw[fill=color_714,color_714] (0.000000,-0.727728) -- (0.200000,-0.727728) -- (0.200000,-0.725728) -- (0.000000,-0.725728) -- cycle;
\definecolor{color_715}{rgb}{0.274274,0,0.725726};
\draw[fill=color_715,color_715] (0.000000,-0.725726) -- (0.200000,-0.725726) -- (0.200000,-0.723726) -- (0.000000,-0.723726) -- cycle;
\definecolor{color_716}{rgb}{0.276276,0,0.723724};
\draw[fill=color_716,color_716] (0.000000,-0.723724) -- (0.200000,-0.723724) -- (0.200000,-0.721724) -- (0.000000,-0.721724) -- cycle;
\definecolor{color_717}{rgb}{0.278278,0,0.721722};
\draw[fill=color_717,color_717] (0.000000,-0.721722) -- (0.200000,-0.721722) -- (0.200000,-0.719722) -- (0.000000,-0.719722) -- cycle;
\definecolor{color_718}{rgb}{0.28028,0,0.71972};
\draw[fill=color_718,color_718] (0.000000,-0.719720) -- (0.200000,-0.719720) -- (0.200000,-0.717720) -- (0.000000,-0.717720) -- cycle;
\definecolor{color_719}{rgb}{0.282282,0,0.717718};
\draw[fill=color_719,color_719] (0.000000,-0.717718) -- (0.200000,-0.717718) -- (0.200000,-0.715718) -- (0.000000,-0.715718) -- cycle;
\definecolor{color_720}{rgb}{0.284284,0,0.715716};
\draw[fill=color_720,color_720] (0.000000,-0.715716) -- (0.200000,-0.715716) -- (0.200000,-0.713716) -- (0.000000,-0.713716) -- cycle;
\definecolor{color_721}{rgb}{0.286286,0,0.713714};
\draw[fill=color_721,color_721] (0.000000,-0.713714) -- (0.200000,-0.713714) -- (0.200000,-0.711714) -- (0.000000,-0.711714) -- cycle;
\definecolor{color_722}{rgb}{0.288288,0,0.711712};
\draw[fill=color_722,color_722] (0.000000,-0.711712) -- (0.200000,-0.711712) -- (0.200000,-0.709712) -- (0.000000,-0.709712) -- cycle;
\definecolor{color_723}{rgb}{0.29029,0,0.70971};
\draw[fill=color_723,color_723] (0.000000,-0.709710) -- (0.200000,-0.709710) -- (0.200000,-0.707710) -- (0.000000,-0.707710) -- cycle;
\definecolor{color_724}{rgb}{0.292292,0,0.707708};
\draw[fill=color_724,color_724] (0.000000,-0.707708) -- (0.200000,-0.707708) -- (0.200000,-0.705708) -- (0.000000,-0.705708) -- cycle;
\definecolor{color_725}{rgb}{0.294294,0,0.705706};
\draw[fill=color_725,color_725] (0.000000,-0.705706) -- (0.200000,-0.705706) -- (0.200000,-0.703706) -- (0.000000,-0.703706) -- cycle;
\definecolor{color_726}{rgb}{0.296296,0,0.703704};
\draw[fill=color_726,color_726] (0.000000,-0.703704) -- (0.200000,-0.703704) -- (0.200000,-0.701704) -- (0.000000,-0.701704) -- cycle;
\definecolor{color_727}{rgb}{0.298298,0,0.701702};
\draw[fill=color_727,color_727] (0.000000,-0.701702) -- (0.200000,-0.701702) -- (0.200000,-0.699702) -- (0.000000,-0.699702) -- cycle;
\definecolor{color_728}{rgb}{0.3003,0,0.6997};
\draw[fill=color_728,color_728] (0.000000,-0.699700) -- (0.200000,-0.699700) -- (0.200000,-0.697700) -- (0.000000,-0.697700) -- cycle;
\definecolor{color_729}{rgb}{0.302302,0,0.697698};
\draw[fill=color_729,color_729] (0.000000,-0.697698) -- (0.200000,-0.697698) -- (0.200000,-0.695698) -- (0.000000,-0.695698) -- cycle;
\definecolor{color_730}{rgb}{0.304304,0,0.695696};
\draw[fill=color_730,color_730] (0.000000,-0.695696) -- (0.200000,-0.695696) -- (0.200000,-0.693696) -- (0.000000,-0.693696) -- cycle;
\definecolor{color_731}{rgb}{0.306306,0,0.693694};
\draw[fill=color_731,color_731] (0.000000,-0.693694) -- (0.200000,-0.693694) -- (0.200000,-0.691694) -- (0.000000,-0.691694) -- cycle;
\definecolor{color_732}{rgb}{0.308308,0,0.691692};
\draw[fill=color_732,color_732] (0.000000,-0.691692) -- (0.200000,-0.691692) -- (0.200000,-0.689692) -- (0.000000,-0.689692) -- cycle;
\definecolor{color_733}{rgb}{0.31031,0,0.68969};
\draw[fill=color_733,color_733] (0.000000,-0.689690) -- (0.200000,-0.689690) -- (0.200000,-0.687690) -- (0.000000,-0.687690) -- cycle;
\definecolor{color_734}{rgb}{0.312312,0,0.687688};
\draw[fill=color_734,color_734] (0.000000,-0.687688) -- (0.200000,-0.687688) -- (0.200000,-0.685688) -- (0.000000,-0.685688) -- cycle;
\definecolor{color_735}{rgb}{0.314314,0,0.685686};
\draw[fill=color_735,color_735] (0.000000,-0.685686) -- (0.200000,-0.685686) -- (0.200000,-0.683686) -- (0.000000,-0.683686) -- cycle;
\definecolor{color_736}{rgb}{0.316316,0,0.683684};
\draw[fill=color_736,color_736] (0.000000,-0.683684) -- (0.200000,-0.683684) -- (0.200000,-0.681684) -- (0.000000,-0.681684) -- cycle;
\definecolor{color_737}{rgb}{0.318318,0,0.681682};
\draw[fill=color_737,color_737] (0.000000,-0.681682) -- (0.200000,-0.681682) -- (0.200000,-0.679682) -- (0.000000,-0.679682) -- cycle;
\definecolor{color_738}{rgb}{0.32032,0,0.67968};
\draw[fill=color_738,color_738] (0.000000,-0.679680) -- (0.200000,-0.679680) -- (0.200000,-0.677680) -- (0.000000,-0.677680) -- cycle;
\definecolor{color_739}{rgb}{0.322322,0,0.677678};
\draw[fill=color_739,color_739] (0.000000,-0.677678) -- (0.200000,-0.677678) -- (0.200000,-0.675678) -- (0.000000,-0.675678) -- cycle;
\definecolor{color_740}{rgb}{0.324324,0,0.675676};
\draw[fill=color_740,color_740] (0.000000,-0.675676) -- (0.200000,-0.675676) -- (0.200000,-0.673676) -- (0.000000,-0.673676) -- cycle;
\definecolor{color_741}{rgb}{0.326326,0,0.673674};
\draw[fill=color_741,color_741] (0.000000,-0.673674) -- (0.200000,-0.673674) -- (0.200000,-0.671674) -- (0.000000,-0.671674) -- cycle;
\definecolor{color_742}{rgb}{0.328328,0,0.671672};
\draw[fill=color_742,color_742] (0.000000,-0.671672) -- (0.200000,-0.671672) -- (0.200000,-0.669672) -- (0.000000,-0.669672) -- cycle;
\definecolor{color_743}{rgb}{0.33033,0,0.66967};
\draw[fill=color_743,color_743] (0.000000,-0.669670) -- (0.200000,-0.669670) -- (0.200000,-0.667670) -- (0.000000,-0.667670) -- cycle;
\definecolor{color_744}{rgb}{0.332332,0,0.667668};
\draw[fill=color_744,color_744] (0.000000,-0.667668) -- (0.200000,-0.667668) -- (0.200000,-0.665668) -- (0.000000,-0.665668) -- cycle;
\definecolor{color_745}{rgb}{0.334334,0,0.665666};
\draw[fill=color_745,color_745] (0.000000,-0.665666) -- (0.200000,-0.665666) -- (0.200000,-0.663666) -- (0.000000,-0.663666) -- cycle;
\definecolor{color_746}{rgb}{0.336336,0,0.663664};
\draw[fill=color_746,color_746] (0.000000,-0.663664) -- (0.200000,-0.663664) -- (0.200000,-0.661664) -- (0.000000,-0.661664) -- cycle;
\definecolor{color_747}{rgb}{0.338338,0,0.661662};
\draw[fill=color_747,color_747] (0.000000,-0.661662) -- (0.200000,-0.661662) -- (0.200000,-0.659662) -- (0.000000,-0.659662) -- cycle;
\definecolor{color_748}{rgb}{0.34034,0,0.65966};
\draw[fill=color_748,color_748] (0.000000,-0.659660) -- (0.200000,-0.659660) -- (0.200000,-0.657660) -- (0.000000,-0.657660) -- cycle;
\definecolor{color_749}{rgb}{0.342342,0,0.657658};
\draw[fill=color_749,color_749] (0.000000,-0.657658) -- (0.200000,-0.657658) -- (0.200000,-0.655658) -- (0.000000,-0.655658) -- cycle;
\definecolor{color_750}{rgb}{0.344344,0,0.655656};
\draw[fill=color_750,color_750] (0.000000,-0.655656) -- (0.200000,-0.655656) -- (0.200000,-0.653656) -- (0.000000,-0.653656) -- cycle;
\definecolor{color_751}{rgb}{0.346346,0,0.653654};
\draw[fill=color_751,color_751] (0.000000,-0.653654) -- (0.200000,-0.653654) -- (0.200000,-0.651654) -- (0.000000,-0.651654) -- cycle;
\definecolor{color_752}{rgb}{0.348348,0,0.651652};
\draw[fill=color_752,color_752] (0.000000,-0.651652) -- (0.200000,-0.651652) -- (0.200000,-0.649652) -- (0.000000,-0.649652) -- cycle;
\definecolor{color_753}{rgb}{0.35035,0,0.64965};
\draw[fill=color_753,color_753] (0.000000,-0.649650) -- (0.200000,-0.649650) -- (0.200000,-0.647650) -- (0.000000,-0.647650) -- cycle;
\definecolor{color_754}{rgb}{0.352352,0,0.647648};
\draw[fill=color_754,color_754] (0.000000,-0.647648) -- (0.200000,-0.647648) -- (0.200000,-0.645648) -- (0.000000,-0.645648) -- cycle;
\definecolor{color_755}{rgb}{0.354354,0,0.645646};
\draw[fill=color_755,color_755] (0.000000,-0.645646) -- (0.200000,-0.645646) -- (0.200000,-0.643646) -- (0.000000,-0.643646) -- cycle;
\definecolor{color_756}{rgb}{0.356356,0,0.643644};
\draw[fill=color_756,color_756] (0.000000,-0.643644) -- (0.200000,-0.643644) -- (0.200000,-0.641644) -- (0.000000,-0.641644) -- cycle;
\definecolor{color_757}{rgb}{0.358358,0,0.641642};
\draw[fill=color_757,color_757] (0.000000,-0.641642) -- (0.200000,-0.641642) -- (0.200000,-0.639642) -- (0.000000,-0.639642) -- cycle;
\definecolor{color_758}{rgb}{0.36036,0,0.63964};
\draw[fill=color_758,color_758] (0.000000,-0.639640) -- (0.200000,-0.639640) -- (0.200000,-0.637640) -- (0.000000,-0.637640) -- cycle;
\definecolor{color_759}{rgb}{0.362362,0,0.637638};
\draw[fill=color_759,color_759] (0.000000,-0.637638) -- (0.200000,-0.637638) -- (0.200000,-0.635638) -- (0.000000,-0.635638) -- cycle;
\definecolor{color_760}{rgb}{0.364364,0,0.635636};
\draw[fill=color_760,color_760] (0.000000,-0.635636) -- (0.200000,-0.635636) -- (0.200000,-0.633636) -- (0.000000,-0.633636) -- cycle;
\definecolor{color_761}{rgb}{0.366366,0,0.633634};
\draw[fill=color_761,color_761] (0.000000,-0.633634) -- (0.200000,-0.633634) -- (0.200000,-0.631634) -- (0.000000,-0.631634) -- cycle;
\definecolor{color_762}{rgb}{0.368368,0,0.631632};
\draw[fill=color_762,color_762] (0.000000,-0.631632) -- (0.200000,-0.631632) -- (0.200000,-0.629632) -- (0.000000,-0.629632) -- cycle;
\definecolor{color_763}{rgb}{0.37037,0,0.62963};
\draw[fill=color_763,color_763] (0.000000,-0.629630) -- (0.200000,-0.629630) -- (0.200000,-0.627630) -- (0.000000,-0.627630) -- cycle;
\definecolor{color_764}{rgb}{0.372372,0,0.627628};
\draw[fill=color_764,color_764] (0.000000,-0.627628) -- (0.200000,-0.627628) -- (0.200000,-0.625628) -- (0.000000,-0.625628) -- cycle;
\definecolor{color_765}{rgb}{0.374374,0,0.625626};
\draw[fill=color_765,color_765] (0.000000,-0.625626) -- (0.200000,-0.625626) -- (0.200000,-0.623626) -- (0.000000,-0.623626) -- cycle;
\definecolor{color_766}{rgb}{0.376376,0,0.623624};
\draw[fill=color_766,color_766] (0.000000,-0.623624) -- (0.200000,-0.623624) -- (0.200000,-0.621624) -- (0.000000,-0.621624) -- cycle;
\definecolor{color_767}{rgb}{0.378378,0,0.621622};
\draw[fill=color_767,color_767] (0.000000,-0.621622) -- (0.200000,-0.621622) -- (0.200000,-0.619622) -- (0.000000,-0.619622) -- cycle;
\definecolor{color_768}{rgb}{0.38038,0,0.61962};
\draw[fill=color_768,color_768] (0.000000,-0.619620) -- (0.200000,-0.619620) -- (0.200000,-0.617620) -- (0.000000,-0.617620) -- cycle;
\definecolor{color_769}{rgb}{0.382382,0,0.617618};
\draw[fill=color_769,color_769] (0.000000,-0.617618) -- (0.200000,-0.617618) -- (0.200000,-0.615618) -- (0.000000,-0.615618) -- cycle;
\definecolor{color_770}{rgb}{0.384384,0,0.615616};
\draw[fill=color_770,color_770] (0.000000,-0.615616) -- (0.200000,-0.615616) -- (0.200000,-0.613616) -- (0.000000,-0.613616) -- cycle;
\definecolor{color_771}{rgb}{0.386386,0,0.613614};
\draw[fill=color_771,color_771] (0.000000,-0.613614) -- (0.200000,-0.613614) -- (0.200000,-0.611614) -- (0.000000,-0.611614) -- cycle;
\definecolor{color_772}{rgb}{0.388388,0,0.611612};
\draw[fill=color_772,color_772] (0.000000,-0.611612) -- (0.200000,-0.611612) -- (0.200000,-0.609612) -- (0.000000,-0.609612) -- cycle;
\definecolor{color_773}{rgb}{0.39039,0,0.60961};
\draw[fill=color_773,color_773] (0.000000,-0.609610) -- (0.200000,-0.609610) -- (0.200000,-0.607610) -- (0.000000,-0.607610) -- cycle;
\definecolor{color_774}{rgb}{0.392392,0,0.607608};
\draw[fill=color_774,color_774] (0.000000,-0.607608) -- (0.200000,-0.607608) -- (0.200000,-0.605608) -- (0.000000,-0.605608) -- cycle;
\definecolor{color_775}{rgb}{0.394394,0,0.605606};
\draw[fill=color_775,color_775] (0.000000,-0.605606) -- (0.200000,-0.605606) -- (0.200000,-0.603606) -- (0.000000,-0.603606) -- cycle;
\definecolor{color_776}{rgb}{0.396396,0,0.603604};
\draw[fill=color_776,color_776] (0.000000,-0.603604) -- (0.200000,-0.603604) -- (0.200000,-0.601604) -- (0.000000,-0.601604) -- cycle;
\definecolor{color_777}{rgb}{0.398398,0,0.601602};
\draw[fill=color_777,color_777] (0.000000,-0.601602) -- (0.200000,-0.601602) -- (0.200000,-0.599602) -- (0.000000,-0.599602) -- cycle;
\definecolor{color_778}{rgb}{0.4004,0,0.5996};
\draw[fill=color_778,color_778] (0.000000,-0.599600) -- (0.200000,-0.599600) -- (0.200000,-0.597600) -- (0.000000,-0.597600) -- cycle;
\definecolor{color_779}{rgb}{0.402402,0,0.597598};
\draw[fill=color_779,color_779] (0.000000,-0.597598) -- (0.200000,-0.597598) -- (0.200000,-0.595598) -- (0.000000,-0.595598) -- cycle;
\definecolor{color_780}{rgb}{0.404404,0,0.595596};
\draw[fill=color_780,color_780] (0.000000,-0.595596) -- (0.200000,-0.595596) -- (0.200000,-0.593596) -- (0.000000,-0.593596) -- cycle;
\definecolor{color_781}{rgb}{0.406406,0,0.593594};
\draw[fill=color_781,color_781] (0.000000,-0.593594) -- (0.200000,-0.593594) -- (0.200000,-0.591594) -- (0.000000,-0.591594) -- cycle;
\definecolor{color_782}{rgb}{0.408408,0,0.591592};
\draw[fill=color_782,color_782] (0.000000,-0.591592) -- (0.200000,-0.591592) -- (0.200000,-0.589592) -- (0.000000,-0.589592) -- cycle;
\definecolor{color_783}{rgb}{0.41041,0,0.58959};
\draw[fill=color_783,color_783] (0.000000,-0.589590) -- (0.200000,-0.589590) -- (0.200000,-0.587590) -- (0.000000,-0.587590) -- cycle;
\definecolor{color_784}{rgb}{0.412412,0,0.587588};
\draw[fill=color_784,color_784] (0.000000,-0.587588) -- (0.200000,-0.587588) -- (0.200000,-0.585588) -- (0.000000,-0.585588) -- cycle;
\definecolor{color_785}{rgb}{0.414414,0,0.585586};
\draw[fill=color_785,color_785] (0.000000,-0.585586) -- (0.200000,-0.585586) -- (0.200000,-0.583586) -- (0.000000,-0.583586) -- cycle;
\definecolor{color_786}{rgb}{0.416416,0,0.583584};
\draw[fill=color_786,color_786] (0.000000,-0.583584) -- (0.200000,-0.583584) -- (0.200000,-0.581584) -- (0.000000,-0.581584) -- cycle;
\definecolor{color_787}{rgb}{0.418418,0,0.581582};
\draw[fill=color_787,color_787] (0.000000,-0.581582) -- (0.200000,-0.581582) -- (0.200000,-0.579582) -- (0.000000,-0.579582) -- cycle;
\definecolor{color_788}{rgb}{0.42042,0,0.57958};
\draw[fill=color_788,color_788] (0.000000,-0.579580) -- (0.200000,-0.579580) -- (0.200000,-0.577580) -- (0.000000,-0.577580) -- cycle;
\definecolor{color_789}{rgb}{0.422422,0,0.577578};
\draw[fill=color_789,color_789] (0.000000,-0.577578) -- (0.200000,-0.577578) -- (0.200000,-0.575578) -- (0.000000,-0.575578) -- cycle;
\definecolor{color_790}{rgb}{0.424424,0,0.575576};
\draw[fill=color_790,color_790] (0.000000,-0.575576) -- (0.200000,-0.575576) -- (0.200000,-0.573576) -- (0.000000,-0.573576) -- cycle;
\definecolor{color_791}{rgb}{0.426426,0,0.573574};
\draw[fill=color_791,color_791] (0.000000,-0.573574) -- (0.200000,-0.573574) -- (0.200000,-0.571574) -- (0.000000,-0.571574) -- cycle;
\definecolor{color_792}{rgb}{0.428428,0,0.571572};
\draw[fill=color_792,color_792] (0.000000,-0.571572) -- (0.200000,-0.571572) -- (0.200000,-0.569572) -- (0.000000,-0.569572) -- cycle;
\definecolor{color_793}{rgb}{0.43043,0,0.56957};
\draw[fill=color_793,color_793] (0.000000,-0.569570) -- (0.200000,-0.569570) -- (0.200000,-0.567570) -- (0.000000,-0.567570) -- cycle;
\definecolor{color_794}{rgb}{0.432432,0,0.567568};
\draw[fill=color_794,color_794] (0.000000,-0.567568) -- (0.200000,-0.567568) -- (0.200000,-0.565568) -- (0.000000,-0.565568) -- cycle;
\definecolor{color_795}{rgb}{0.434434,0,0.565566};
\draw[fill=color_795,color_795] (0.000000,-0.565566) -- (0.200000,-0.565566) -- (0.200000,-0.563566) -- (0.000000,-0.563566) -- cycle;
\definecolor{color_796}{rgb}{0.436436,0,0.563564};
\draw[fill=color_796,color_796] (0.000000,-0.563564) -- (0.200000,-0.563564) -- (0.200000,-0.561564) -- (0.000000,-0.561564) -- cycle;
\definecolor{color_797}{rgb}{0.438438,0,0.561562};
\draw[fill=color_797,color_797] (0.000000,-0.561562) -- (0.200000,-0.561562) -- (0.200000,-0.559562) -- (0.000000,-0.559562) -- cycle;
\definecolor{color_798}{rgb}{0.44044,0,0.55956};
\draw[fill=color_798,color_798] (0.000000,-0.559560) -- (0.200000,-0.559560) -- (0.200000,-0.557560) -- (0.000000,-0.557560) -- cycle;
\definecolor{color_799}{rgb}{0.442442,0,0.557558};
\draw[fill=color_799,color_799] (0.000000,-0.557558) -- (0.200000,-0.557558) -- (0.200000,-0.555558) -- (0.000000,-0.555558) -- cycle;
\definecolor{color_800}{rgb}{0.444444,0,0.555556};
\draw[fill=color_800,color_800] (0.000000,-0.555556) -- (0.200000,-0.555556) -- (0.200000,-0.553556) -- (0.000000,-0.553556) -- cycle;
\definecolor{color_801}{rgb}{0.446446,0,0.553554};
\draw[fill=color_801,color_801] (0.000000,-0.553554) -- (0.200000,-0.553554) -- (0.200000,-0.551554) -- (0.000000,-0.551554) -- cycle;
\definecolor{color_802}{rgb}{0.448448,0,0.551552};
\draw[fill=color_802,color_802] (0.000000,-0.551552) -- (0.200000,-0.551552) -- (0.200000,-0.549552) -- (0.000000,-0.549552) -- cycle;
\definecolor{color_803}{rgb}{0.45045,0,0.54955};
\draw[fill=color_803,color_803] (0.000000,-0.549550) -- (0.200000,-0.549550) -- (0.200000,-0.547550) -- (0.000000,-0.547550) -- cycle;
\definecolor{color_804}{rgb}{0.452452,0,0.547548};
\draw[fill=color_804,color_804] (0.000000,-0.547548) -- (0.200000,-0.547548) -- (0.200000,-0.545548) -- (0.000000,-0.545548) -- cycle;
\definecolor{color_805}{rgb}{0.454454,0,0.545546};
\draw[fill=color_805,color_805] (0.000000,-0.545546) -- (0.200000,-0.545546) -- (0.200000,-0.543546) -- (0.000000,-0.543546) -- cycle;
\definecolor{color_806}{rgb}{0.456456,0,0.543544};
\draw[fill=color_806,color_806] (0.000000,-0.543544) -- (0.200000,-0.543544) -- (0.200000,-0.541544) -- (0.000000,-0.541544) -- cycle;
\definecolor{color_807}{rgb}{0.458458,0,0.541542};
\draw[fill=color_807,color_807] (0.000000,-0.541542) -- (0.200000,-0.541542) -- (0.200000,-0.539542) -- (0.000000,-0.539542) -- cycle;
\definecolor{color_808}{rgb}{0.46046,0,0.53954};
\draw[fill=color_808,color_808] (0.000000,-0.539540) -- (0.200000,-0.539540) -- (0.200000,-0.537540) -- (0.000000,-0.537540) -- cycle;
\definecolor{color_809}{rgb}{0.462462,0,0.537538};
\draw[fill=color_809,color_809] (0.000000,-0.537538) -- (0.200000,-0.537538) -- (0.200000,-0.535538) -- (0.000000,-0.535538) -- cycle;
\definecolor{color_810}{rgb}{0.464464,0,0.535536};
\draw[fill=color_810,color_810] (0.000000,-0.535536) -- (0.200000,-0.535536) -- (0.200000,-0.533536) -- (0.000000,-0.533536) -- cycle;
\definecolor{color_811}{rgb}{0.466466,0,0.533534};
\draw[fill=color_811,color_811] (0.000000,-0.533534) -- (0.200000,-0.533534) -- (0.200000,-0.531534) -- (0.000000,-0.531534) -- cycle;
\definecolor{color_812}{rgb}{0.468468,0,0.531532};
\draw[fill=color_812,color_812] (0.000000,-0.531532) -- (0.200000,-0.531532) -- (0.200000,-0.529532) -- (0.000000,-0.529532) -- cycle;
\definecolor{color_813}{rgb}{0.47047,0,0.52953};
\draw[fill=color_813,color_813] (0.000000,-0.529530) -- (0.200000,-0.529530) -- (0.200000,-0.527530) -- (0.000000,-0.527530) -- cycle;
\definecolor{color_814}{rgb}{0.472472,0,0.527528};
\draw[fill=color_814,color_814] (0.000000,-0.527528) -- (0.200000,-0.527528) -- (0.200000,-0.525528) -- (0.000000,-0.525528) -- cycle;
\definecolor{color_815}{rgb}{0.474474,0,0.525526};
\draw[fill=color_815,color_815] (0.000000,-0.525526) -- (0.200000,-0.525526) -- (0.200000,-0.523526) -- (0.000000,-0.523526) -- cycle;
\definecolor{color_816}{rgb}{0.476476,0,0.523524};
\draw[fill=color_816,color_816] (0.000000,-0.523524) -- (0.200000,-0.523524) -- (0.200000,-0.521524) -- (0.000000,-0.521524) -- cycle;
\definecolor{color_817}{rgb}{0.478478,0,0.521522};
\draw[fill=color_817,color_817] (0.000000,-0.521522) -- (0.200000,-0.521522) -- (0.200000,-0.519522) -- (0.000000,-0.519522) -- cycle;
\definecolor{color_818}{rgb}{0.48048,0,0.51952};
\draw[fill=color_818,color_818] (0.000000,-0.519520) -- (0.200000,-0.519520) -- (0.200000,-0.517520) -- (0.000000,-0.517520) -- cycle;
\definecolor{color_819}{rgb}{0.482482,0,0.517518};
\draw[fill=color_819,color_819] (0.000000,-0.517518) -- (0.200000,-0.517518) -- (0.200000,-0.515518) -- (0.000000,-0.515518) -- cycle;
\definecolor{color_820}{rgb}{0.484484,0,0.515516};
\draw[fill=color_820,color_820] (0.000000,-0.515516) -- (0.200000,-0.515516) -- (0.200000,-0.513516) -- (0.000000,-0.513516) -- cycle;
\definecolor{color_821}{rgb}{0.486486,0,0.513514};
\draw[fill=color_821,color_821] (0.000000,-0.513514) -- (0.200000,-0.513514) -- (0.200000,-0.511514) -- (0.000000,-0.511514) -- cycle;
\definecolor{color_822}{rgb}{0.488488,0,0.511512};
\draw[fill=color_822,color_822] (0.000000,-0.511512) -- (0.200000,-0.511512) -- (0.200000,-0.509512) -- (0.000000,-0.509512) -- cycle;
\definecolor{color_823}{rgb}{0.49049,0,0.50951};
\draw[fill=color_823,color_823] (0.000000,-0.509510) -- (0.200000,-0.509510) -- (0.200000,-0.507510) -- (0.000000,-0.507510) -- cycle;
\definecolor{color_824}{rgb}{0.492492,0,0.507508};
\draw[fill=color_824,color_824] (0.000000,-0.507508) -- (0.200000,-0.507508) -- (0.200000,-0.505508) -- (0.000000,-0.505508) -- cycle;
\definecolor{color_825}{rgb}{0.494494,0,0.505506};
\draw[fill=color_825,color_825] (0.000000,-0.505506) -- (0.200000,-0.505506) -- (0.200000,-0.503506) -- (0.000000,-0.503506) -- cycle;
\definecolor{color_826}{rgb}{0.496496,0,0.503504};
\draw[fill=color_826,color_826] (0.000000,-0.503504) -- (0.200000,-0.503504) -- (0.200000,-0.501504) -- (0.000000,-0.501504) -- cycle;
\definecolor{color_827}{rgb}{0.498498,0,0.501502};
\draw[fill=color_827,color_827] (0.000000,-0.501502) -- (0.200000,-0.501502) -- (0.200000,-0.499502) -- (0.000000,-0.499502) -- cycle;
\definecolor{color_828}{rgb}{0.500501,0,0.499499};
\draw[fill=color_828,color_828] (0.000000,-0.499499) -- (0.200000,-0.499499) -- (0.200000,-0.497499) -- (0.000000,-0.497499) -- cycle;
\definecolor{color_829}{rgb}{0.502503,0,0.497497};
\draw[fill=color_829,color_829] (0.000000,-0.497497) -- (0.200000,-0.497497) -- (0.200000,-0.495497) -- (0.000000,-0.495497) -- cycle;
\definecolor{color_830}{rgb}{0.504505,0,0.495495};
\draw[fill=color_830,color_830] (0.000000,-0.495495) -- (0.200000,-0.495495) -- (0.200000,-0.493495) -- (0.000000,-0.493495) -- cycle;
\definecolor{color_831}{rgb}{0.506507,0,0.493493};
\draw[fill=color_831,color_831] (0.000000,-0.493493) -- (0.200000,-0.493493) -- (0.200000,-0.491493) -- (0.000000,-0.491493) -- cycle;
\definecolor{color_832}{rgb}{0.508509,0,0.491491};
\draw[fill=color_832,color_832] (0.000000,-0.491491) -- (0.200000,-0.491491) -- (0.200000,-0.489491) -- (0.000000,-0.489491) -- cycle;
\definecolor{color_833}{rgb}{0.510511,0,0.489489};
\draw[fill=color_833,color_833] (0.000000,-0.489489) -- (0.200000,-0.489489) -- (0.200000,-0.487489) -- (0.000000,-0.487489) -- cycle;
\definecolor{color_834}{rgb}{0.512513,0,0.487487};
\draw[fill=color_834,color_834] (0.000000,-0.487487) -- (0.200000,-0.487487) -- (0.200000,-0.485487) -- (0.000000,-0.485487) -- cycle;
\definecolor{color_835}{rgb}{0.514515,0,0.485485};
\draw[fill=color_835,color_835] (0.000000,-0.485485) -- (0.200000,-0.485485) -- (0.200000,-0.483485) -- (0.000000,-0.483485) -- cycle;
\definecolor{color_836}{rgb}{0.516517,0,0.483483};
\draw[fill=color_836,color_836] (0.000000,-0.483483) -- (0.200000,-0.483483) -- (0.200000,-0.481483) -- (0.000000,-0.481483) -- cycle;
\definecolor{color_837}{rgb}{0.518519,0,0.481481};
\draw[fill=color_837,color_837] (0.000000,-0.481481) -- (0.200000,-0.481481) -- (0.200000,-0.479481) -- (0.000000,-0.479481) -- cycle;
\definecolor{color_838}{rgb}{0.520521,0,0.479479};
\draw[fill=color_838,color_838] (0.000000,-0.479479) -- (0.200000,-0.479479) -- (0.200000,-0.477479) -- (0.000000,-0.477479) -- cycle;
\definecolor{color_839}{rgb}{0.522523,0,0.477477};
\draw[fill=color_839,color_839] (0.000000,-0.477477) -- (0.200000,-0.477477) -- (0.200000,-0.475477) -- (0.000000,-0.475477) -- cycle;
\definecolor{color_840}{rgb}{0.524525,0,0.475475};
\draw[fill=color_840,color_840] (0.000000,-0.475475) -- (0.200000,-0.475475) -- (0.200000,-0.473475) -- (0.000000,-0.473475) -- cycle;
\definecolor{color_841}{rgb}{0.526527,0,0.473473};
\draw[fill=color_841,color_841] (0.000000,-0.473473) -- (0.200000,-0.473473) -- (0.200000,-0.471473) -- (0.000000,-0.471473) -- cycle;
\definecolor{color_842}{rgb}{0.528529,0,0.471471};
\draw[fill=color_842,color_842] (0.000000,-0.471471) -- (0.200000,-0.471471) -- (0.200000,-0.469471) -- (0.000000,-0.469471) -- cycle;
\definecolor{color_843}{rgb}{0.530531,0,0.469469};
\draw[fill=color_843,color_843] (0.000000,-0.469469) -- (0.200000,-0.469469) -- (0.200000,-0.467469) -- (0.000000,-0.467469) -- cycle;
\definecolor{color_844}{rgb}{0.532533,0,0.467467};
\draw[fill=color_844,color_844] (0.000000,-0.467467) -- (0.200000,-0.467467) -- (0.200000,-0.465467) -- (0.000000,-0.465467) -- cycle;
\definecolor{color_845}{rgb}{0.534535,0,0.465465};
\draw[fill=color_845,color_845] (0.000000,-0.465465) -- (0.200000,-0.465465) -- (0.200000,-0.463465) -- (0.000000,-0.463465) -- cycle;
\definecolor{color_846}{rgb}{0.536537,0,0.463463};
\draw[fill=color_846,color_846] (0.000000,-0.463463) -- (0.200000,-0.463463) -- (0.200000,-0.461463) -- (0.000000,-0.461463) -- cycle;
\definecolor{color_847}{rgb}{0.538539,0,0.461461};
\draw[fill=color_847,color_847] (0.000000,-0.461461) -- (0.200000,-0.461461) -- (0.200000,-0.459461) -- (0.000000,-0.459461) -- cycle;
\definecolor{color_848}{rgb}{0.540541,0,0.459459};
\draw[fill=color_848,color_848] (0.000000,-0.459459) -- (0.200000,-0.459459) -- (0.200000,-0.457459) -- (0.000000,-0.457459) -- cycle;
\definecolor{color_849}{rgb}{0.542543,0,0.457457};
\draw[fill=color_849,color_849] (0.000000,-0.457457) -- (0.200000,-0.457457) -- (0.200000,-0.455457) -- (0.000000,-0.455457) -- cycle;
\definecolor{color_850}{rgb}{0.544545,0,0.455455};
\draw[fill=color_850,color_850] (0.000000,-0.455455) -- (0.200000,-0.455455) -- (0.200000,-0.453455) -- (0.000000,-0.453455) -- cycle;
\definecolor{color_851}{rgb}{0.546547,0,0.453453};
\draw[fill=color_851,color_851] (0.000000,-0.453453) -- (0.200000,-0.453453) -- (0.200000,-0.451453) -- (0.000000,-0.451453) -- cycle;
\definecolor{color_852}{rgb}{0.548549,0,0.451451};
\draw[fill=color_852,color_852] (0.000000,-0.451451) -- (0.200000,-0.451451) -- (0.200000,-0.449451) -- (0.000000,-0.449451) -- cycle;
\definecolor{color_853}{rgb}{0.550551,0,0.449449};
\draw[fill=color_853,color_853] (0.000000,-0.449449) -- (0.200000,-0.449449) -- (0.200000,-0.447449) -- (0.000000,-0.447449) -- cycle;
\definecolor{color_854}{rgb}{0.552553,0,0.447447};
\draw[fill=color_854,color_854] (0.000000,-0.447447) -- (0.200000,-0.447447) -- (0.200000,-0.445447) -- (0.000000,-0.445447) -- cycle;
\definecolor{color_855}{rgb}{0.554555,0,0.445445};
\draw[fill=color_855,color_855] (0.000000,-0.445445) -- (0.200000,-0.445445) -- (0.200000,-0.443445) -- (0.000000,-0.443445) -- cycle;
\definecolor{color_856}{rgb}{0.556557,0,0.443443};
\draw[fill=color_856,color_856] (0.000000,-0.443443) -- (0.200000,-0.443443) -- (0.200000,-0.441443) -- (0.000000,-0.441443) -- cycle;
\definecolor{color_857}{rgb}{0.558559,0,0.441441};
\draw[fill=color_857,color_857] (0.000000,-0.441441) -- (0.200000,-0.441441) -- (0.200000,-0.439441) -- (0.000000,-0.439441) -- cycle;
\definecolor{color_858}{rgb}{0.560561,0,0.439439};
\draw[fill=color_858,color_858] (0.000000,-0.439439) -- (0.200000,-0.439439) -- (0.200000,-0.437439) -- (0.000000,-0.437439) -- cycle;
\definecolor{color_859}{rgb}{0.562563,0,0.437437};
\draw[fill=color_859,color_859] (0.000000,-0.437437) -- (0.200000,-0.437437) -- (0.200000,-0.435437) -- (0.000000,-0.435437) -- cycle;
\definecolor{color_860}{rgb}{0.564565,0,0.435435};
\draw[fill=color_860,color_860] (0.000000,-0.435435) -- (0.200000,-0.435435) -- (0.200000,-0.433435) -- (0.000000,-0.433435) -- cycle;
\definecolor{color_861}{rgb}{0.566567,0,0.433433};
\draw[fill=color_861,color_861] (0.000000,-0.433433) -- (0.200000,-0.433433) -- (0.200000,-0.431433) -- (0.000000,-0.431433) -- cycle;
\definecolor{color_862}{rgb}{0.568569,0,0.431431};
\draw[fill=color_862,color_862] (0.000000,-0.431431) -- (0.200000,-0.431431) -- (0.200000,-0.429431) -- (0.000000,-0.429431) -- cycle;
\definecolor{color_863}{rgb}{0.570571,0,0.429429};
\draw[fill=color_863,color_863] (0.000000,-0.429429) -- (0.200000,-0.429429) -- (0.200000,-0.427429) -- (0.000000,-0.427429) -- cycle;
\definecolor{color_864}{rgb}{0.572573,0,0.427427};
\draw[fill=color_864,color_864] (0.000000,-0.427427) -- (0.200000,-0.427427) -- (0.200000,-0.425427) -- (0.000000,-0.425427) -- cycle;
\definecolor{color_865}{rgb}{0.574575,0,0.425425};
\draw[fill=color_865,color_865] (0.000000,-0.425425) -- (0.200000,-0.425425) -- (0.200000,-0.423425) -- (0.000000,-0.423425) -- cycle;
\definecolor{color_866}{rgb}{0.576577,0,0.423423};
\draw[fill=color_866,color_866] (0.000000,-0.423423) -- (0.200000,-0.423423) -- (0.200000,-0.421423) -- (0.000000,-0.421423) -- cycle;
\definecolor{color_867}{rgb}{0.578579,0,0.421421};
\draw[fill=color_867,color_867] (0.000000,-0.421421) -- (0.200000,-0.421421) -- (0.200000,-0.419421) -- (0.000000,-0.419421) -- cycle;
\definecolor{color_868}{rgb}{0.580581,0,0.419419};
\draw[fill=color_868,color_868] (0.000000,-0.419419) -- (0.200000,-0.419419) -- (0.200000,-0.417419) -- (0.000000,-0.417419) -- cycle;
\definecolor{color_869}{rgb}{0.582583,0,0.417417};
\draw[fill=color_869,color_869] (0.000000,-0.417417) -- (0.200000,-0.417417) -- (0.200000,-0.415417) -- (0.000000,-0.415417) -- cycle;
\definecolor{color_870}{rgb}{0.584585,0,0.415415};
\draw[fill=color_870,color_870] (0.000000,-0.415415) -- (0.200000,-0.415415) -- (0.200000,-0.413415) -- (0.000000,-0.413415) -- cycle;
\definecolor{color_871}{rgb}{0.586587,0,0.413413};
\draw[fill=color_871,color_871] (0.000000,-0.413413) -- (0.200000,-0.413413) -- (0.200000,-0.411413) -- (0.000000,-0.411413) -- cycle;
\definecolor{color_872}{rgb}{0.588589,0,0.411411};
\draw[fill=color_872,color_872] (0.000000,-0.411411) -- (0.200000,-0.411411) -- (0.200000,-0.409411) -- (0.000000,-0.409411) -- cycle;
\definecolor{color_873}{rgb}{0.590591,0,0.409409};
\draw[fill=color_873,color_873] (0.000000,-0.409409) -- (0.200000,-0.409409) -- (0.200000,-0.407409) -- (0.000000,-0.407409) -- cycle;
\definecolor{color_874}{rgb}{0.592593,0,0.407407};
\draw[fill=color_874,color_874] (0.000000,-0.407407) -- (0.200000,-0.407407) -- (0.200000,-0.405407) -- (0.000000,-0.405407) -- cycle;
\definecolor{color_875}{rgb}{0.594595,0,0.405405};
\draw[fill=color_875,color_875] (0.000000,-0.405405) -- (0.200000,-0.405405) -- (0.200000,-0.403405) -- (0.000000,-0.403405) -- cycle;
\definecolor{color_876}{rgb}{0.596597,0,0.403403};
\draw[fill=color_876,color_876] (0.000000,-0.403403) -- (0.200000,-0.403403) -- (0.200000,-0.401403) -- (0.000000,-0.401403) -- cycle;
\definecolor{color_877}{rgb}{0.598599,0,0.401401};
\draw[fill=color_877,color_877] (0.000000,-0.401401) -- (0.200000,-0.401401) -- (0.200000,-0.399401) -- (0.000000,-0.399401) -- cycle;
\definecolor{color_878}{rgb}{0.600601,0,0.399399};
\draw[fill=color_878,color_878] (0.000000,-0.399399) -- (0.200000,-0.399399) -- (0.200000,-0.397399) -- (0.000000,-0.397399) -- cycle;
\definecolor{color_879}{rgb}{0.602603,0,0.397397};
\draw[fill=color_879,color_879] (0.000000,-0.397397) -- (0.200000,-0.397397) -- (0.200000,-0.395397) -- (0.000000,-0.395397) -- cycle;
\definecolor{color_880}{rgb}{0.604605,0,0.395395};
\draw[fill=color_880,color_880] (0.000000,-0.395395) -- (0.200000,-0.395395) -- (0.200000,-0.393395) -- (0.000000,-0.393395) -- cycle;
\definecolor{color_881}{rgb}{0.606607,0,0.393393};
\draw[fill=color_881,color_881] (0.000000,-0.393393) -- (0.200000,-0.393393) -- (0.200000,-0.391393) -- (0.000000,-0.391393) -- cycle;
\definecolor{color_882}{rgb}{0.608609,0,0.391391};
\draw[fill=color_882,color_882] (0.000000,-0.391391) -- (0.200000,-0.391391) -- (0.200000,-0.389391) -- (0.000000,-0.389391) -- cycle;
\definecolor{color_883}{rgb}{0.610611,0,0.389389};
\draw[fill=color_883,color_883] (0.000000,-0.389389) -- (0.200000,-0.389389) -- (0.200000,-0.387389) -- (0.000000,-0.387389) -- cycle;
\definecolor{color_884}{rgb}{0.612613,0,0.387387};
\draw[fill=color_884,color_884] (0.000000,-0.387387) -- (0.200000,-0.387387) -- (0.200000,-0.385387) -- (0.000000,-0.385387) -- cycle;
\definecolor{color_885}{rgb}{0.614615,0,0.385385};
\draw[fill=color_885,color_885] (0.000000,-0.385385) -- (0.200000,-0.385385) -- (0.200000,-0.383385) -- (0.000000,-0.383385) -- cycle;
\definecolor{color_886}{rgb}{0.616617,0,0.383383};
\draw[fill=color_886,color_886] (0.000000,-0.383383) -- (0.200000,-0.383383) -- (0.200000,-0.381383) -- (0.000000,-0.381383) -- cycle;
\definecolor{color_887}{rgb}{0.618619,0,0.381381};
\draw[fill=color_887,color_887] (0.000000,-0.381381) -- (0.200000,-0.381381) -- (0.200000,-0.379381) -- (0.000000,-0.379381) -- cycle;
\definecolor{color_888}{rgb}{0.620621,0,0.379379};
\draw[fill=color_888,color_888] (0.000000,-0.379379) -- (0.200000,-0.379379) -- (0.200000,-0.377379) -- (0.000000,-0.377379) -- cycle;
\definecolor{color_889}{rgb}{0.622623,0,0.377377};
\draw[fill=color_889,color_889] (0.000000,-0.377377) -- (0.200000,-0.377377) -- (0.200000,-0.375377) -- (0.000000,-0.375377) -- cycle;
\definecolor{color_890}{rgb}{0.624625,0,0.375375};
\draw[fill=color_890,color_890] (0.000000,-0.375375) -- (0.200000,-0.375375) -- (0.200000,-0.373375) -- (0.000000,-0.373375) -- cycle;
\definecolor{color_891}{rgb}{0.626627,0,0.373373};
\draw[fill=color_891,color_891] (0.000000,-0.373373) -- (0.200000,-0.373373) -- (0.200000,-0.371373) -- (0.000000,-0.371373) -- cycle;
\definecolor{color_892}{rgb}{0.628629,0,0.371371};
\draw[fill=color_892,color_892] (0.000000,-0.371371) -- (0.200000,-0.371371) -- (0.200000,-0.369371) -- (0.000000,-0.369371) -- cycle;
\definecolor{color_893}{rgb}{0.630631,0,0.369369};
\draw[fill=color_893,color_893] (0.000000,-0.369369) -- (0.200000,-0.369369) -- (0.200000,-0.367369) -- (0.000000,-0.367369) -- cycle;
\definecolor{color_894}{rgb}{0.632633,0,0.367367};
\draw[fill=color_894,color_894] (0.000000,-0.367367) -- (0.200000,-0.367367) -- (0.200000,-0.365367) -- (0.000000,-0.365367) -- cycle;
\definecolor{color_895}{rgb}{0.634635,0,0.365365};
\draw[fill=color_895,color_895] (0.000000,-0.365365) -- (0.200000,-0.365365) -- (0.200000,-0.363365) -- (0.000000,-0.363365) -- cycle;
\definecolor{color_896}{rgb}{0.636637,0,0.363363};
\draw[fill=color_896,color_896] (0.000000,-0.363363) -- (0.200000,-0.363363) -- (0.200000,-0.361363) -- (0.000000,-0.361363) -- cycle;
\definecolor{color_897}{rgb}{0.638639,0,0.361361};
\draw[fill=color_897,color_897] (0.000000,-0.361361) -- (0.200000,-0.361361) -- (0.200000,-0.359361) -- (0.000000,-0.359361) -- cycle;
\definecolor{color_898}{rgb}{0.640641,0,0.359359};
\draw[fill=color_898,color_898] (0.000000,-0.359359) -- (0.200000,-0.359359) -- (0.200000,-0.357359) -- (0.000000,-0.357359) -- cycle;
\definecolor{color_899}{rgb}{0.642643,0,0.357357};
\draw[fill=color_899,color_899] (0.000000,-0.357357) -- (0.200000,-0.357357) -- (0.200000,-0.355357) -- (0.000000,-0.355357) -- cycle;
\definecolor{color_900}{rgb}{0.644645,0,0.355355};
\draw[fill=color_900,color_900] (0.000000,-0.355355) -- (0.200000,-0.355355) -- (0.200000,-0.353355) -- (0.000000,-0.353355) -- cycle;
\definecolor{color_901}{rgb}{0.646647,0,0.353353};
\draw[fill=color_901,color_901] (0.000000,-0.353353) -- (0.200000,-0.353353) -- (0.200000,-0.351353) -- (0.000000,-0.351353) -- cycle;
\definecolor{color_902}{rgb}{0.648649,0,0.351351};
\draw[fill=color_902,color_902] (0.000000,-0.351351) -- (0.200000,-0.351351) -- (0.200000,-0.349351) -- (0.000000,-0.349351) -- cycle;
\definecolor{color_903}{rgb}{0.650651,0,0.349349};
\draw[fill=color_903,color_903] (0.000000,-0.349349) -- (0.200000,-0.349349) -- (0.200000,-0.347349) -- (0.000000,-0.347349) -- cycle;
\definecolor{color_904}{rgb}{0.652653,0,0.347347};
\draw[fill=color_904,color_904] (0.000000,-0.347347) -- (0.200000,-0.347347) -- (0.200000,-0.345347) -- (0.000000,-0.345347) -- cycle;
\definecolor{color_905}{rgb}{0.654655,0,0.345345};
\draw[fill=color_905,color_905] (0.000000,-0.345345) -- (0.200000,-0.345345) -- (0.200000,-0.343345) -- (0.000000,-0.343345) -- cycle;
\definecolor{color_906}{rgb}{0.656657,0,0.343343};
\draw[fill=color_906,color_906] (0.000000,-0.343343) -- (0.200000,-0.343343) -- (0.200000,-0.341343) -- (0.000000,-0.341343) -- cycle;
\definecolor{color_907}{rgb}{0.658659,0,0.341341};
\draw[fill=color_907,color_907] (0.000000,-0.341341) -- (0.200000,-0.341341) -- (0.200000,-0.339341) -- (0.000000,-0.339341) -- cycle;
\definecolor{color_908}{rgb}{0.660661,0,0.339339};
\draw[fill=color_908,color_908] (0.000000,-0.339339) -- (0.200000,-0.339339) -- (0.200000,-0.337339) -- (0.000000,-0.337339) -- cycle;
\definecolor{color_909}{rgb}{0.662663,0,0.337337};
\draw[fill=color_909,color_909] (0.000000,-0.337337) -- (0.200000,-0.337337) -- (0.200000,-0.335337) -- (0.000000,-0.335337) -- cycle;
\definecolor{color_910}{rgb}{0.664665,0,0.335335};
\draw[fill=color_910,color_910] (0.000000,-0.335335) -- (0.200000,-0.335335) -- (0.200000,-0.333335) -- (0.000000,-0.333335) -- cycle;
\definecolor{color_911}{rgb}{0.666667,0,0.333333};
\draw[fill=color_911,color_911] (0.000000,-0.333333) -- (0.200000,-0.333333) -- (0.200000,-0.331333) -- (0.000000,-0.331333) -- cycle;
\definecolor{color_912}{rgb}{0.668669,0,0.331331};
\draw[fill=color_912,color_912] (0.000000,-0.331331) -- (0.200000,-0.331331) -- (0.200000,-0.329331) -- (0.000000,-0.329331) -- cycle;
\definecolor{color_913}{rgb}{0.670671,0,0.329329};
\draw[fill=color_913,color_913] (0.000000,-0.329329) -- (0.200000,-0.329329) -- (0.200000,-0.327329) -- (0.000000,-0.327329) -- cycle;
\definecolor{color_914}{rgb}{0.672673,0,0.327327};
\draw[fill=color_914,color_914] (0.000000,-0.327327) -- (0.200000,-0.327327) -- (0.200000,-0.325327) -- (0.000000,-0.325327) -- cycle;
\definecolor{color_915}{rgb}{0.674675,0,0.325325};
\draw[fill=color_915,color_915] (0.000000,-0.325325) -- (0.200000,-0.325325) -- (0.200000,-0.323325) -- (0.000000,-0.323325) -- cycle;
\definecolor{color_916}{rgb}{0.676677,0,0.323323};
\draw[fill=color_916,color_916] (0.000000,-0.323323) -- (0.200000,-0.323323) -- (0.200000,-0.321323) -- (0.000000,-0.321323) -- cycle;
\definecolor{color_917}{rgb}{0.678679,0,0.321321};
\draw[fill=color_917,color_917] (0.000000,-0.321321) -- (0.200000,-0.321321) -- (0.200000,-0.319321) -- (0.000000,-0.319321) -- cycle;
\definecolor{color_918}{rgb}{0.680681,0,0.319319};
\draw[fill=color_918,color_918] (0.000000,-0.319319) -- (0.200000,-0.319319) -- (0.200000,-0.317319) -- (0.000000,-0.317319) -- cycle;
\definecolor{color_919}{rgb}{0.682683,0,0.317317};
\draw[fill=color_919,color_919] (0.000000,-0.317317) -- (0.200000,-0.317317) -- (0.200000,-0.315317) -- (0.000000,-0.315317) -- cycle;
\definecolor{color_920}{rgb}{0.684685,0,0.315315};
\draw[fill=color_920,color_920] (0.000000,-0.315315) -- (0.200000,-0.315315) -- (0.200000,-0.313315) -- (0.000000,-0.313315) -- cycle;
\definecolor{color_921}{rgb}{0.686687,0,0.313313};
\draw[fill=color_921,color_921] (0.000000,-0.313313) -- (0.200000,-0.313313) -- (0.200000,-0.311313) -- (0.000000,-0.311313) -- cycle;
\definecolor{color_922}{rgb}{0.688689,0,0.311311};
\draw[fill=color_922,color_922] (0.000000,-0.311311) -- (0.200000,-0.311311) -- (0.200000,-0.309311) -- (0.000000,-0.309311) -- cycle;
\definecolor{color_923}{rgb}{0.690691,0,0.309309};
\draw[fill=color_923,color_923] (0.000000,-0.309309) -- (0.200000,-0.309309) -- (0.200000,-0.307309) -- (0.000000,-0.307309) -- cycle;
\definecolor{color_924}{rgb}{0.692693,0,0.307307};
\draw[fill=color_924,color_924] (0.000000,-0.307307) -- (0.200000,-0.307307) -- (0.200000,-0.305307) -- (0.000000,-0.305307) -- cycle;
\definecolor{color_925}{rgb}{0.694695,0,0.305305};
\draw[fill=color_925,color_925] (0.000000,-0.305305) -- (0.200000,-0.305305) -- (0.200000,-0.303305) -- (0.000000,-0.303305) -- cycle;
\definecolor{color_926}{rgb}{0.696697,0,0.303303};
\draw[fill=color_926,color_926] (0.000000,-0.303303) -- (0.200000,-0.303303) -- (0.200000,-0.301303) -- (0.000000,-0.301303) -- cycle;
\definecolor{color_927}{rgb}{0.698699,0,0.301301};
\draw[fill=color_927,color_927] (0.000000,-0.301301) -- (0.200000,-0.301301) -- (0.200000,-0.299301) -- (0.000000,-0.299301) -- cycle;
\definecolor{color_928}{rgb}{0.700701,0,0.299299};
\draw[fill=color_928,color_928] (0.000000,-0.299299) -- (0.200000,-0.299299) -- (0.200000,-0.297299) -- (0.000000,-0.297299) -- cycle;
\definecolor{color_929}{rgb}{0.702703,0,0.297297};
\draw[fill=color_929,color_929] (0.000000,-0.297297) -- (0.200000,-0.297297) -- (0.200000,-0.295297) -- (0.000000,-0.295297) -- cycle;
\definecolor{color_930}{rgb}{0.704705,0,0.295295};
\draw[fill=color_930,color_930] (0.000000,-0.295295) -- (0.200000,-0.295295) -- (0.200000,-0.293295) -- (0.000000,-0.293295) -- cycle;
\definecolor{color_931}{rgb}{0.706707,0,0.293293};
\draw[fill=color_931,color_931] (0.000000,-0.293293) -- (0.200000,-0.293293) -- (0.200000,-0.291293) -- (0.000000,-0.291293) -- cycle;
\definecolor{color_932}{rgb}{0.708709,0,0.291291};
\draw[fill=color_932,color_932] (0.000000,-0.291291) -- (0.200000,-0.291291) -- (0.200000,-0.289291) -- (0.000000,-0.289291) -- cycle;
\definecolor{color_933}{rgb}{0.710711,0,0.289289};
\draw[fill=color_933,color_933] (0.000000,-0.289289) -- (0.200000,-0.289289) -- (0.200000,-0.287289) -- (0.000000,-0.287289) -- cycle;
\definecolor{color_934}{rgb}{0.712713,0,0.287287};
\draw[fill=color_934,color_934] (0.000000,-0.287287) -- (0.200000,-0.287287) -- (0.200000,-0.285287) -- (0.000000,-0.285287) -- cycle;
\definecolor{color_935}{rgb}{0.714715,0,0.285285};
\draw[fill=color_935,color_935] (0.000000,-0.285285) -- (0.200000,-0.285285) -- (0.200000,-0.283285) -- (0.000000,-0.283285) -- cycle;
\definecolor{color_936}{rgb}{0.716717,0,0.283283};
\draw[fill=color_936,color_936] (0.000000,-0.283283) -- (0.200000,-0.283283) -- (0.200000,-0.281283) -- (0.000000,-0.281283) -- cycle;
\definecolor{color_937}{rgb}{0.718719,0,0.281281};
\draw[fill=color_937,color_937] (0.000000,-0.281281) -- (0.200000,-0.281281) -- (0.200000,-0.279281) -- (0.000000,-0.279281) -- cycle;
\definecolor{color_938}{rgb}{0.720721,0,0.279279};
\draw[fill=color_938,color_938] (0.000000,-0.279279) -- (0.200000,-0.279279) -- (0.200000,-0.277279) -- (0.000000,-0.277279) -- cycle;
\definecolor{color_939}{rgb}{0.722723,0,0.277277};
\draw[fill=color_939,color_939] (0.000000,-0.277277) -- (0.200000,-0.277277) -- (0.200000,-0.275277) -- (0.000000,-0.275277) -- cycle;
\definecolor{color_940}{rgb}{0.724725,0,0.275275};
\draw[fill=color_940,color_940] (0.000000,-0.275275) -- (0.200000,-0.275275) -- (0.200000,-0.273275) -- (0.000000,-0.273275) -- cycle;
\definecolor{color_941}{rgb}{0.726727,0,0.273273};
\draw[fill=color_941,color_941] (0.000000,-0.273273) -- (0.200000,-0.273273) -- (0.200000,-0.271273) -- (0.000000,-0.271273) -- cycle;
\definecolor{color_942}{rgb}{0.728729,0,0.271271};
\draw[fill=color_942,color_942] (0.000000,-0.271271) -- (0.200000,-0.271271) -- (0.200000,-0.269271) -- (0.000000,-0.269271) -- cycle;
\definecolor{color_943}{rgb}{0.730731,0,0.269269};
\draw[fill=color_943,color_943] (0.000000,-0.269269) -- (0.200000,-0.269269) -- (0.200000,-0.267269) -- (0.000000,-0.267269) -- cycle;
\definecolor{color_944}{rgb}{0.732733,0,0.267267};
\draw[fill=color_944,color_944] (0.000000,-0.267267) -- (0.200000,-0.267267) -- (0.200000,-0.265267) -- (0.000000,-0.265267) -- cycle;
\definecolor{color_945}{rgb}{0.734735,0,0.265265};
\draw[fill=color_945,color_945] (0.000000,-0.265265) -- (0.200000,-0.265265) -- (0.200000,-0.263265) -- (0.000000,-0.263265) -- cycle;
\definecolor{color_946}{rgb}{0.736737,0,0.263263};
\draw[fill=color_946,color_946] (0.000000,-0.263263) -- (0.200000,-0.263263) -- (0.200000,-0.261263) -- (0.000000,-0.261263) -- cycle;
\definecolor{color_947}{rgb}{0.738739,0,0.261261};
\draw[fill=color_947,color_947] (0.000000,-0.261261) -- (0.200000,-0.261261) -- (0.200000,-0.259261) -- (0.000000,-0.259261) -- cycle;
\definecolor{color_948}{rgb}{0.740741,0,0.259259};
\draw[fill=color_948,color_948] (0.000000,-0.259259) -- (0.200000,-0.259259) -- (0.200000,-0.257259) -- (0.000000,-0.257259) -- cycle;
\definecolor{color_949}{rgb}{0.742743,0,0.257257};
\draw[fill=color_949,color_949] (0.000000,-0.257257) -- (0.200000,-0.257257) -- (0.200000,-0.255257) -- (0.000000,-0.255257) -- cycle;
\definecolor{color_950}{rgb}{0.744745,0,0.255255};
\draw[fill=color_950,color_950] (0.000000,-0.255255) -- (0.200000,-0.255255) -- (0.200000,-0.253255) -- (0.000000,-0.253255) -- cycle;
\definecolor{color_951}{rgb}{0.746747,0,0.253253};
\draw[fill=color_951,color_951] (0.000000,-0.253253) -- (0.200000,-0.253253) -- (0.200000,-0.251253) -- (0.000000,-0.251253) -- cycle;
\definecolor{color_952}{rgb}{0.748749,0,0.251251};
\draw[fill=color_952,color_952] (0.000000,-0.251251) -- (0.200000,-0.251251) -- (0.200000,-0.249251) -- (0.000000,-0.249251) -- cycle;
\definecolor{color_953}{rgb}{0.750751,0,0.249249};
\draw[fill=color_953,color_953] (0.000000,-0.249249) -- (0.200000,-0.249249) -- (0.200000,-0.247249) -- (0.000000,-0.247249) -- cycle;
\definecolor{color_954}{rgb}{0.752753,0,0.247247};
\draw[fill=color_954,color_954] (0.000000,-0.247247) -- (0.200000,-0.247247) -- (0.200000,-0.245247) -- (0.000000,-0.245247) -- cycle;
\definecolor{color_955}{rgb}{0.754755,0,0.245245};
\draw[fill=color_955,color_955] (0.000000,-0.245245) -- (0.200000,-0.245245) -- (0.200000,-0.243245) -- (0.000000,-0.243245) -- cycle;
\definecolor{color_956}{rgb}{0.756757,0,0.243243};
\draw[fill=color_956,color_956] (0.000000,-0.243243) -- (0.200000,-0.243243) -- (0.200000,-0.241243) -- (0.000000,-0.241243) -- cycle;
\definecolor{color_957}{rgb}{0.758759,0,0.241241};
\draw[fill=color_957,color_957] (0.000000,-0.241241) -- (0.200000,-0.241241) -- (0.200000,-0.239241) -- (0.000000,-0.239241) -- cycle;
\definecolor{color_958}{rgb}{0.760761,0,0.239239};
\draw[fill=color_958,color_958] (0.000000,-0.239239) -- (0.200000,-0.239239) -- (0.200000,-0.237239) -- (0.000000,-0.237239) -- cycle;
\definecolor{color_959}{rgb}{0.762763,0,0.237237};
\draw[fill=color_959,color_959] (0.000000,-0.237237) -- (0.200000,-0.237237) -- (0.200000,-0.235237) -- (0.000000,-0.235237) -- cycle;
\definecolor{color_960}{rgb}{0.764765,0,0.235235};
\draw[fill=color_960,color_960] (0.000000,-0.235235) -- (0.200000,-0.235235) -- (0.200000,-0.233235) -- (0.000000,-0.233235) -- cycle;
\definecolor{color_961}{rgb}{0.766767,0,0.233233};
\draw[fill=color_961,color_961] (0.000000,-0.233233) -- (0.200000,-0.233233) -- (0.200000,-0.231233) -- (0.000000,-0.231233) -- cycle;
\definecolor{color_962}{rgb}{0.768769,0,0.231231};
\draw[fill=color_962,color_962] (0.000000,-0.231231) -- (0.200000,-0.231231) -- (0.200000,-0.229231) -- (0.000000,-0.229231) -- cycle;
\definecolor{color_963}{rgb}{0.770771,0,0.229229};
\draw[fill=color_963,color_963] (0.000000,-0.229229) -- (0.200000,-0.229229) -- (0.200000,-0.227229) -- (0.000000,-0.227229) -- cycle;
\definecolor{color_964}{rgb}{0.772773,0,0.227227};
\draw[fill=color_964,color_964] (0.000000,-0.227227) -- (0.200000,-0.227227) -- (0.200000,-0.225227) -- (0.000000,-0.225227) -- cycle;
\definecolor{color_965}{rgb}{0.774775,0,0.225225};
\draw[fill=color_965,color_965] (0.000000,-0.225225) -- (0.200000,-0.225225) -- (0.200000,-0.223225) -- (0.000000,-0.223225) -- cycle;
\definecolor{color_966}{rgb}{0.776777,0,0.223223};
\draw[fill=color_966,color_966] (0.000000,-0.223223) -- (0.200000,-0.223223) -- (0.200000,-0.221223) -- (0.000000,-0.221223) -- cycle;
\definecolor{color_967}{rgb}{0.778779,0,0.221221};
\draw[fill=color_967,color_967] (0.000000,-0.221221) -- (0.200000,-0.221221) -- (0.200000,-0.219221) -- (0.000000,-0.219221) -- cycle;
\definecolor{color_968}{rgb}{0.780781,0,0.219219};
\draw[fill=color_968,color_968] (0.000000,-0.219219) -- (0.200000,-0.219219) -- (0.200000,-0.217219) -- (0.000000,-0.217219) -- cycle;
\definecolor{color_969}{rgb}{0.782783,0,0.217217};
\draw[fill=color_969,color_969] (0.000000,-0.217217) -- (0.200000,-0.217217) -- (0.200000,-0.215217) -- (0.000000,-0.215217) -- cycle;
\definecolor{color_970}{rgb}{0.784785,0,0.215215};
\draw[fill=color_970,color_970] (0.000000,-0.215215) -- (0.200000,-0.215215) -- (0.200000,-0.213215) -- (0.000000,-0.213215) -- cycle;
\definecolor{color_971}{rgb}{0.786787,0,0.213213};
\draw[fill=color_971,color_971] (0.000000,-0.213213) -- (0.200000,-0.213213) -- (0.200000,-0.211213) -- (0.000000,-0.211213) -- cycle;
\definecolor{color_972}{rgb}{0.788789,0,0.211211};
\draw[fill=color_972,color_972] (0.000000,-0.211211) -- (0.200000,-0.211211) -- (0.200000,-0.209211) -- (0.000000,-0.209211) -- cycle;
\definecolor{color_973}{rgb}{0.790791,0,0.209209};
\draw[fill=color_973,color_973] (0.000000,-0.209209) -- (0.200000,-0.209209) -- (0.200000,-0.207209) -- (0.000000,-0.207209) -- cycle;
\definecolor{color_974}{rgb}{0.792793,0,0.207207};
\draw[fill=color_974,color_974] (0.000000,-0.207207) -- (0.200000,-0.207207) -- (0.200000,-0.205207) -- (0.000000,-0.205207) -- cycle;
\definecolor{color_975}{rgb}{0.794795,0,0.205205};
\draw[fill=color_975,color_975] (0.000000,-0.205205) -- (0.200000,-0.205205) -- (0.200000,-0.203205) -- (0.000000,-0.203205) -- cycle;
\definecolor{color_976}{rgb}{0.796797,0,0.203203};
\draw[fill=color_976,color_976] (0.000000,-0.203203) -- (0.200000,-0.203203) -- (0.200000,-0.201203) -- (0.000000,-0.201203) -- cycle;
\definecolor{color_977}{rgb}{0.798799,0,0.201201};
\draw[fill=color_977,color_977] (0.000000,-0.201201) -- (0.200000,-0.201201) -- (0.200000,-0.199201) -- (0.000000,-0.199201) -- cycle;
\definecolor{color_978}{rgb}{0.800801,0,0.199199};
\draw[fill=color_978,color_978] (0.000000,-0.199199) -- (0.200000,-0.199199) -- (0.200000,-0.197199) -- (0.000000,-0.197199) -- cycle;
\definecolor{color_979}{rgb}{0.802803,0,0.197197};
\draw[fill=color_979,color_979] (0.000000,-0.197197) -- (0.200000,-0.197197) -- (0.200000,-0.195197) -- (0.000000,-0.195197) -- cycle;
\definecolor{color_980}{rgb}{0.804805,0,0.195195};
\draw[fill=color_980,color_980] (0.000000,-0.195195) -- (0.200000,-0.195195) -- (0.200000,-0.193195) -- (0.000000,-0.193195) -- cycle;
\definecolor{color_981}{rgb}{0.806807,0,0.193193};
\draw[fill=color_981,color_981] (0.000000,-0.193193) -- (0.200000,-0.193193) -- (0.200000,-0.191193) -- (0.000000,-0.191193) -- cycle;
\definecolor{color_982}{rgb}{0.808809,0,0.191191};
\draw[fill=color_982,color_982] (0.000000,-0.191191) -- (0.200000,-0.191191) -- (0.200000,-0.189191) -- (0.000000,-0.189191) -- cycle;
\definecolor{color_983}{rgb}{0.810811,0,0.189189};
\draw[fill=color_983,color_983] (0.000000,-0.189189) -- (0.200000,-0.189189) -- (0.200000,-0.187189) -- (0.000000,-0.187189) -- cycle;
\definecolor{color_984}{rgb}{0.812813,0,0.187187};
\draw[fill=color_984,color_984] (0.000000,-0.187187) -- (0.200000,-0.187187) -- (0.200000,-0.185187) -- (0.000000,-0.185187) -- cycle;
\definecolor{color_985}{rgb}{0.814815,0,0.185185};
\draw[fill=color_985,color_985] (0.000000,-0.185185) -- (0.200000,-0.185185) -- (0.200000,-0.183185) -- (0.000000,-0.183185) -- cycle;
\definecolor{color_986}{rgb}{0.816817,0,0.183183};
\draw[fill=color_986,color_986] (0.000000,-0.183183) -- (0.200000,-0.183183) -- (0.200000,-0.181183) -- (0.000000,-0.181183) -- cycle;
\definecolor{color_987}{rgb}{0.818819,0,0.181181};
\draw[fill=color_987,color_987] (0.000000,-0.181181) -- (0.200000,-0.181181) -- (0.200000,-0.179181) -- (0.000000,-0.179181) -- cycle;
\definecolor{color_988}{rgb}{0.820821,0,0.179179};
\draw[fill=color_988,color_988] (0.000000,-0.179179) -- (0.200000,-0.179179) -- (0.200000,-0.177179) -- (0.000000,-0.177179) -- cycle;
\definecolor{color_989}{rgb}{0.822823,0,0.177177};
\draw[fill=color_989,color_989] (0.000000,-0.177177) -- (0.200000,-0.177177) -- (0.200000,-0.175177) -- (0.000000,-0.175177) -- cycle;
\definecolor{color_990}{rgb}{0.824825,0,0.175175};
\draw[fill=color_990,color_990] (0.000000,-0.175175) -- (0.200000,-0.175175) -- (0.200000,-0.173175) -- (0.000000,-0.173175) -- cycle;
\definecolor{color_991}{rgb}{0.826827,0,0.173173};
\draw[fill=color_991,color_991] (0.000000,-0.173173) -- (0.200000,-0.173173) -- (0.200000,-0.171173) -- (0.000000,-0.171173) -- cycle;
\definecolor{color_992}{rgb}{0.828829,0,0.171171};
\draw[fill=color_992,color_992] (0.000000,-0.171171) -- (0.200000,-0.171171) -- (0.200000,-0.169171) -- (0.000000,-0.169171) -- cycle;
\definecolor{color_993}{rgb}{0.830831,0,0.169169};
\draw[fill=color_993,color_993] (0.000000,-0.169169) -- (0.200000,-0.169169) -- (0.200000,-0.167169) -- (0.000000,-0.167169) -- cycle;
\definecolor{color_994}{rgb}{0.832833,0,0.167167};
\draw[fill=color_994,color_994] (0.000000,-0.167167) -- (0.200000,-0.167167) -- (0.200000,-0.165167) -- (0.000000,-0.165167) -- cycle;
\definecolor{color_995}{rgb}{0.834835,0,0.165165};
\draw[fill=color_995,color_995] (0.000000,-0.165165) -- (0.200000,-0.165165) -- (0.200000,-0.163165) -- (0.000000,-0.163165) -- cycle;
\definecolor{color_996}{rgb}{0.836837,0,0.163163};
\draw[fill=color_996,color_996] (0.000000,-0.163163) -- (0.200000,-0.163163) -- (0.200000,-0.161163) -- (0.000000,-0.161163) -- cycle;
\definecolor{color_997}{rgb}{0.838839,0,0.161161};
\draw[fill=color_997,color_997] (0.000000,-0.161161) -- (0.200000,-0.161161) -- (0.200000,-0.159161) -- (0.000000,-0.159161) -- cycle;
\definecolor{color_998}{rgb}{0.840841,0,0.159159};
\draw[fill=color_998,color_998] (0.000000,-0.159159) -- (0.200000,-0.159159) -- (0.200000,-0.157159) -- (0.000000,-0.157159) -- cycle;
\definecolor{color_999}{rgb}{0.842843,0,0.157157};
\draw[fill=color_999,color_999] (0.000000,-0.157157) -- (0.200000,-0.157157) -- (0.200000,-0.155157) -- (0.000000,-0.155157) -- cycle;
\definecolor{color_1000}{rgb}{0.844845,0,0.155155};
\draw[fill=color_1000,color_1000] (0.000000,-0.155155) -- (0.200000,-0.155155) -- (0.200000,-0.153155) -- (0.000000,-0.153155) -- cycle;
\definecolor{color_1001}{rgb}{0.846847,0,0.153153};
\draw[fill=color_1001,color_1001] (0.000000,-0.153153) -- (0.200000,-0.153153) -- (0.200000,-0.151153) -- (0.000000,-0.151153) -- cycle;
\definecolor{color_1002}{rgb}{0.848849,0,0.151151};
\draw[fill=color_1002,color_1002] (0.000000,-0.151151) -- (0.200000,-0.151151) -- (0.200000,-0.149151) -- (0.000000,-0.149151) -- cycle;
\definecolor{color_1003}{rgb}{0.850851,0,0.149149};
\draw[fill=color_1003,color_1003] (0.000000,-0.149149) -- (0.200000,-0.149149) -- (0.200000,-0.147149) -- (0.000000,-0.147149) -- cycle;
\definecolor{color_1004}{rgb}{0.852853,0,0.147147};
\draw[fill=color_1004,color_1004] (0.000000,-0.147147) -- (0.200000,-0.147147) -- (0.200000,-0.145147) -- (0.000000,-0.145147) -- cycle;
\definecolor{color_1005}{rgb}{0.854855,0,0.145145};
\draw[fill=color_1005,color_1005] (0.000000,-0.145145) -- (0.200000,-0.145145) -- (0.200000,-0.143145) -- (0.000000,-0.143145) -- cycle;
\definecolor{color_1006}{rgb}{0.856857,0,0.143143};
\draw[fill=color_1006,color_1006] (0.000000,-0.143143) -- (0.200000,-0.143143) -- (0.200000,-0.141143) -- (0.000000,-0.141143) -- cycle;
\definecolor{color_1007}{rgb}{0.858859,0,0.141141};
\draw[fill=color_1007,color_1007] (0.000000,-0.141141) -- (0.200000,-0.141141) -- (0.200000,-0.139141) -- (0.000000,-0.139141) -- cycle;
\definecolor{color_1008}{rgb}{0.860861,0,0.139139};
\draw[fill=color_1008,color_1008] (0.000000,-0.139139) -- (0.200000,-0.139139) -- (0.200000,-0.137139) -- (0.000000,-0.137139) -- cycle;
\definecolor{color_1009}{rgb}{0.862863,0,0.137137};
\draw[fill=color_1009,color_1009] (0.000000,-0.137137) -- (0.200000,-0.137137) -- (0.200000,-0.135137) -- (0.000000,-0.135137) -- cycle;
\definecolor{color_1010}{rgb}{0.864865,0,0.135135};
\draw[fill=color_1010,color_1010] (0.000000,-0.135135) -- (0.200000,-0.135135) -- (0.200000,-0.133135) -- (0.000000,-0.133135) -- cycle;
\definecolor{color_1011}{rgb}{0.866867,0,0.133133};
\draw[fill=color_1011,color_1011] (0.000000,-0.133133) -- (0.200000,-0.133133) -- (0.200000,-0.131133) -- (0.000000,-0.131133) -- cycle;
\definecolor{color_1012}{rgb}{0.868869,0,0.131131};
\draw[fill=color_1012,color_1012] (0.000000,-0.131131) -- (0.200000,-0.131131) -- (0.200000,-0.129131) -- (0.000000,-0.129131) -- cycle;
\definecolor{color_1013}{rgb}{0.870871,0,0.129129};
\draw[fill=color_1013,color_1013] (0.000000,-0.129129) -- (0.200000,-0.129129) -- (0.200000,-0.127129) -- (0.000000,-0.127129) -- cycle;
\definecolor{color_1014}{rgb}{0.872873,0,0.127127};
\draw[fill=color_1014,color_1014] (0.000000,-0.127127) -- (0.200000,-0.127127) -- (0.200000,-0.125127) -- (0.000000,-0.125127) -- cycle;
\definecolor{color_1015}{rgb}{0.874875,0,0.125125};
\draw[fill=color_1015,color_1015] (0.000000,-0.125125) -- (0.200000,-0.125125) -- (0.200000,-0.123125) -- (0.000000,-0.123125) -- cycle;
\definecolor{color_1016}{rgb}{0.876877,0,0.123123};
\draw[fill=color_1016,color_1016] (0.000000,-0.123123) -- (0.200000,-0.123123) -- (0.200000,-0.121123) -- (0.000000,-0.121123) -- cycle;
\definecolor{color_1017}{rgb}{0.878879,0,0.121121};
\draw[fill=color_1017,color_1017] (0.000000,-0.121121) -- (0.200000,-0.121121) -- (0.200000,-0.119121) -- (0.000000,-0.119121) -- cycle;
\definecolor{color_1018}{rgb}{0.880881,0,0.119119};
\draw[fill=color_1018,color_1018] (0.000000,-0.119119) -- (0.200000,-0.119119) -- (0.200000,-0.117119) -- (0.000000,-0.117119) -- cycle;
\definecolor{color_1019}{rgb}{0.882883,0,0.117117};
\draw[fill=color_1019,color_1019] (0.000000,-0.117117) -- (0.200000,-0.117117) -- (0.200000,-0.115117) -- (0.000000,-0.115117) -- cycle;
\definecolor{color_1020}{rgb}{0.884885,0,0.115115};
\draw[fill=color_1020,color_1020] (0.000000,-0.115115) -- (0.200000,-0.115115) -- (0.200000,-0.113115) -- (0.000000,-0.113115) -- cycle;
\definecolor{color_1021}{rgb}{0.886887,0,0.113113};
\draw[fill=color_1021,color_1021] (0.000000,-0.113113) -- (0.200000,-0.113113) -- (0.200000,-0.111113) -- (0.000000,-0.111113) -- cycle;
\definecolor{color_1022}{rgb}{0.888889,0,0.111111};
\draw[fill=color_1022,color_1022] (0.000000,-0.111111) -- (0.200000,-0.111111) -- (0.200000,-0.109111) -- (0.000000,-0.109111) -- cycle;
\definecolor{color_1023}{rgb}{0.890891,0,0.109109};
\draw[fill=color_1023,color_1023] (0.000000,-0.109109) -- (0.200000,-0.109109) -- (0.200000,-0.107109) -- (0.000000,-0.107109) -- cycle;
\definecolor{color_1024}{rgb}{0.892893,0,0.107107};
\draw[fill=color_1024,color_1024] (0.000000,-0.107107) -- (0.200000,-0.107107) -- (0.200000,-0.105107) -- (0.000000,-0.105107) -- cycle;
\definecolor{color_1025}{rgb}{0.894895,0,0.105105};
\draw[fill=color_1025,color_1025] (0.000000,-0.105105) -- (0.200000,-0.105105) -- (0.200000,-0.103105) -- (0.000000,-0.103105) -- cycle;
\definecolor{color_1026}{rgb}{0.896897,0,0.103103};
\draw[fill=color_1026,color_1026] (0.000000,-0.103103) -- (0.200000,-0.103103) -- (0.200000,-0.101103) -- (0.000000,-0.101103) -- cycle;
\definecolor{color_1027}{rgb}{0.898899,0,0.101101};
\draw[fill=color_1027,color_1027] (0.000000,-0.101101) -- (0.200000,-0.101101) -- (0.200000,-0.099101) -- (0.000000,-0.099101) -- cycle;
\definecolor{color_1028}{rgb}{0.900901,0,0.0990991};
\draw[fill=color_1028,color_1028] (0.000000,-0.099099) -- (0.200000,-0.099099) -- (0.200000,-0.097099) -- (0.000000,-0.097099) -- cycle;
\definecolor{color_1029}{rgb}{0.902903,0,0.0970971};
\draw[fill=color_1029,color_1029] (0.000000,-0.097097) -- (0.200000,-0.097097) -- (0.200000,-0.095097) -- (0.000000,-0.095097) -- cycle;
\definecolor{color_1030}{rgb}{0.904905,0,0.0950951};
\draw[fill=color_1030,color_1030] (0.000000,-0.095095) -- (0.200000,-0.095095) -- (0.200000,-0.093095) -- (0.000000,-0.093095) -- cycle;
\definecolor{color_1031}{rgb}{0.906907,0,0.0930931};
\draw[fill=color_1031,color_1031] (0.000000,-0.093093) -- (0.200000,-0.093093) -- (0.200000,-0.091093) -- (0.000000,-0.091093) -- cycle;
\definecolor{color_1032}{rgb}{0.908909,0,0.0910911};
\draw[fill=color_1032,color_1032] (0.000000,-0.091091) -- (0.200000,-0.091091) -- (0.200000,-0.089091) -- (0.000000,-0.089091) -- cycle;
\definecolor{color_1033}{rgb}{0.910911,0,0.0890891};
\draw[fill=color_1033,color_1033] (0.000000,-0.089089) -- (0.200000,-0.089089) -- (0.200000,-0.087089) -- (0.000000,-0.087089) -- cycle;
\definecolor{color_1034}{rgb}{0.912913,0,0.0870871};
\draw[fill=color_1034,color_1034] (0.000000,-0.087087) -- (0.200000,-0.087087) -- (0.200000,-0.085087) -- (0.000000,-0.085087) -- cycle;
\definecolor{color_1035}{rgb}{0.914915,0,0.0850851};
\draw[fill=color_1035,color_1035] (0.000000,-0.085085) -- (0.200000,-0.085085) -- (0.200000,-0.083085) -- (0.000000,-0.083085) -- cycle;
\definecolor{color_1036}{rgb}{0.916917,0,0.0830831};
\draw[fill=color_1036,color_1036] (0.000000,-0.083083) -- (0.200000,-0.083083) -- (0.200000,-0.081083) -- (0.000000,-0.081083) -- cycle;
\definecolor{color_1037}{rgb}{0.918919,0,0.0810811};
\draw[fill=color_1037,color_1037] (0.000000,-0.081081) -- (0.200000,-0.081081) -- (0.200000,-0.079081) -- (0.000000,-0.079081) -- cycle;
\definecolor{color_1038}{rgb}{0.920921,0,0.0790791};
\draw[fill=color_1038,color_1038] (0.000000,-0.079079) -- (0.200000,-0.079079) -- (0.200000,-0.077079) -- (0.000000,-0.077079) -- cycle;
\definecolor{color_1039}{rgb}{0.922923,0,0.0770771};
\draw[fill=color_1039,color_1039] (0.000000,-0.077077) -- (0.200000,-0.077077) -- (0.200000,-0.075077) -- (0.000000,-0.075077) -- cycle;
\definecolor{color_1040}{rgb}{0.924925,0,0.0750751};
\draw[fill=color_1040,color_1040] (0.000000,-0.075075) -- (0.200000,-0.075075) -- (0.200000,-0.073075) -- (0.000000,-0.073075) -- cycle;
\definecolor{color_1041}{rgb}{0.926927,0,0.0730731};
\draw[fill=color_1041,color_1041] (0.000000,-0.073073) -- (0.200000,-0.073073) -- (0.200000,-0.071073) -- (0.000000,-0.071073) -- cycle;
\definecolor{color_1042}{rgb}{0.928929,0,0.0710711};
\draw[fill=color_1042,color_1042] (0.000000,-0.071071) -- (0.200000,-0.071071) -- (0.200000,-0.069071) -- (0.000000,-0.069071) -- cycle;
\definecolor{color_1043}{rgb}{0.930931,0,0.0690691};
\draw[fill=color_1043,color_1043] (0.000000,-0.069069) -- (0.200000,-0.069069) -- (0.200000,-0.067069) -- (0.000000,-0.067069) -- cycle;
\definecolor{color_1044}{rgb}{0.932933,0,0.0670671};
\draw[fill=color_1044,color_1044] (0.000000,-0.067067) -- (0.200000,-0.067067) -- (0.200000,-0.065067) -- (0.000000,-0.065067) -- cycle;
\definecolor{color_1045}{rgb}{0.934935,0,0.0650651};
\draw[fill=color_1045,color_1045] (0.000000,-0.065065) -- (0.200000,-0.065065) -- (0.200000,-0.063065) -- (0.000000,-0.063065) -- cycle;
\definecolor{color_1046}{rgb}{0.936937,0,0.0630631};
\draw[fill=color_1046,color_1046] (0.000000,-0.063063) -- (0.200000,-0.063063) -- (0.200000,-0.061063) -- (0.000000,-0.061063) -- cycle;
\definecolor{color_1047}{rgb}{0.938939,0,0.0610611};
\draw[fill=color_1047,color_1047] (0.000000,-0.061061) -- (0.200000,-0.061061) -- (0.200000,-0.059061) -- (0.000000,-0.059061) -- cycle;
\definecolor{color_1048}{rgb}{0.940941,0,0.0590591};
\draw[fill=color_1048,color_1048] (0.000000,-0.059059) -- (0.200000,-0.059059) -- (0.200000,-0.057059) -- (0.000000,-0.057059) -- cycle;
\definecolor{color_1049}{rgb}{0.942943,0,0.0570571};
\draw[fill=color_1049,color_1049] (0.000000,-0.057057) -- (0.200000,-0.057057) -- (0.200000,-0.055057) -- (0.000000,-0.055057) -- cycle;
\definecolor{color_1050}{rgb}{0.944945,0,0.0550551};
\draw[fill=color_1050,color_1050] (0.000000,-0.055055) -- (0.200000,-0.055055) -- (0.200000,-0.053055) -- (0.000000,-0.053055) -- cycle;
\definecolor{color_1051}{rgb}{0.946947,0,0.0530531};
\draw[fill=color_1051,color_1051] (0.000000,-0.053053) -- (0.200000,-0.053053) -- (0.200000,-0.051053) -- (0.000000,-0.051053) -- cycle;
\definecolor{color_1052}{rgb}{0.948949,0,0.0510511};
\draw[fill=color_1052,color_1052] (0.000000,-0.051051) -- (0.200000,-0.051051) -- (0.200000,-0.049051) -- (0.000000,-0.049051) -- cycle;
\definecolor{color_1053}{rgb}{0.950951,0,0.049049};
\draw[fill=color_1053,color_1053] (0.000000,-0.049049) -- (0.200000,-0.049049) -- (0.200000,-0.047049) -- (0.000000,-0.047049) -- cycle;
\definecolor{color_1054}{rgb}{0.952953,0,0.047047};
\draw[fill=color_1054,color_1054] (0.000000,-0.047047) -- (0.200000,-0.047047) -- (0.200000,-0.045047) -- (0.000000,-0.045047) -- cycle;
\definecolor{color_1055}{rgb}{0.954955,0,0.045045};
\draw[fill=color_1055,color_1055] (0.000000,-0.045045) -- (0.200000,-0.045045) -- (0.200000,-0.043045) -- (0.000000,-0.043045) -- cycle;
\definecolor{color_1056}{rgb}{0.956957,0,0.043043};
\draw[fill=color_1056,color_1056] (0.000000,-0.043043) -- (0.200000,-0.043043) -- (0.200000,-0.041043) -- (0.000000,-0.041043) -- cycle;
\definecolor{color_1057}{rgb}{0.958959,0,0.041041};
\draw[fill=color_1057,color_1057] (0.000000,-0.041041) -- (0.200000,-0.041041) -- (0.200000,-0.039041) -- (0.000000,-0.039041) -- cycle;
\definecolor{color_1058}{rgb}{0.960961,0,0.039039};
\draw[fill=color_1058,color_1058] (0.000000,-0.039039) -- (0.200000,-0.039039) -- (0.200000,-0.037039) -- (0.000000,-0.037039) -- cycle;
\definecolor{color_1059}{rgb}{0.962963,0,0.037037};
\draw[fill=color_1059,color_1059] (0.000000,-0.037037) -- (0.200000,-0.037037) -- (0.200000,-0.035037) -- (0.000000,-0.035037) -- cycle;
\definecolor{color_1060}{rgb}{0.964965,0,0.035035};
\draw[fill=color_1060,color_1060] (0.000000,-0.035035) -- (0.200000,-0.035035) -- (0.200000,-0.033035) -- (0.000000,-0.033035) -- cycle;
\definecolor{color_1061}{rgb}{0.966967,0,0.033033};
\draw[fill=color_1061,color_1061] (0.000000,-0.033033) -- (0.200000,-0.033033) -- (0.200000,-0.031033) -- (0.000000,-0.031033) -- cycle;
\definecolor{color_1062}{rgb}{0.968969,0,0.031031};
\draw[fill=color_1062,color_1062] (0.000000,-0.031031) -- (0.200000,-0.031031) -- (0.200000,-0.029031) -- (0.000000,-0.029031) -- cycle;
\definecolor{color_1063}{rgb}{0.970971,0,0.029029};
\draw[fill=color_1063,color_1063] (0.000000,-0.029029) -- (0.200000,-0.029029) -- (0.200000,-0.027029) -- (0.000000,-0.027029) -- cycle;
\definecolor{color_1064}{rgb}{0.972973,0,0.027027};
\draw[fill=color_1064,color_1064] (0.000000,-0.027027) -- (0.200000,-0.027027) -- (0.200000,-0.025027) -- (0.000000,-0.025027) -- cycle;
\definecolor{color_1065}{rgb}{0.974975,0,0.025025};
\draw[fill=color_1065,color_1065] (0.000000,-0.025025) -- (0.200000,-0.025025) -- (0.200000,-0.023025) -- (0.000000,-0.023025) -- cycle;
\definecolor{color_1066}{rgb}{0.976977,0,0.023023};
\draw[fill=color_1066,color_1066] (0.000000,-0.023023) -- (0.200000,-0.023023) -- (0.200000,-0.021023) -- (0.000000,-0.021023) -- cycle;
\definecolor{color_1067}{rgb}{0.978979,0,0.021021};
\draw[fill=color_1067,color_1067] (0.000000,-0.021021) -- (0.200000,-0.021021) -- (0.200000,-0.019021) -- (0.000000,-0.019021) -- cycle;
\definecolor{color_1068}{rgb}{0.980981,0,0.019019};
\draw[fill=color_1068,color_1068] (0.000000,-0.019019) -- (0.200000,-0.019019) -- (0.200000,-0.017019) -- (0.000000,-0.017019) -- cycle;
\definecolor{color_1069}{rgb}{0.982983,0,0.017017};
\draw[fill=color_1069,color_1069] (0.000000,-0.017017) -- (0.200000,-0.017017) -- (0.200000,-0.015017) -- (0.000000,-0.015017) -- cycle;
\definecolor{color_1070}{rgb}{0.984985,0,0.015015};
\draw[fill=color_1070,color_1070] (0.000000,-0.015015) -- (0.200000,-0.015015) -- (0.200000,-0.013015) -- (0.000000,-0.013015) -- cycle;
\definecolor{color_1071}{rgb}{0.986987,0,0.013013};
\draw[fill=color_1071,color_1071] (0.000000,-0.013013) -- (0.200000,-0.013013) -- (0.200000,-0.011013) -- (0.000000,-0.011013) -- cycle;
\definecolor{color_1072}{rgb}{0.988989,0,0.011011};
\draw[fill=color_1072,color_1072] (0.000000,-0.011011) -- (0.200000,-0.011011) -- (0.200000,-0.009011) -- (0.000000,-0.009011) -- cycle;
\definecolor{color_1073}{rgb}{0.990991,0,0.00900901};
\draw[fill=color_1073,color_1073] (0.000000,-0.009009) -- (0.200000,-0.009009) -- (0.200000,-0.007009) -- (0.000000,-0.007009) -- cycle;
\definecolor{color_1074}{rgb}{0.992993,0,0.00700701};
\draw[fill=color_1074,color_1074] (0.000000,-0.007007) -- (0.200000,-0.007007) -- (0.200000,-0.005007) -- (0.000000,-0.005007) -- cycle;
\definecolor{color_1075}{rgb}{0.994995,0,0.00500501};
\draw[fill=color_1075,color_1075] (0.000000,-0.005005) -- (0.200000,-0.005005) -- (0.200000,-0.003005) -- (0.000000,-0.003005) -- cycle;
\definecolor{color_1076}{rgb}{0.996997,0,0.003003};
\draw[fill=color_1076,color_1076] (0.000000,-0.003003) -- (0.200000,-0.003003) -- (0.200000,-0.001003) -- (0.000000,-0.001003) -- cycle;
\definecolor{color_1077}{rgb}{0.998999,0,0.001001};
\draw[fill=color_1077,color_1077] (0.000000,-0.001001) -- (0.200000,-0.001001) -- (0.200000,0.000999) -- (0.000000,0.000999) -- cycle;
\definecolor{color_1078}{rgb}{1,0.001001,0};
\draw[fill=color_1078,color_1078] (0.000000,0.001001) -- (0.200000,0.001001) -- (0.200000,0.003001) -- (0.000000,0.003001) -- cycle;
\definecolor{color_1079}{rgb}{1,0.003003,0};
\draw[fill=color_1079,color_1079] (0.000000,0.003003) -- (0.200000,0.003003) -- (0.200000,0.005003) -- (0.000000,0.005003) -- cycle;
\definecolor{color_1080}{rgb}{1,0.00500501,0};
\draw[fill=color_1080,color_1080] (0.000000,0.005005) -- (0.200000,0.005005) -- (0.200000,0.007005) -- (0.000000,0.007005) -- cycle;
\definecolor{color_1081}{rgb}{1,0.00700701,0};
\draw[fill=color_1081,color_1081] (0.000000,0.007007) -- (0.200000,0.007007) -- (0.200000,0.009007) -- (0.000000,0.009007) -- cycle;
\definecolor{color_1082}{rgb}{1,0.00900901,0};
\draw[fill=color_1082,color_1082] (0.000000,0.009009) -- (0.200000,0.009009) -- (0.200000,0.011009) -- (0.000000,0.011009) -- cycle;
\definecolor{color_1083}{rgb}{1,0.011011,0};
\draw[fill=color_1083,color_1083] (0.000000,0.011011) -- (0.200000,0.011011) -- (0.200000,0.013011) -- (0.000000,0.013011) -- cycle;
\definecolor{color_1084}{rgb}{1,0.013013,0};
\draw[fill=color_1084,color_1084] (0.000000,0.013013) -- (0.200000,0.013013) -- (0.200000,0.015013) -- (0.000000,0.015013) -- cycle;
\definecolor{color_1085}{rgb}{1,0.015015,0};
\draw[fill=color_1085,color_1085] (0.000000,0.015015) -- (0.200000,0.015015) -- (0.200000,0.017015) -- (0.000000,0.017015) -- cycle;
\definecolor{color_1086}{rgb}{1,0.017017,0};
\draw[fill=color_1086,color_1086] (0.000000,0.017017) -- (0.200000,0.017017) -- (0.200000,0.019017) -- (0.000000,0.019017) -- cycle;
\definecolor{color_1087}{rgb}{1,0.019019,0};
\draw[fill=color_1087,color_1087] (0.000000,0.019019) -- (0.200000,0.019019) -- (0.200000,0.021019) -- (0.000000,0.021019) -- cycle;
\definecolor{color_1088}{rgb}{1,0.021021,0};
\draw[fill=color_1088,color_1088] (0.000000,0.021021) -- (0.200000,0.021021) -- (0.200000,0.023021) -- (0.000000,0.023021) -- cycle;
\definecolor{color_1089}{rgb}{1,0.023023,0};
\draw[fill=color_1089,color_1089] (0.000000,0.023023) -- (0.200000,0.023023) -- (0.200000,0.025023) -- (0.000000,0.025023) -- cycle;
\definecolor{color_1090}{rgb}{1,0.025025,0};
\draw[fill=color_1090,color_1090] (0.000000,0.025025) -- (0.200000,0.025025) -- (0.200000,0.027025) -- (0.000000,0.027025) -- cycle;
\definecolor{color_1091}{rgb}{1,0.027027,0};
\draw[fill=color_1091,color_1091] (0.000000,0.027027) -- (0.200000,0.027027) -- (0.200000,0.029027) -- (0.000000,0.029027) -- cycle;
\definecolor{color_1092}{rgb}{1,0.029029,0};
\draw[fill=color_1092,color_1092] (0.000000,0.029029) -- (0.200000,0.029029) -- (0.200000,0.031029) -- (0.000000,0.031029) -- cycle;
\definecolor{color_1093}{rgb}{1,0.031031,0};
\draw[fill=color_1093,color_1093] (0.000000,0.031031) -- (0.200000,0.031031) -- (0.200000,0.033031) -- (0.000000,0.033031) -- cycle;
\definecolor{color_1094}{rgb}{1,0.033033,0};
\draw[fill=color_1094,color_1094] (0.000000,0.033033) -- (0.200000,0.033033) -- (0.200000,0.035033) -- (0.000000,0.035033) -- cycle;
\definecolor{color_1095}{rgb}{1,0.035035,0};
\draw[fill=color_1095,color_1095] (0.000000,0.035035) -- (0.200000,0.035035) -- (0.200000,0.037035) -- (0.000000,0.037035) -- cycle;
\definecolor{color_1096}{rgb}{1,0.037037,0};
\draw[fill=color_1096,color_1096] (0.000000,0.037037) -- (0.200000,0.037037) -- (0.200000,0.039037) -- (0.000000,0.039037) -- cycle;
\definecolor{color_1097}{rgb}{1,0.039039,0};
\draw[fill=color_1097,color_1097] (0.000000,0.039039) -- (0.200000,0.039039) -- (0.200000,0.041039) -- (0.000000,0.041039) -- cycle;
\definecolor{color_1098}{rgb}{1,0.041041,0};
\draw[fill=color_1098,color_1098] (0.000000,0.041041) -- (0.200000,0.041041) -- (0.200000,0.043041) -- (0.000000,0.043041) -- cycle;
\definecolor{color_1099}{rgb}{1,0.043043,0};
\draw[fill=color_1099,color_1099] (0.000000,0.043043) -- (0.200000,0.043043) -- (0.200000,0.045043) -- (0.000000,0.045043) -- cycle;
\definecolor{color_1100}{rgb}{1,0.045045,0};
\draw[fill=color_1100,color_1100] (0.000000,0.045045) -- (0.200000,0.045045) -- (0.200000,0.047045) -- (0.000000,0.047045) -- cycle;
\definecolor{color_1101}{rgb}{1,0.047047,0};
\draw[fill=color_1101,color_1101] (0.000000,0.047047) -- (0.200000,0.047047) -- (0.200000,0.049047) -- (0.000000,0.049047) -- cycle;
\definecolor{color_1102}{rgb}{1,0.049049,0};
\draw[fill=color_1102,color_1102] (0.000000,0.049049) -- (0.200000,0.049049) -- (0.200000,0.051049) -- (0.000000,0.051049) -- cycle;
\definecolor{color_1103}{rgb}{1,0.0510511,0};
\draw[fill=color_1103,color_1103] (0.000000,0.051051) -- (0.200000,0.051051) -- (0.200000,0.053051) -- (0.000000,0.053051) -- cycle;
\definecolor{color_1104}{rgb}{1,0.0530531,0};
\draw[fill=color_1104,color_1104] (0.000000,0.053053) -- (0.200000,0.053053) -- (0.200000,0.055053) -- (0.000000,0.055053) -- cycle;
\definecolor{color_1105}{rgb}{1,0.0550551,0};
\draw[fill=color_1105,color_1105] (0.000000,0.055055) -- (0.200000,0.055055) -- (0.200000,0.057055) -- (0.000000,0.057055) -- cycle;
\definecolor{color_1106}{rgb}{1,0.0570571,0};
\draw[fill=color_1106,color_1106] (0.000000,0.057057) -- (0.200000,0.057057) -- (0.200000,0.059057) -- (0.000000,0.059057) -- cycle;
\definecolor{color_1107}{rgb}{1,0.0590591,0};
\draw[fill=color_1107,color_1107] (0.000000,0.059059) -- (0.200000,0.059059) -- (0.200000,0.061059) -- (0.000000,0.061059) -- cycle;
\definecolor{color_1108}{rgb}{1,0.0610611,0};
\draw[fill=color_1108,color_1108] (0.000000,0.061061) -- (0.200000,0.061061) -- (0.200000,0.063061) -- (0.000000,0.063061) -- cycle;
\definecolor{color_1109}{rgb}{1,0.0630631,0};
\draw[fill=color_1109,color_1109] (0.000000,0.063063) -- (0.200000,0.063063) -- (0.200000,0.065063) -- (0.000000,0.065063) -- cycle;
\definecolor{color_1110}{rgb}{1,0.0650651,0};
\draw[fill=color_1110,color_1110] (0.000000,0.065065) -- (0.200000,0.065065) -- (0.200000,0.067065) -- (0.000000,0.067065) -- cycle;
\definecolor{color_1111}{rgb}{1,0.0670671,0};
\draw[fill=color_1111,color_1111] (0.000000,0.067067) -- (0.200000,0.067067) -- (0.200000,0.069067) -- (0.000000,0.069067) -- cycle;
\definecolor{color_1112}{rgb}{1,0.0690691,0};
\draw[fill=color_1112,color_1112] (0.000000,0.069069) -- (0.200000,0.069069) -- (0.200000,0.071069) -- (0.000000,0.071069) -- cycle;
\definecolor{color_1113}{rgb}{1,0.0710711,0};
\draw[fill=color_1113,color_1113] (0.000000,0.071071) -- (0.200000,0.071071) -- (0.200000,0.073071) -- (0.000000,0.073071) -- cycle;
\definecolor{color_1114}{rgb}{1,0.0730731,0};
\draw[fill=color_1114,color_1114] (0.000000,0.073073) -- (0.200000,0.073073) -- (0.200000,0.075073) -- (0.000000,0.075073) -- cycle;
\definecolor{color_1115}{rgb}{1,0.0750751,0};
\draw[fill=color_1115,color_1115] (0.000000,0.075075) -- (0.200000,0.075075) -- (0.200000,0.077075) -- (0.000000,0.077075) -- cycle;
\definecolor{color_1116}{rgb}{1,0.0770771,0};
\draw[fill=color_1116,color_1116] (0.000000,0.077077) -- (0.200000,0.077077) -- (0.200000,0.079077) -- (0.000000,0.079077) -- cycle;
\definecolor{color_1117}{rgb}{1,0.0790791,0};
\draw[fill=color_1117,color_1117] (0.000000,0.079079) -- (0.200000,0.079079) -- (0.200000,0.081079) -- (0.000000,0.081079) -- cycle;
\definecolor{color_1118}{rgb}{1,0.0810811,0};
\draw[fill=color_1118,color_1118] (0.000000,0.081081) -- (0.200000,0.081081) -- (0.200000,0.083081) -- (0.000000,0.083081) -- cycle;
\definecolor{color_1119}{rgb}{1,0.0830831,0};
\draw[fill=color_1119,color_1119] (0.000000,0.083083) -- (0.200000,0.083083) -- (0.200000,0.085083) -- (0.000000,0.085083) -- cycle;
\definecolor{color_1120}{rgb}{1,0.0850851,0};
\draw[fill=color_1120,color_1120] (0.000000,0.085085) -- (0.200000,0.085085) -- (0.200000,0.087085) -- (0.000000,0.087085) -- cycle;
\definecolor{color_1121}{rgb}{1,0.0870871,0};
\draw[fill=color_1121,color_1121] (0.000000,0.087087) -- (0.200000,0.087087) -- (0.200000,0.089087) -- (0.000000,0.089087) -- cycle;
\definecolor{color_1122}{rgb}{1,0.0890891,0};
\draw[fill=color_1122,color_1122] (0.000000,0.089089) -- (0.200000,0.089089) -- (0.200000,0.091089) -- (0.000000,0.091089) -- cycle;
\definecolor{color_1123}{rgb}{1,0.0910911,0};
\draw[fill=color_1123,color_1123] (0.000000,0.091091) -- (0.200000,0.091091) -- (0.200000,0.093091) -- (0.000000,0.093091) -- cycle;
\definecolor{color_1124}{rgb}{1,0.0930931,0};
\draw[fill=color_1124,color_1124] (0.000000,0.093093) -- (0.200000,0.093093) -- (0.200000,0.095093) -- (0.000000,0.095093) -- cycle;
\definecolor{color_1125}{rgb}{1,0.0950951,0};
\draw[fill=color_1125,color_1125] (0.000000,0.095095) -- (0.200000,0.095095) -- (0.200000,0.097095) -- (0.000000,0.097095) -- cycle;
\definecolor{color_1126}{rgb}{1,0.0970971,0};
\draw[fill=color_1126,color_1126] (0.000000,0.097097) -- (0.200000,0.097097) -- (0.200000,0.099097) -- (0.000000,0.099097) -- cycle;
\definecolor{color_1127}{rgb}{1,0.0990991,0};
\draw[fill=color_1127,color_1127] (0.000000,0.099099) -- (0.200000,0.099099) -- (0.200000,0.101099) -- (0.000000,0.101099) -- cycle;
\definecolor{color_1128}{rgb}{1,0.101101,0};
\draw[fill=color_1128,color_1128] (0.000000,0.101101) -- (0.200000,0.101101) -- (0.200000,0.103101) -- (0.000000,0.103101) -- cycle;
\definecolor{color_1129}{rgb}{1,0.103103,0};
\draw[fill=color_1129,color_1129] (0.000000,0.103103) -- (0.200000,0.103103) -- (0.200000,0.105103) -- (0.000000,0.105103) -- cycle;
\definecolor{color_1130}{rgb}{1,0.105105,0};
\draw[fill=color_1130,color_1130] (0.000000,0.105105) -- (0.200000,0.105105) -- (0.200000,0.107105) -- (0.000000,0.107105) -- cycle;
\definecolor{color_1131}{rgb}{1,0.107107,0};
\draw[fill=color_1131,color_1131] (0.000000,0.107107) -- (0.200000,0.107107) -- (0.200000,0.109107) -- (0.000000,0.109107) -- cycle;
\definecolor{color_1132}{rgb}{1,0.109109,0};
\draw[fill=color_1132,color_1132] (0.000000,0.109109) -- (0.200000,0.109109) -- (0.200000,0.111109) -- (0.000000,0.111109) -- cycle;
\definecolor{color_1133}{rgb}{1,0.111111,0};
\draw[fill=color_1133,color_1133] (0.000000,0.111111) -- (0.200000,0.111111) -- (0.200000,0.113111) -- (0.000000,0.113111) -- cycle;
\definecolor{color_1134}{rgb}{1,0.113113,0};
\draw[fill=color_1134,color_1134] (0.000000,0.113113) -- (0.200000,0.113113) -- (0.200000,0.115113) -- (0.000000,0.115113) -- cycle;
\definecolor{color_1135}{rgb}{1,0.115115,0};
\draw[fill=color_1135,color_1135] (0.000000,0.115115) -- (0.200000,0.115115) -- (0.200000,0.117115) -- (0.000000,0.117115) -- cycle;
\definecolor{color_1136}{rgb}{1,0.117117,0};
\draw[fill=color_1136,color_1136] (0.000000,0.117117) -- (0.200000,0.117117) -- (0.200000,0.119117) -- (0.000000,0.119117) -- cycle;
\definecolor{color_1137}{rgb}{1,0.119119,0};
\draw[fill=color_1137,color_1137] (0.000000,0.119119) -- (0.200000,0.119119) -- (0.200000,0.121119) -- (0.000000,0.121119) -- cycle;
\definecolor{color_1138}{rgb}{1,0.121121,0};
\draw[fill=color_1138,color_1138] (0.000000,0.121121) -- (0.200000,0.121121) -- (0.200000,0.123121) -- (0.000000,0.123121) -- cycle;
\definecolor{color_1139}{rgb}{1,0.123123,0};
\draw[fill=color_1139,color_1139] (0.000000,0.123123) -- (0.200000,0.123123) -- (0.200000,0.125123) -- (0.000000,0.125123) -- cycle;
\definecolor{color_1140}{rgb}{1,0.125125,0};
\draw[fill=color_1140,color_1140] (0.000000,0.125125) -- (0.200000,0.125125) -- (0.200000,0.127125) -- (0.000000,0.127125) -- cycle;
\definecolor{color_1141}{rgb}{1,0.127127,0};
\draw[fill=color_1141,color_1141] (0.000000,0.127127) -- (0.200000,0.127127) -- (0.200000,0.129127) -- (0.000000,0.129127) -- cycle;
\definecolor{color_1142}{rgb}{1,0.129129,0};
\draw[fill=color_1142,color_1142] (0.000000,0.129129) -- (0.200000,0.129129) -- (0.200000,0.131129) -- (0.000000,0.131129) -- cycle;
\definecolor{color_1143}{rgb}{1,0.131131,0};
\draw[fill=color_1143,color_1143] (0.000000,0.131131) -- (0.200000,0.131131) -- (0.200000,0.133131) -- (0.000000,0.133131) -- cycle;
\definecolor{color_1144}{rgb}{1,0.133133,0};
\draw[fill=color_1144,color_1144] (0.000000,0.133133) -- (0.200000,0.133133) -- (0.200000,0.135133) -- (0.000000,0.135133) -- cycle;
\definecolor{color_1145}{rgb}{1,0.135135,0};
\draw[fill=color_1145,color_1145] (0.000000,0.135135) -- (0.200000,0.135135) -- (0.200000,0.137135) -- (0.000000,0.137135) -- cycle;
\definecolor{color_1146}{rgb}{1,0.137137,0};
\draw[fill=color_1146,color_1146] (0.000000,0.137137) -- (0.200000,0.137137) -- (0.200000,0.139137) -- (0.000000,0.139137) -- cycle;
\definecolor{color_1147}{rgb}{1,0.139139,0};
\draw[fill=color_1147,color_1147] (0.000000,0.139139) -- (0.200000,0.139139) -- (0.200000,0.141139) -- (0.000000,0.141139) -- cycle;
\definecolor{color_1148}{rgb}{1,0.141141,0};
\draw[fill=color_1148,color_1148] (0.000000,0.141141) -- (0.200000,0.141141) -- (0.200000,0.143141) -- (0.000000,0.143141) -- cycle;
\definecolor{color_1149}{rgb}{1,0.143143,0};
\draw[fill=color_1149,color_1149] (0.000000,0.143143) -- (0.200000,0.143143) -- (0.200000,0.145143) -- (0.000000,0.145143) -- cycle;
\definecolor{color_1150}{rgb}{1,0.145145,0};
\draw[fill=color_1150,color_1150] (0.000000,0.145145) -- (0.200000,0.145145) -- (0.200000,0.147145) -- (0.000000,0.147145) -- cycle;
\definecolor{color_1151}{rgb}{1,0.147147,0};
\draw[fill=color_1151,color_1151] (0.000000,0.147147) -- (0.200000,0.147147) -- (0.200000,0.149147) -- (0.000000,0.149147) -- cycle;
\definecolor{color_1152}{rgb}{1,0.149149,0};
\draw[fill=color_1152,color_1152] (0.000000,0.149149) -- (0.200000,0.149149) -- (0.200000,0.151149) -- (0.000000,0.151149) -- cycle;
\definecolor{color_1153}{rgb}{1,0.151151,0};
\draw[fill=color_1153,color_1153] (0.000000,0.151151) -- (0.200000,0.151151) -- (0.200000,0.153151) -- (0.000000,0.153151) -- cycle;
\definecolor{color_1154}{rgb}{1,0.153153,0};
\draw[fill=color_1154,color_1154] (0.000000,0.153153) -- (0.200000,0.153153) -- (0.200000,0.155153) -- (0.000000,0.155153) -- cycle;
\definecolor{color_1155}{rgb}{1,0.155155,0};
\draw[fill=color_1155,color_1155] (0.000000,0.155155) -- (0.200000,0.155155) -- (0.200000,0.157155) -- (0.000000,0.157155) -- cycle;
\definecolor{color_1156}{rgb}{1,0.157157,0};
\draw[fill=color_1156,color_1156] (0.000000,0.157157) -- (0.200000,0.157157) -- (0.200000,0.159157) -- (0.000000,0.159157) -- cycle;
\definecolor{color_1157}{rgb}{1,0.159159,0};
\draw[fill=color_1157,color_1157] (0.000000,0.159159) -- (0.200000,0.159159) -- (0.200000,0.161159) -- (0.000000,0.161159) -- cycle;
\definecolor{color_1158}{rgb}{1,0.161161,0};
\draw[fill=color_1158,color_1158] (0.000000,0.161161) -- (0.200000,0.161161) -- (0.200000,0.163161) -- (0.000000,0.163161) -- cycle;
\definecolor{color_1159}{rgb}{1,0.163163,0};
\draw[fill=color_1159,color_1159] (0.000000,0.163163) -- (0.200000,0.163163) -- (0.200000,0.165163) -- (0.000000,0.165163) -- cycle;
\definecolor{color_1160}{rgb}{1,0.165165,0};
\draw[fill=color_1160,color_1160] (0.000000,0.165165) -- (0.200000,0.165165) -- (0.200000,0.167165) -- (0.000000,0.167165) -- cycle;
\definecolor{color_1161}{rgb}{1,0.167167,0};
\draw[fill=color_1161,color_1161] (0.000000,0.167167) -- (0.200000,0.167167) -- (0.200000,0.169167) -- (0.000000,0.169167) -- cycle;
\definecolor{color_1162}{rgb}{1,0.169169,0};
\draw[fill=color_1162,color_1162] (0.000000,0.169169) -- (0.200000,0.169169) -- (0.200000,0.171169) -- (0.000000,0.171169) -- cycle;
\definecolor{color_1163}{rgb}{1,0.171171,0};
\draw[fill=color_1163,color_1163] (0.000000,0.171171) -- (0.200000,0.171171) -- (0.200000,0.173171) -- (0.000000,0.173171) -- cycle;
\definecolor{color_1164}{rgb}{1,0.173173,0};
\draw[fill=color_1164,color_1164] (0.000000,0.173173) -- (0.200000,0.173173) -- (0.200000,0.175173) -- (0.000000,0.175173) -- cycle;
\definecolor{color_1165}{rgb}{1,0.175175,0};
\draw[fill=color_1165,color_1165] (0.000000,0.175175) -- (0.200000,0.175175) -- (0.200000,0.177175) -- (0.000000,0.177175) -- cycle;
\definecolor{color_1166}{rgb}{1,0.177177,0};
\draw[fill=color_1166,color_1166] (0.000000,0.177177) -- (0.200000,0.177177) -- (0.200000,0.179177) -- (0.000000,0.179177) -- cycle;
\definecolor{color_1167}{rgb}{1,0.179179,0};
\draw[fill=color_1167,color_1167] (0.000000,0.179179) -- (0.200000,0.179179) -- (0.200000,0.181179) -- (0.000000,0.181179) -- cycle;
\definecolor{color_1168}{rgb}{1,0.181181,0};
\draw[fill=color_1168,color_1168] (0.000000,0.181181) -- (0.200000,0.181181) -- (0.200000,0.183181) -- (0.000000,0.183181) -- cycle;
\definecolor{color_1169}{rgb}{1,0.183183,0};
\draw[fill=color_1169,color_1169] (0.000000,0.183183) -- (0.200000,0.183183) -- (0.200000,0.185183) -- (0.000000,0.185183) -- cycle;
\definecolor{color_1170}{rgb}{1,0.185185,0};
\draw[fill=color_1170,color_1170] (0.000000,0.185185) -- (0.200000,0.185185) -- (0.200000,0.187185) -- (0.000000,0.187185) -- cycle;
\definecolor{color_1171}{rgb}{1,0.187187,0};
\draw[fill=color_1171,color_1171] (0.000000,0.187187) -- (0.200000,0.187187) -- (0.200000,0.189187) -- (0.000000,0.189187) -- cycle;
\definecolor{color_1172}{rgb}{1,0.189189,0};
\draw[fill=color_1172,color_1172] (0.000000,0.189189) -- (0.200000,0.189189) -- (0.200000,0.191189) -- (0.000000,0.191189) -- cycle;
\definecolor{color_1173}{rgb}{1,0.191191,0};
\draw[fill=color_1173,color_1173] (0.000000,0.191191) -- (0.200000,0.191191) -- (0.200000,0.193191) -- (0.000000,0.193191) -- cycle;
\definecolor{color_1174}{rgb}{1,0.193193,0};
\draw[fill=color_1174,color_1174] (0.000000,0.193193) -- (0.200000,0.193193) -- (0.200000,0.195193) -- (0.000000,0.195193) -- cycle;
\definecolor{color_1175}{rgb}{1,0.195195,0};
\draw[fill=color_1175,color_1175] (0.000000,0.195195) -- (0.200000,0.195195) -- (0.200000,0.197195) -- (0.000000,0.197195) -- cycle;
\definecolor{color_1176}{rgb}{1,0.197197,0};
\draw[fill=color_1176,color_1176] (0.000000,0.197197) -- (0.200000,0.197197) -- (0.200000,0.199197) -- (0.000000,0.199197) -- cycle;
\definecolor{color_1177}{rgb}{1,0.199199,0};
\draw[fill=color_1177,color_1177] (0.000000,0.199199) -- (0.200000,0.199199) -- (0.200000,0.201199) -- (0.000000,0.201199) -- cycle;
\definecolor{color_1178}{rgb}{1,0.201201,0};
\draw[fill=color_1178,color_1178] (0.000000,0.201201) -- (0.200000,0.201201) -- (0.200000,0.203201) -- (0.000000,0.203201) -- cycle;
\definecolor{color_1179}{rgb}{1,0.203203,0};
\draw[fill=color_1179,color_1179] (0.000000,0.203203) -- (0.200000,0.203203) -- (0.200000,0.205203) -- (0.000000,0.205203) -- cycle;
\definecolor{color_1180}{rgb}{1,0.205205,0};
\draw[fill=color_1180,color_1180] (0.000000,0.205205) -- (0.200000,0.205205) -- (0.200000,0.207205) -- (0.000000,0.207205) -- cycle;
\definecolor{color_1181}{rgb}{1,0.207207,0};
\draw[fill=color_1181,color_1181] (0.000000,0.207207) -- (0.200000,0.207207) -- (0.200000,0.209207) -- (0.000000,0.209207) -- cycle;
\definecolor{color_1182}{rgb}{1,0.209209,0};
\draw[fill=color_1182,color_1182] (0.000000,0.209209) -- (0.200000,0.209209) -- (0.200000,0.211209) -- (0.000000,0.211209) -- cycle;
\definecolor{color_1183}{rgb}{1,0.211211,0};
\draw[fill=color_1183,color_1183] (0.000000,0.211211) -- (0.200000,0.211211) -- (0.200000,0.213211) -- (0.000000,0.213211) -- cycle;
\definecolor{color_1184}{rgb}{1,0.213213,0};
\draw[fill=color_1184,color_1184] (0.000000,0.213213) -- (0.200000,0.213213) -- (0.200000,0.215213) -- (0.000000,0.215213) -- cycle;
\definecolor{color_1185}{rgb}{1,0.215215,0};
\draw[fill=color_1185,color_1185] (0.000000,0.215215) -- (0.200000,0.215215) -- (0.200000,0.217215) -- (0.000000,0.217215) -- cycle;
\definecolor{color_1186}{rgb}{1,0.217217,0};
\draw[fill=color_1186,color_1186] (0.000000,0.217217) -- (0.200000,0.217217) -- (0.200000,0.219217) -- (0.000000,0.219217) -- cycle;
\definecolor{color_1187}{rgb}{1,0.219219,0};
\draw[fill=color_1187,color_1187] (0.000000,0.219219) -- (0.200000,0.219219) -- (0.200000,0.221219) -- (0.000000,0.221219) -- cycle;
\definecolor{color_1188}{rgb}{1,0.221221,0};
\draw[fill=color_1188,color_1188] (0.000000,0.221221) -- (0.200000,0.221221) -- (0.200000,0.223221) -- (0.000000,0.223221) -- cycle;
\definecolor{color_1189}{rgb}{1,0.223223,0};
\draw[fill=color_1189,color_1189] (0.000000,0.223223) -- (0.200000,0.223223) -- (0.200000,0.225223) -- (0.000000,0.225223) -- cycle;
\definecolor{color_1190}{rgb}{1,0.225225,0};
\draw[fill=color_1190,color_1190] (0.000000,0.225225) -- (0.200000,0.225225) -- (0.200000,0.227225) -- (0.000000,0.227225) -- cycle;
\definecolor{color_1191}{rgb}{1,0.227227,0};
\draw[fill=color_1191,color_1191] (0.000000,0.227227) -- (0.200000,0.227227) -- (0.200000,0.229227) -- (0.000000,0.229227) -- cycle;
\definecolor{color_1192}{rgb}{1,0.229229,0};
\draw[fill=color_1192,color_1192] (0.000000,0.229229) -- (0.200000,0.229229) -- (0.200000,0.231229) -- (0.000000,0.231229) -- cycle;
\definecolor{color_1193}{rgb}{1,0.231231,0};
\draw[fill=color_1193,color_1193] (0.000000,0.231231) -- (0.200000,0.231231) -- (0.200000,0.233231) -- (0.000000,0.233231) -- cycle;
\definecolor{color_1194}{rgb}{1,0.233233,0};
\draw[fill=color_1194,color_1194] (0.000000,0.233233) -- (0.200000,0.233233) -- (0.200000,0.235233) -- (0.000000,0.235233) -- cycle;
\definecolor{color_1195}{rgb}{1,0.235235,0};
\draw[fill=color_1195,color_1195] (0.000000,0.235235) -- (0.200000,0.235235) -- (0.200000,0.237235) -- (0.000000,0.237235) -- cycle;
\definecolor{color_1196}{rgb}{1,0.237237,0};
\draw[fill=color_1196,color_1196] (0.000000,0.237237) -- (0.200000,0.237237) -- (0.200000,0.239237) -- (0.000000,0.239237) -- cycle;
\definecolor{color_1197}{rgb}{1,0.239239,0};
\draw[fill=color_1197,color_1197] (0.000000,0.239239) -- (0.200000,0.239239) -- (0.200000,0.241239) -- (0.000000,0.241239) -- cycle;
\definecolor{color_1198}{rgb}{1,0.241241,0};
\draw[fill=color_1198,color_1198] (0.000000,0.241241) -- (0.200000,0.241241) -- (0.200000,0.243241) -- (0.000000,0.243241) -- cycle;
\definecolor{color_1199}{rgb}{1,0.243243,0};
\draw[fill=color_1199,color_1199] (0.000000,0.243243) -- (0.200000,0.243243) -- (0.200000,0.245243) -- (0.000000,0.245243) -- cycle;
\definecolor{color_1200}{rgb}{1,0.245245,0};
\draw[fill=color_1200,color_1200] (0.000000,0.245245) -- (0.200000,0.245245) -- (0.200000,0.247245) -- (0.000000,0.247245) -- cycle;
\definecolor{color_1201}{rgb}{1,0.247247,0};
\draw[fill=color_1201,color_1201] (0.000000,0.247247) -- (0.200000,0.247247) -- (0.200000,0.249247) -- (0.000000,0.249247) -- cycle;
\definecolor{color_1202}{rgb}{1,0.249249,0};
\draw[fill=color_1202,color_1202] (0.000000,0.249249) -- (0.200000,0.249249) -- (0.200000,0.251249) -- (0.000000,0.251249) -- cycle;
\definecolor{color_1203}{rgb}{1,0.251251,0};
\draw[fill=color_1203,color_1203] (0.000000,0.251251) -- (0.200000,0.251251) -- (0.200000,0.253251) -- (0.000000,0.253251) -- cycle;
\definecolor{color_1204}{rgb}{1,0.253253,0};
\draw[fill=color_1204,color_1204] (0.000000,0.253253) -- (0.200000,0.253253) -- (0.200000,0.255253) -- (0.000000,0.255253) -- cycle;
\definecolor{color_1205}{rgb}{1,0.255255,0};
\draw[fill=color_1205,color_1205] (0.000000,0.255255) -- (0.200000,0.255255) -- (0.200000,0.257255) -- (0.000000,0.257255) -- cycle;
\definecolor{color_1206}{rgb}{1,0.257257,0};
\draw[fill=color_1206,color_1206] (0.000000,0.257257) -- (0.200000,0.257257) -- (0.200000,0.259257) -- (0.000000,0.259257) -- cycle;
\definecolor{color_1207}{rgb}{1,0.259259,0};
\draw[fill=color_1207,color_1207] (0.000000,0.259259) -- (0.200000,0.259259) -- (0.200000,0.261259) -- (0.000000,0.261259) -- cycle;
\definecolor{color_1208}{rgb}{1,0.261261,0};
\draw[fill=color_1208,color_1208] (0.000000,0.261261) -- (0.200000,0.261261) -- (0.200000,0.263261) -- (0.000000,0.263261) -- cycle;
\definecolor{color_1209}{rgb}{1,0.263263,0};
\draw[fill=color_1209,color_1209] (0.000000,0.263263) -- (0.200000,0.263263) -- (0.200000,0.265263) -- (0.000000,0.265263) -- cycle;
\definecolor{color_1210}{rgb}{1,0.265265,0};
\draw[fill=color_1210,color_1210] (0.000000,0.265265) -- (0.200000,0.265265) -- (0.200000,0.267265) -- (0.000000,0.267265) -- cycle;
\definecolor{color_1211}{rgb}{1,0.267267,0};
\draw[fill=color_1211,color_1211] (0.000000,0.267267) -- (0.200000,0.267267) -- (0.200000,0.269267) -- (0.000000,0.269267) -- cycle;
\definecolor{color_1212}{rgb}{1,0.269269,0};
\draw[fill=color_1212,color_1212] (0.000000,0.269269) -- (0.200000,0.269269) -- (0.200000,0.271269) -- (0.000000,0.271269) -- cycle;
\definecolor{color_1213}{rgb}{1,0.271271,0};
\draw[fill=color_1213,color_1213] (0.000000,0.271271) -- (0.200000,0.271271) -- (0.200000,0.273271) -- (0.000000,0.273271) -- cycle;
\definecolor{color_1214}{rgb}{1,0.273273,0};
\draw[fill=color_1214,color_1214] (0.000000,0.273273) -- (0.200000,0.273273) -- (0.200000,0.275273) -- (0.000000,0.275273) -- cycle;
\definecolor{color_1215}{rgb}{1,0.275275,0};
\draw[fill=color_1215,color_1215] (0.000000,0.275275) -- (0.200000,0.275275) -- (0.200000,0.277275) -- (0.000000,0.277275) -- cycle;
\definecolor{color_1216}{rgb}{1,0.277277,0};
\draw[fill=color_1216,color_1216] (0.000000,0.277277) -- (0.200000,0.277277) -- (0.200000,0.279277) -- (0.000000,0.279277) -- cycle;
\definecolor{color_1217}{rgb}{1,0.279279,0};
\draw[fill=color_1217,color_1217] (0.000000,0.279279) -- (0.200000,0.279279) -- (0.200000,0.281279) -- (0.000000,0.281279) -- cycle;
\definecolor{color_1218}{rgb}{1,0.281281,0};
\draw[fill=color_1218,color_1218] (0.000000,0.281281) -- (0.200000,0.281281) -- (0.200000,0.283281) -- (0.000000,0.283281) -- cycle;
\definecolor{color_1219}{rgb}{1,0.283283,0};
\draw[fill=color_1219,color_1219] (0.000000,0.283283) -- (0.200000,0.283283) -- (0.200000,0.285283) -- (0.000000,0.285283) -- cycle;
\definecolor{color_1220}{rgb}{1,0.285285,0};
\draw[fill=color_1220,color_1220] (0.000000,0.285285) -- (0.200000,0.285285) -- (0.200000,0.287285) -- (0.000000,0.287285) -- cycle;
\definecolor{color_1221}{rgb}{1,0.287287,0};
\draw[fill=color_1221,color_1221] (0.000000,0.287287) -- (0.200000,0.287287) -- (0.200000,0.289287) -- (0.000000,0.289287) -- cycle;
\definecolor{color_1222}{rgb}{1,0.289289,0};
\draw[fill=color_1222,color_1222] (0.000000,0.289289) -- (0.200000,0.289289) -- (0.200000,0.291289) -- (0.000000,0.291289) -- cycle;
\definecolor{color_1223}{rgb}{1,0.291291,0};
\draw[fill=color_1223,color_1223] (0.000000,0.291291) -- (0.200000,0.291291) -- (0.200000,0.293291) -- (0.000000,0.293291) -- cycle;
\definecolor{color_1224}{rgb}{1,0.293293,0};
\draw[fill=color_1224,color_1224] (0.000000,0.293293) -- (0.200000,0.293293) -- (0.200000,0.295293) -- (0.000000,0.295293) -- cycle;
\definecolor{color_1225}{rgb}{1,0.295295,0};
\draw[fill=color_1225,color_1225] (0.000000,0.295295) -- (0.200000,0.295295) -- (0.200000,0.297295) -- (0.000000,0.297295) -- cycle;
\definecolor{color_1226}{rgb}{1,0.297297,0};
\draw[fill=color_1226,color_1226] (0.000000,0.297297) -- (0.200000,0.297297) -- (0.200000,0.299297) -- (0.000000,0.299297) -- cycle;
\definecolor{color_1227}{rgb}{1,0.299299,0};
\draw[fill=color_1227,color_1227] (0.000000,0.299299) -- (0.200000,0.299299) -- (0.200000,0.301299) -- (0.000000,0.301299) -- cycle;
\definecolor{color_1228}{rgb}{1,0.301301,0};
\draw[fill=color_1228,color_1228] (0.000000,0.301301) -- (0.200000,0.301301) -- (0.200000,0.303301) -- (0.000000,0.303301) -- cycle;
\definecolor{color_1229}{rgb}{1,0.303303,0};
\draw[fill=color_1229,color_1229] (0.000000,0.303303) -- (0.200000,0.303303) -- (0.200000,0.305303) -- (0.000000,0.305303) -- cycle;
\definecolor{color_1230}{rgb}{1,0.305305,0};
\draw[fill=color_1230,color_1230] (0.000000,0.305305) -- (0.200000,0.305305) -- (0.200000,0.307305) -- (0.000000,0.307305) -- cycle;
\definecolor{color_1231}{rgb}{1,0.307307,0};
\draw[fill=color_1231,color_1231] (0.000000,0.307307) -- (0.200000,0.307307) -- (0.200000,0.309307) -- (0.000000,0.309307) -- cycle;
\definecolor{color_1232}{rgb}{1,0.309309,0};
\draw[fill=color_1232,color_1232] (0.000000,0.309309) -- (0.200000,0.309309) -- (0.200000,0.311309) -- (0.000000,0.311309) -- cycle;
\definecolor{color_1233}{rgb}{1,0.311311,0};
\draw[fill=color_1233,color_1233] (0.000000,0.311311) -- (0.200000,0.311311) -- (0.200000,0.313311) -- (0.000000,0.313311) -- cycle;
\definecolor{color_1234}{rgb}{1,0.313313,0};
\draw[fill=color_1234,color_1234] (0.000000,0.313313) -- (0.200000,0.313313) -- (0.200000,0.315313) -- (0.000000,0.315313) -- cycle;
\definecolor{color_1235}{rgb}{1,0.315315,0};
\draw[fill=color_1235,color_1235] (0.000000,0.315315) -- (0.200000,0.315315) -- (0.200000,0.317315) -- (0.000000,0.317315) -- cycle;
\definecolor{color_1236}{rgb}{1,0.317317,0};
\draw[fill=color_1236,color_1236] (0.000000,0.317317) -- (0.200000,0.317317) -- (0.200000,0.319317) -- (0.000000,0.319317) -- cycle;
\definecolor{color_1237}{rgb}{1,0.319319,0};
\draw[fill=color_1237,color_1237] (0.000000,0.319319) -- (0.200000,0.319319) -- (0.200000,0.321319) -- (0.000000,0.321319) -- cycle;
\definecolor{color_1238}{rgb}{1,0.321321,0};
\draw[fill=color_1238,color_1238] (0.000000,0.321321) -- (0.200000,0.321321) -- (0.200000,0.323321) -- (0.000000,0.323321) -- cycle;
\definecolor{color_1239}{rgb}{1,0.323323,0};
\draw[fill=color_1239,color_1239] (0.000000,0.323323) -- (0.200000,0.323323) -- (0.200000,0.325323) -- (0.000000,0.325323) -- cycle;
\definecolor{color_1240}{rgb}{1,0.325325,0};
\draw[fill=color_1240,color_1240] (0.000000,0.325325) -- (0.200000,0.325325) -- (0.200000,0.327325) -- (0.000000,0.327325) -- cycle;
\definecolor{color_1241}{rgb}{1,0.327327,0};
\draw[fill=color_1241,color_1241] (0.000000,0.327327) -- (0.200000,0.327327) -- (0.200000,0.329327) -- (0.000000,0.329327) -- cycle;
\definecolor{color_1242}{rgb}{1,0.329329,0};
\draw[fill=color_1242,color_1242] (0.000000,0.329329) -- (0.200000,0.329329) -- (0.200000,0.331329) -- (0.000000,0.331329) -- cycle;
\definecolor{color_1243}{rgb}{1,0.331331,0};
\draw[fill=color_1243,color_1243] (0.000000,0.331331) -- (0.200000,0.331331) -- (0.200000,0.333331) -- (0.000000,0.333331) -- cycle;
\definecolor{color_1244}{rgb}{1,0.333333,0};
\draw[fill=color_1244,color_1244] (0.000000,0.333333) -- (0.200000,0.333333) -- (0.200000,0.335333) -- (0.000000,0.335333) -- cycle;
\definecolor{color_1245}{rgb}{1,0.335335,0};
\draw[fill=color_1245,color_1245] (0.000000,0.335335) -- (0.200000,0.335335) -- (0.200000,0.337335) -- (0.000000,0.337335) -- cycle;
\definecolor{color_1246}{rgb}{1,0.337337,0};
\draw[fill=color_1246,color_1246] (0.000000,0.337337) -- (0.200000,0.337337) -- (0.200000,0.339337) -- (0.000000,0.339337) -- cycle;
\definecolor{color_1247}{rgb}{1,0.339339,0};
\draw[fill=color_1247,color_1247] (0.000000,0.339339) -- (0.200000,0.339339) -- (0.200000,0.341339) -- (0.000000,0.341339) -- cycle;
\definecolor{color_1248}{rgb}{1,0.341341,0};
\draw[fill=color_1248,color_1248] (0.000000,0.341341) -- (0.200000,0.341341) -- (0.200000,0.343341) -- (0.000000,0.343341) -- cycle;
\definecolor{color_1249}{rgb}{1,0.343343,0};
\draw[fill=color_1249,color_1249] (0.000000,0.343343) -- (0.200000,0.343343) -- (0.200000,0.345343) -- (0.000000,0.345343) -- cycle;
\definecolor{color_1250}{rgb}{1,0.345345,0};
\draw[fill=color_1250,color_1250] (0.000000,0.345345) -- (0.200000,0.345345) -- (0.200000,0.347345) -- (0.000000,0.347345) -- cycle;
\definecolor{color_1251}{rgb}{1,0.347347,0};
\draw[fill=color_1251,color_1251] (0.000000,0.347347) -- (0.200000,0.347347) -- (0.200000,0.349347) -- (0.000000,0.349347) -- cycle;
\definecolor{color_1252}{rgb}{1,0.349349,0};
\draw[fill=color_1252,color_1252] (0.000000,0.349349) -- (0.200000,0.349349) -- (0.200000,0.351349) -- (0.000000,0.351349) -- cycle;
\definecolor{color_1253}{rgb}{1,0.351351,0};
\draw[fill=color_1253,color_1253] (0.000000,0.351351) -- (0.200000,0.351351) -- (0.200000,0.353351) -- (0.000000,0.353351) -- cycle;
\definecolor{color_1254}{rgb}{1,0.353353,0};
\draw[fill=color_1254,color_1254] (0.000000,0.353353) -- (0.200000,0.353353) -- (0.200000,0.355353) -- (0.000000,0.355353) -- cycle;
\definecolor{color_1255}{rgb}{1,0.355355,0};
\draw[fill=color_1255,color_1255] (0.000000,0.355355) -- (0.200000,0.355355) -- (0.200000,0.357355) -- (0.000000,0.357355) -- cycle;
\definecolor{color_1256}{rgb}{1,0.357357,0};
\draw[fill=color_1256,color_1256] (0.000000,0.357357) -- (0.200000,0.357357) -- (0.200000,0.359357) -- (0.000000,0.359357) -- cycle;
\definecolor{color_1257}{rgb}{1,0.359359,0};
\draw[fill=color_1257,color_1257] (0.000000,0.359359) -- (0.200000,0.359359) -- (0.200000,0.361359) -- (0.000000,0.361359) -- cycle;
\definecolor{color_1258}{rgb}{1,0.361361,0};
\draw[fill=color_1258,color_1258] (0.000000,0.361361) -- (0.200000,0.361361) -- (0.200000,0.363361) -- (0.000000,0.363361) -- cycle;
\definecolor{color_1259}{rgb}{1,0.363363,0};
\draw[fill=color_1259,color_1259] (0.000000,0.363363) -- (0.200000,0.363363) -- (0.200000,0.365363) -- (0.000000,0.365363) -- cycle;
\definecolor{color_1260}{rgb}{1,0.365365,0};
\draw[fill=color_1260,color_1260] (0.000000,0.365365) -- (0.200000,0.365365) -- (0.200000,0.367365) -- (0.000000,0.367365) -- cycle;
\definecolor{color_1261}{rgb}{1,0.367367,0};
\draw[fill=color_1261,color_1261] (0.000000,0.367367) -- (0.200000,0.367367) -- (0.200000,0.369367) -- (0.000000,0.369367) -- cycle;
\definecolor{color_1262}{rgb}{1,0.369369,0};
\draw[fill=color_1262,color_1262] (0.000000,0.369369) -- (0.200000,0.369369) -- (0.200000,0.371369) -- (0.000000,0.371369) -- cycle;
\definecolor{color_1263}{rgb}{1,0.371371,0};
\draw[fill=color_1263,color_1263] (0.000000,0.371371) -- (0.200000,0.371371) -- (0.200000,0.373371) -- (0.000000,0.373371) -- cycle;
\definecolor{color_1264}{rgb}{1,0.373373,0};
\draw[fill=color_1264,color_1264] (0.000000,0.373373) -- (0.200000,0.373373) -- (0.200000,0.375373) -- (0.000000,0.375373) -- cycle;
\definecolor{color_1265}{rgb}{1,0.375375,0};
\draw[fill=color_1265,color_1265] (0.000000,0.375375) -- (0.200000,0.375375) -- (0.200000,0.377375) -- (0.000000,0.377375) -- cycle;
\definecolor{color_1266}{rgb}{1,0.377377,0};
\draw[fill=color_1266,color_1266] (0.000000,0.377377) -- (0.200000,0.377377) -- (0.200000,0.379377) -- (0.000000,0.379377) -- cycle;
\definecolor{color_1267}{rgb}{1,0.379379,0};
\draw[fill=color_1267,color_1267] (0.000000,0.379379) -- (0.200000,0.379379) -- (0.200000,0.381379) -- (0.000000,0.381379) -- cycle;
\definecolor{color_1268}{rgb}{1,0.381381,0};
\draw[fill=color_1268,color_1268] (0.000000,0.381381) -- (0.200000,0.381381) -- (0.200000,0.383381) -- (0.000000,0.383381) -- cycle;
\definecolor{color_1269}{rgb}{1,0.383383,0};
\draw[fill=color_1269,color_1269] (0.000000,0.383383) -- (0.200000,0.383383) -- (0.200000,0.385383) -- (0.000000,0.385383) -- cycle;
\definecolor{color_1270}{rgb}{1,0.385385,0};
\draw[fill=color_1270,color_1270] (0.000000,0.385385) -- (0.200000,0.385385) -- (0.200000,0.387385) -- (0.000000,0.387385) -- cycle;
\definecolor{color_1271}{rgb}{1,0.387387,0};
\draw[fill=color_1271,color_1271] (0.000000,0.387387) -- (0.200000,0.387387) -- (0.200000,0.389387) -- (0.000000,0.389387) -- cycle;
\definecolor{color_1272}{rgb}{1,0.389389,0};
\draw[fill=color_1272,color_1272] (0.000000,0.389389) -- (0.200000,0.389389) -- (0.200000,0.391389) -- (0.000000,0.391389) -- cycle;
\definecolor{color_1273}{rgb}{1,0.391391,0};
\draw[fill=color_1273,color_1273] (0.000000,0.391391) -- (0.200000,0.391391) -- (0.200000,0.393391) -- (0.000000,0.393391) -- cycle;
\definecolor{color_1274}{rgb}{1,0.393393,0};
\draw[fill=color_1274,color_1274] (0.000000,0.393393) -- (0.200000,0.393393) -- (0.200000,0.395393) -- (0.000000,0.395393) -- cycle;
\definecolor{color_1275}{rgb}{1,0.395395,0};
\draw[fill=color_1275,color_1275] (0.000000,0.395395) -- (0.200000,0.395395) -- (0.200000,0.397395) -- (0.000000,0.397395) -- cycle;
\definecolor{color_1276}{rgb}{1,0.397397,0};
\draw[fill=color_1276,color_1276] (0.000000,0.397397) -- (0.200000,0.397397) -- (0.200000,0.399397) -- (0.000000,0.399397) -- cycle;
\definecolor{color_1277}{rgb}{1,0.399399,0};
\draw[fill=color_1277,color_1277] (0.000000,0.399399) -- (0.200000,0.399399) -- (0.200000,0.401399) -- (0.000000,0.401399) -- cycle;
\definecolor{color_1278}{rgb}{1,0.401401,0};
\draw[fill=color_1278,color_1278] (0.000000,0.401401) -- (0.200000,0.401401) -- (0.200000,0.403401) -- (0.000000,0.403401) -- cycle;
\definecolor{color_1279}{rgb}{1,0.403403,0};
\draw[fill=color_1279,color_1279] (0.000000,0.403403) -- (0.200000,0.403403) -- (0.200000,0.405403) -- (0.000000,0.405403) -- cycle;
\definecolor{color_1280}{rgb}{1,0.405405,0};
\draw[fill=color_1280,color_1280] (0.000000,0.405405) -- (0.200000,0.405405) -- (0.200000,0.407405) -- (0.000000,0.407405) -- cycle;
\definecolor{color_1281}{rgb}{1,0.407407,0};
\draw[fill=color_1281,color_1281] (0.000000,0.407407) -- (0.200000,0.407407) -- (0.200000,0.409407) -- (0.000000,0.409407) -- cycle;
\definecolor{color_1282}{rgb}{1,0.409409,0};
\draw[fill=color_1282,color_1282] (0.000000,0.409409) -- (0.200000,0.409409) -- (0.200000,0.411409) -- (0.000000,0.411409) -- cycle;
\definecolor{color_1283}{rgb}{1,0.411411,0};
\draw[fill=color_1283,color_1283] (0.000000,0.411411) -- (0.200000,0.411411) -- (0.200000,0.413411) -- (0.000000,0.413411) -- cycle;
\definecolor{color_1284}{rgb}{1,0.413413,0};
\draw[fill=color_1284,color_1284] (0.000000,0.413413) -- (0.200000,0.413413) -- (0.200000,0.415413) -- (0.000000,0.415413) -- cycle;
\definecolor{color_1285}{rgb}{1,0.415415,0};
\draw[fill=color_1285,color_1285] (0.000000,0.415415) -- (0.200000,0.415415) -- (0.200000,0.417415) -- (0.000000,0.417415) -- cycle;
\definecolor{color_1286}{rgb}{1,0.417417,0};
\draw[fill=color_1286,color_1286] (0.000000,0.417417) -- (0.200000,0.417417) -- (0.200000,0.419417) -- (0.000000,0.419417) -- cycle;
\definecolor{color_1287}{rgb}{1,0.419419,0};
\draw[fill=color_1287,color_1287] (0.000000,0.419419) -- (0.200000,0.419419) -- (0.200000,0.421419) -- (0.000000,0.421419) -- cycle;
\definecolor{color_1288}{rgb}{1,0.421421,0};
\draw[fill=color_1288,color_1288] (0.000000,0.421421) -- (0.200000,0.421421) -- (0.200000,0.423421) -- (0.000000,0.423421) -- cycle;
\definecolor{color_1289}{rgb}{1,0.423423,0};
\draw[fill=color_1289,color_1289] (0.000000,0.423423) -- (0.200000,0.423423) -- (0.200000,0.425423) -- (0.000000,0.425423) -- cycle;
\definecolor{color_1290}{rgb}{1,0.425425,0};
\draw[fill=color_1290,color_1290] (0.000000,0.425425) -- (0.200000,0.425425) -- (0.200000,0.427425) -- (0.000000,0.427425) -- cycle;
\definecolor{color_1291}{rgb}{1,0.427427,0};
\draw[fill=color_1291,color_1291] (0.000000,0.427427) -- (0.200000,0.427427) -- (0.200000,0.429427) -- (0.000000,0.429427) -- cycle;
\definecolor{color_1292}{rgb}{1,0.429429,0};
\draw[fill=color_1292,color_1292] (0.000000,0.429429) -- (0.200000,0.429429) -- (0.200000,0.431429) -- (0.000000,0.431429) -- cycle;
\definecolor{color_1293}{rgb}{1,0.431431,0};
\draw[fill=color_1293,color_1293] (0.000000,0.431431) -- (0.200000,0.431431) -- (0.200000,0.433431) -- (0.000000,0.433431) -- cycle;
\definecolor{color_1294}{rgb}{1,0.433433,0};
\draw[fill=color_1294,color_1294] (0.000000,0.433433) -- (0.200000,0.433433) -- (0.200000,0.435433) -- (0.000000,0.435433) -- cycle;
\definecolor{color_1295}{rgb}{1,0.435435,0};
\draw[fill=color_1295,color_1295] (0.000000,0.435435) -- (0.200000,0.435435) -- (0.200000,0.437435) -- (0.000000,0.437435) -- cycle;
\definecolor{color_1296}{rgb}{1,0.437437,0};
\draw[fill=color_1296,color_1296] (0.000000,0.437437) -- (0.200000,0.437437) -- (0.200000,0.439437) -- (0.000000,0.439437) -- cycle;
\definecolor{color_1297}{rgb}{1,0.439439,0};
\draw[fill=color_1297,color_1297] (0.000000,0.439439) -- (0.200000,0.439439) -- (0.200000,0.441439) -- (0.000000,0.441439) -- cycle;
\definecolor{color_1298}{rgb}{1,0.441441,0};
\draw[fill=color_1298,color_1298] (0.000000,0.441441) -- (0.200000,0.441441) -- (0.200000,0.443441) -- (0.000000,0.443441) -- cycle;
\definecolor{color_1299}{rgb}{1,0.443443,0};
\draw[fill=color_1299,color_1299] (0.000000,0.443443) -- (0.200000,0.443443) -- (0.200000,0.445443) -- (0.000000,0.445443) -- cycle;
\definecolor{color_1300}{rgb}{1,0.445445,0};
\draw[fill=color_1300,color_1300] (0.000000,0.445445) -- (0.200000,0.445445) -- (0.200000,0.447445) -- (0.000000,0.447445) -- cycle;
\definecolor{color_1301}{rgb}{1,0.447447,0};
\draw[fill=color_1301,color_1301] (0.000000,0.447447) -- (0.200000,0.447447) -- (0.200000,0.449447) -- (0.000000,0.449447) -- cycle;
\definecolor{color_1302}{rgb}{1,0.449449,0};
\draw[fill=color_1302,color_1302] (0.000000,0.449449) -- (0.200000,0.449449) -- (0.200000,0.451449) -- (0.000000,0.451449) -- cycle;
\definecolor{color_1303}{rgb}{1,0.451451,0};
\draw[fill=color_1303,color_1303] (0.000000,0.451451) -- (0.200000,0.451451) -- (0.200000,0.453451) -- (0.000000,0.453451) -- cycle;
\definecolor{color_1304}{rgb}{1,0.453453,0};
\draw[fill=color_1304,color_1304] (0.000000,0.453453) -- (0.200000,0.453453) -- (0.200000,0.455453) -- (0.000000,0.455453) -- cycle;
\definecolor{color_1305}{rgb}{1,0.455455,0};
\draw[fill=color_1305,color_1305] (0.000000,0.455455) -- (0.200000,0.455455) -- (0.200000,0.457455) -- (0.000000,0.457455) -- cycle;
\definecolor{color_1306}{rgb}{1,0.457457,0};
\draw[fill=color_1306,color_1306] (0.000000,0.457457) -- (0.200000,0.457457) -- (0.200000,0.459457) -- (0.000000,0.459457) -- cycle;
\definecolor{color_1307}{rgb}{1,0.459459,0};
\draw[fill=color_1307,color_1307] (0.000000,0.459459) -- (0.200000,0.459459) -- (0.200000,0.461459) -- (0.000000,0.461459) -- cycle;
\definecolor{color_1308}{rgb}{1,0.461461,0};
\draw[fill=color_1308,color_1308] (0.000000,0.461461) -- (0.200000,0.461461) -- (0.200000,0.463461) -- (0.000000,0.463461) -- cycle;
\definecolor{color_1309}{rgb}{1,0.463463,0};
\draw[fill=color_1309,color_1309] (0.000000,0.463463) -- (0.200000,0.463463) -- (0.200000,0.465463) -- (0.000000,0.465463) -- cycle;
\definecolor{color_1310}{rgb}{1,0.465465,0};
\draw[fill=color_1310,color_1310] (0.000000,0.465465) -- (0.200000,0.465465) -- (0.200000,0.467465) -- (0.000000,0.467465) -- cycle;
\definecolor{color_1311}{rgb}{1,0.467467,0};
\draw[fill=color_1311,color_1311] (0.000000,0.467467) -- (0.200000,0.467467) -- (0.200000,0.469467) -- (0.000000,0.469467) -- cycle;
\definecolor{color_1312}{rgb}{1,0.469469,0};
\draw[fill=color_1312,color_1312] (0.000000,0.469469) -- (0.200000,0.469469) -- (0.200000,0.471469) -- (0.000000,0.471469) -- cycle;
\definecolor{color_1313}{rgb}{1,0.471471,0};
\draw[fill=color_1313,color_1313] (0.000000,0.471471) -- (0.200000,0.471471) -- (0.200000,0.473471) -- (0.000000,0.473471) -- cycle;
\definecolor{color_1314}{rgb}{1,0.473473,0};
\draw[fill=color_1314,color_1314] (0.000000,0.473473) -- (0.200000,0.473473) -- (0.200000,0.475473) -- (0.000000,0.475473) -- cycle;
\definecolor{color_1315}{rgb}{1,0.475475,0};
\draw[fill=color_1315,color_1315] (0.000000,0.475475) -- (0.200000,0.475475) -- (0.200000,0.477475) -- (0.000000,0.477475) -- cycle;
\definecolor{color_1316}{rgb}{1,0.477477,0};
\draw[fill=color_1316,color_1316] (0.000000,0.477477) -- (0.200000,0.477477) -- (0.200000,0.479477) -- (0.000000,0.479477) -- cycle;
\definecolor{color_1317}{rgb}{1,0.479479,0};
\draw[fill=color_1317,color_1317] (0.000000,0.479479) -- (0.200000,0.479479) -- (0.200000,0.481479) -- (0.000000,0.481479) -- cycle;
\definecolor{color_1318}{rgb}{1,0.481481,0};
\draw[fill=color_1318,color_1318] (0.000000,0.481481) -- (0.200000,0.481481) -- (0.200000,0.483481) -- (0.000000,0.483481) -- cycle;
\definecolor{color_1319}{rgb}{1,0.483483,0};
\draw[fill=color_1319,color_1319] (0.000000,0.483483) -- (0.200000,0.483483) -- (0.200000,0.485483) -- (0.000000,0.485483) -- cycle;
\definecolor{color_1320}{rgb}{1,0.485485,0};
\draw[fill=color_1320,color_1320] (0.000000,0.485485) -- (0.200000,0.485485) -- (0.200000,0.487485) -- (0.000000,0.487485) -- cycle;
\definecolor{color_1321}{rgb}{1,0.487487,0};
\draw[fill=color_1321,color_1321] (0.000000,0.487487) -- (0.200000,0.487487) -- (0.200000,0.489487) -- (0.000000,0.489487) -- cycle;
\definecolor{color_1322}{rgb}{1,0.489489,0};
\draw[fill=color_1322,color_1322] (0.000000,0.489489) -- (0.200000,0.489489) -- (0.200000,0.491489) -- (0.000000,0.491489) -- cycle;
\definecolor{color_1323}{rgb}{1,0.491491,0};
\draw[fill=color_1323,color_1323] (0.000000,0.491491) -- (0.200000,0.491491) -- (0.200000,0.493491) -- (0.000000,0.493491) -- cycle;
\definecolor{color_1324}{rgb}{1,0.493493,0};
\draw[fill=color_1324,color_1324] (0.000000,0.493493) -- (0.200000,0.493493) -- (0.200000,0.495493) -- (0.000000,0.495493) -- cycle;
\definecolor{color_1325}{rgb}{1,0.495495,0};
\draw[fill=color_1325,color_1325] (0.000000,0.495495) -- (0.200000,0.495495) -- (0.200000,0.497495) -- (0.000000,0.497495) -- cycle;
\definecolor{color_1326}{rgb}{1,0.497497,0};
\draw[fill=color_1326,color_1326] (0.000000,0.497497) -- (0.200000,0.497497) -- (0.200000,0.499497) -- (0.000000,0.499497) -- cycle;
\definecolor{color_1327}{rgb}{1,0.499499,0};
\draw[fill=color_1327,color_1327] (0.000000,0.499499) -- (0.200000,0.499499) -- (0.200000,0.501499) -- (0.000000,0.501499) -- cycle;
\definecolor{color_1328}{rgb}{1,0.501502,0};
\draw[fill=color_1328,color_1328] (0.000000,0.501502) -- (0.200000,0.501502) -- (0.200000,0.503502) -- (0.000000,0.503502) -- cycle;
\definecolor{color_1329}{rgb}{1,0.503504,0};
\draw[fill=color_1329,color_1329] (0.000000,0.503504) -- (0.200000,0.503504) -- (0.200000,0.505504) -- (0.000000,0.505504) -- cycle;
\definecolor{color_1330}{rgb}{1,0.505506,0};
\draw[fill=color_1330,color_1330] (0.000000,0.505506) -- (0.200000,0.505506) -- (0.200000,0.507506) -- (0.000000,0.507506) -- cycle;
\definecolor{color_1331}{rgb}{1,0.507508,0};
\draw[fill=color_1331,color_1331] (0.000000,0.507508) -- (0.200000,0.507508) -- (0.200000,0.509508) -- (0.000000,0.509508) -- cycle;
\definecolor{color_1332}{rgb}{1,0.50951,0};
\draw[fill=color_1332,color_1332] (0.000000,0.509510) -- (0.200000,0.509510) -- (0.200000,0.511510) -- (0.000000,0.511510) -- cycle;
\definecolor{color_1333}{rgb}{1,0.511512,0};
\draw[fill=color_1333,color_1333] (0.000000,0.511512) -- (0.200000,0.511512) -- (0.200000,0.513512) -- (0.000000,0.513512) -- cycle;
\definecolor{color_1334}{rgb}{1,0.513514,0};
\draw[fill=color_1334,color_1334] (0.000000,0.513514) -- (0.200000,0.513514) -- (0.200000,0.515514) -- (0.000000,0.515514) -- cycle;
\definecolor{color_1335}{rgb}{1,0.515516,0};
\draw[fill=color_1335,color_1335] (0.000000,0.515516) -- (0.200000,0.515516) -- (0.200000,0.517516) -- (0.000000,0.517516) -- cycle;
\definecolor{color_1336}{rgb}{1,0.517518,0};
\draw[fill=color_1336,color_1336] (0.000000,0.517518) -- (0.200000,0.517518) -- (0.200000,0.519518) -- (0.000000,0.519518) -- cycle;
\definecolor{color_1337}{rgb}{1,0.51952,0};
\draw[fill=color_1337,color_1337] (0.000000,0.519520) -- (0.200000,0.519520) -- (0.200000,0.521520) -- (0.000000,0.521520) -- cycle;
\definecolor{color_1338}{rgb}{1,0.521522,0};
\draw[fill=color_1338,color_1338] (0.000000,0.521522) -- (0.200000,0.521522) -- (0.200000,0.523522) -- (0.000000,0.523522) -- cycle;
\definecolor{color_1339}{rgb}{1,0.523524,0};
\draw[fill=color_1339,color_1339] (0.000000,0.523524) -- (0.200000,0.523524) -- (0.200000,0.525524) -- (0.000000,0.525524) -- cycle;
\definecolor{color_1340}{rgb}{1,0.525526,0};
\draw[fill=color_1340,color_1340] (0.000000,0.525526) -- (0.200000,0.525526) -- (0.200000,0.527526) -- (0.000000,0.527526) -- cycle;
\definecolor{color_1341}{rgb}{1,0.527528,0};
\draw[fill=color_1341,color_1341] (0.000000,0.527528) -- (0.200000,0.527528) -- (0.200000,0.529528) -- (0.000000,0.529528) -- cycle;
\definecolor{color_1342}{rgb}{1,0.52953,0};
\draw[fill=color_1342,color_1342] (0.000000,0.529530) -- (0.200000,0.529530) -- (0.200000,0.531530) -- (0.000000,0.531530) -- cycle;
\definecolor{color_1343}{rgb}{1,0.531532,0};
\draw[fill=color_1343,color_1343] (0.000000,0.531532) -- (0.200000,0.531532) -- (0.200000,0.533532) -- (0.000000,0.533532) -- cycle;
\definecolor{color_1344}{rgb}{1,0.533534,0};
\draw[fill=color_1344,color_1344] (0.000000,0.533534) -- (0.200000,0.533534) -- (0.200000,0.535534) -- (0.000000,0.535534) -- cycle;
\definecolor{color_1345}{rgb}{1,0.535536,0};
\draw[fill=color_1345,color_1345] (0.000000,0.535536) -- (0.200000,0.535536) -- (0.200000,0.537536) -- (0.000000,0.537536) -- cycle;
\definecolor{color_1346}{rgb}{1,0.537538,0};
\draw[fill=color_1346,color_1346] (0.000000,0.537538) -- (0.200000,0.537538) -- (0.200000,0.539538) -- (0.000000,0.539538) -- cycle;
\definecolor{color_1347}{rgb}{1,0.53954,0};
\draw[fill=color_1347,color_1347] (0.000000,0.539540) -- (0.200000,0.539540) -- (0.200000,0.541540) -- (0.000000,0.541540) -- cycle;
\definecolor{color_1348}{rgb}{1,0.541542,0};
\draw[fill=color_1348,color_1348] (0.000000,0.541542) -- (0.200000,0.541542) -- (0.200000,0.543542) -- (0.000000,0.543542) -- cycle;
\definecolor{color_1349}{rgb}{1,0.543544,0};
\draw[fill=color_1349,color_1349] (0.000000,0.543544) -- (0.200000,0.543544) -- (0.200000,0.545544) -- (0.000000,0.545544) -- cycle;
\definecolor{color_1350}{rgb}{1,0.545546,0};
\draw[fill=color_1350,color_1350] (0.000000,0.545546) -- (0.200000,0.545546) -- (0.200000,0.547546) -- (0.000000,0.547546) -- cycle;
\definecolor{color_1351}{rgb}{1,0.547548,0};
\draw[fill=color_1351,color_1351] (0.000000,0.547548) -- (0.200000,0.547548) -- (0.200000,0.549548) -- (0.000000,0.549548) -- cycle;
\definecolor{color_1352}{rgb}{1,0.54955,0};
\draw[fill=color_1352,color_1352] (0.000000,0.549550) -- (0.200000,0.549550) -- (0.200000,0.551550) -- (0.000000,0.551550) -- cycle;
\definecolor{color_1353}{rgb}{1,0.551552,0};
\draw[fill=color_1353,color_1353] (0.000000,0.551552) -- (0.200000,0.551552) -- (0.200000,0.553552) -- (0.000000,0.553552) -- cycle;
\definecolor{color_1354}{rgb}{1,0.553554,0};
\draw[fill=color_1354,color_1354] (0.000000,0.553554) -- (0.200000,0.553554) -- (0.200000,0.555554) -- (0.000000,0.555554) -- cycle;
\definecolor{color_1355}{rgb}{1,0.555556,0};
\draw[fill=color_1355,color_1355] (0.000000,0.555556) -- (0.200000,0.555556) -- (0.200000,0.557556) -- (0.000000,0.557556) -- cycle;
\definecolor{color_1356}{rgb}{1,0.557558,0};
\draw[fill=color_1356,color_1356] (0.000000,0.557558) -- (0.200000,0.557558) -- (0.200000,0.559558) -- (0.000000,0.559558) -- cycle;
\definecolor{color_1357}{rgb}{1,0.55956,0};
\draw[fill=color_1357,color_1357] (0.000000,0.559560) -- (0.200000,0.559560) -- (0.200000,0.561560) -- (0.000000,0.561560) -- cycle;
\definecolor{color_1358}{rgb}{1,0.561562,0};
\draw[fill=color_1358,color_1358] (0.000000,0.561562) -- (0.200000,0.561562) -- (0.200000,0.563562) -- (0.000000,0.563562) -- cycle;
\definecolor{color_1359}{rgb}{1,0.563564,0};
\draw[fill=color_1359,color_1359] (0.000000,0.563564) -- (0.200000,0.563564) -- (0.200000,0.565564) -- (0.000000,0.565564) -- cycle;
\definecolor{color_1360}{rgb}{1,0.565566,0};
\draw[fill=color_1360,color_1360] (0.000000,0.565566) -- (0.200000,0.565566) -- (0.200000,0.567566) -- (0.000000,0.567566) -- cycle;
\definecolor{color_1361}{rgb}{1,0.567568,0};
\draw[fill=color_1361,color_1361] (0.000000,0.567568) -- (0.200000,0.567568) -- (0.200000,0.569568) -- (0.000000,0.569568) -- cycle;
\definecolor{color_1362}{rgb}{1,0.56957,0};
\draw[fill=color_1362,color_1362] (0.000000,0.569570) -- (0.200000,0.569570) -- (0.200000,0.571570) -- (0.000000,0.571570) -- cycle;
\definecolor{color_1363}{rgb}{1,0.571572,0};
\draw[fill=color_1363,color_1363] (0.000000,0.571572) -- (0.200000,0.571572) -- (0.200000,0.573572) -- (0.000000,0.573572) -- cycle;
\definecolor{color_1364}{rgb}{1,0.573574,0};
\draw[fill=color_1364,color_1364] (0.000000,0.573574) -- (0.200000,0.573574) -- (0.200000,0.575574) -- (0.000000,0.575574) -- cycle;
\definecolor{color_1365}{rgb}{1,0.575576,0};
\draw[fill=color_1365,color_1365] (0.000000,0.575576) -- (0.200000,0.575576) -- (0.200000,0.577576) -- (0.000000,0.577576) -- cycle;
\definecolor{color_1366}{rgb}{1,0.577578,0};
\draw[fill=color_1366,color_1366] (0.000000,0.577578) -- (0.200000,0.577578) -- (0.200000,0.579578) -- (0.000000,0.579578) -- cycle;
\definecolor{color_1367}{rgb}{1,0.57958,0};
\draw[fill=color_1367,color_1367] (0.000000,0.579580) -- (0.200000,0.579580) -- (0.200000,0.581580) -- (0.000000,0.581580) -- cycle;
\definecolor{color_1368}{rgb}{1,0.581582,0};
\draw[fill=color_1368,color_1368] (0.000000,0.581582) -- (0.200000,0.581582) -- (0.200000,0.583582) -- (0.000000,0.583582) -- cycle;
\definecolor{color_1369}{rgb}{1,0.583584,0};
\draw[fill=color_1369,color_1369] (0.000000,0.583584) -- (0.200000,0.583584) -- (0.200000,0.585584) -- (0.000000,0.585584) -- cycle;
\definecolor{color_1370}{rgb}{1,0.585586,0};
\draw[fill=color_1370,color_1370] (0.000000,0.585586) -- (0.200000,0.585586) -- (0.200000,0.587586) -- (0.000000,0.587586) -- cycle;
\definecolor{color_1371}{rgb}{1,0.587588,0};
\draw[fill=color_1371,color_1371] (0.000000,0.587588) -- (0.200000,0.587588) -- (0.200000,0.589588) -- (0.000000,0.589588) -- cycle;
\definecolor{color_1372}{rgb}{1,0.58959,0};
\draw[fill=color_1372,color_1372] (0.000000,0.589590) -- (0.200000,0.589590) -- (0.200000,0.591590) -- (0.000000,0.591590) -- cycle;
\definecolor{color_1373}{rgb}{1,0.591592,0};
\draw[fill=color_1373,color_1373] (0.000000,0.591592) -- (0.200000,0.591592) -- (0.200000,0.593592) -- (0.000000,0.593592) -- cycle;
\definecolor{color_1374}{rgb}{1,0.593594,0};
\draw[fill=color_1374,color_1374] (0.000000,0.593594) -- (0.200000,0.593594) -- (0.200000,0.595594) -- (0.000000,0.595594) -- cycle;
\definecolor{color_1375}{rgb}{1,0.595596,0};
\draw[fill=color_1375,color_1375] (0.000000,0.595596) -- (0.200000,0.595596) -- (0.200000,0.597596) -- (0.000000,0.597596) -- cycle;
\definecolor{color_1376}{rgb}{1,0.597598,0};
\draw[fill=color_1376,color_1376] (0.000000,0.597598) -- (0.200000,0.597598) -- (0.200000,0.599598) -- (0.000000,0.599598) -- cycle;
\definecolor{color_1377}{rgb}{1,0.5996,0};
\draw[fill=color_1377,color_1377] (0.000000,0.599600) -- (0.200000,0.599600) -- (0.200000,0.601600) -- (0.000000,0.601600) -- cycle;
\definecolor{color_1378}{rgb}{1,0.601602,0};
\draw[fill=color_1378,color_1378] (0.000000,0.601602) -- (0.200000,0.601602) -- (0.200000,0.603602) -- (0.000000,0.603602) -- cycle;
\definecolor{color_1379}{rgb}{1,0.603604,0};
\draw[fill=color_1379,color_1379] (0.000000,0.603604) -- (0.200000,0.603604) -- (0.200000,0.605604) -- (0.000000,0.605604) -- cycle;
\definecolor{color_1380}{rgb}{1,0.605606,0};
\draw[fill=color_1380,color_1380] (0.000000,0.605606) -- (0.200000,0.605606) -- (0.200000,0.607606) -- (0.000000,0.607606) -- cycle;
\definecolor{color_1381}{rgb}{1,0.607608,0};
\draw[fill=color_1381,color_1381] (0.000000,0.607608) -- (0.200000,0.607608) -- (0.200000,0.609608) -- (0.000000,0.609608) -- cycle;
\definecolor{color_1382}{rgb}{1,0.60961,0};
\draw[fill=color_1382,color_1382] (0.000000,0.609610) -- (0.200000,0.609610) -- (0.200000,0.611610) -- (0.000000,0.611610) -- cycle;
\definecolor{color_1383}{rgb}{1,0.611612,0};
\draw[fill=color_1383,color_1383] (0.000000,0.611612) -- (0.200000,0.611612) -- (0.200000,0.613612) -- (0.000000,0.613612) -- cycle;
\definecolor{color_1384}{rgb}{1,0.613614,0};
\draw[fill=color_1384,color_1384] (0.000000,0.613614) -- (0.200000,0.613614) -- (0.200000,0.615614) -- (0.000000,0.615614) -- cycle;
\definecolor{color_1385}{rgb}{1,0.615616,0};
\draw[fill=color_1385,color_1385] (0.000000,0.615616) -- (0.200000,0.615616) -- (0.200000,0.617616) -- (0.000000,0.617616) -- cycle;
\definecolor{color_1386}{rgb}{1,0.617618,0};
\draw[fill=color_1386,color_1386] (0.000000,0.617618) -- (0.200000,0.617618) -- (0.200000,0.619618) -- (0.000000,0.619618) -- cycle;
\definecolor{color_1387}{rgb}{1,0.61962,0};
\draw[fill=color_1387,color_1387] (0.000000,0.619620) -- (0.200000,0.619620) -- (0.200000,0.621620) -- (0.000000,0.621620) -- cycle;
\definecolor{color_1388}{rgb}{1,0.621622,0};
\draw[fill=color_1388,color_1388] (0.000000,0.621622) -- (0.200000,0.621622) -- (0.200000,0.623622) -- (0.000000,0.623622) -- cycle;
\definecolor{color_1389}{rgb}{1,0.623624,0};
\draw[fill=color_1389,color_1389] (0.000000,0.623624) -- (0.200000,0.623624) -- (0.200000,0.625624) -- (0.000000,0.625624) -- cycle;
\definecolor{color_1390}{rgb}{1,0.625626,0};
\draw[fill=color_1390,color_1390] (0.000000,0.625626) -- (0.200000,0.625626) -- (0.200000,0.627626) -- (0.000000,0.627626) -- cycle;
\definecolor{color_1391}{rgb}{1,0.627628,0};
\draw[fill=color_1391,color_1391] (0.000000,0.627628) -- (0.200000,0.627628) -- (0.200000,0.629628) -- (0.000000,0.629628) -- cycle;
\definecolor{color_1392}{rgb}{1,0.62963,0};
\draw[fill=color_1392,color_1392] (0.000000,0.629630) -- (0.200000,0.629630) -- (0.200000,0.631630) -- (0.000000,0.631630) -- cycle;
\definecolor{color_1393}{rgb}{1,0.631632,0};
\draw[fill=color_1393,color_1393] (0.000000,0.631632) -- (0.200000,0.631632) -- (0.200000,0.633632) -- (0.000000,0.633632) -- cycle;
\definecolor{color_1394}{rgb}{1,0.633634,0};
\draw[fill=color_1394,color_1394] (0.000000,0.633634) -- (0.200000,0.633634) -- (0.200000,0.635634) -- (0.000000,0.635634) -- cycle;
\definecolor{color_1395}{rgb}{1,0.635636,0};
\draw[fill=color_1395,color_1395] (0.000000,0.635636) -- (0.200000,0.635636) -- (0.200000,0.637636) -- (0.000000,0.637636) -- cycle;
\definecolor{color_1396}{rgb}{1,0.637638,0};
\draw[fill=color_1396,color_1396] (0.000000,0.637638) -- (0.200000,0.637638) -- (0.200000,0.639638) -- (0.000000,0.639638) -- cycle;
\definecolor{color_1397}{rgb}{1,0.63964,0};
\draw[fill=color_1397,color_1397] (0.000000,0.639640) -- (0.200000,0.639640) -- (0.200000,0.641640) -- (0.000000,0.641640) -- cycle;
\definecolor{color_1398}{rgb}{1,0.641642,0};
\draw[fill=color_1398,color_1398] (0.000000,0.641642) -- (0.200000,0.641642) -- (0.200000,0.643642) -- (0.000000,0.643642) -- cycle;
\definecolor{color_1399}{rgb}{1,0.643644,0};
\draw[fill=color_1399,color_1399] (0.000000,0.643644) -- (0.200000,0.643644) -- (0.200000,0.645644) -- (0.000000,0.645644) -- cycle;
\definecolor{color_1400}{rgb}{1,0.645646,0};
\draw[fill=color_1400,color_1400] (0.000000,0.645646) -- (0.200000,0.645646) -- (0.200000,0.647646) -- (0.000000,0.647646) -- cycle;
\definecolor{color_1401}{rgb}{1,0.647648,0};
\draw[fill=color_1401,color_1401] (0.000000,0.647648) -- (0.200000,0.647648) -- (0.200000,0.649648) -- (0.000000,0.649648) -- cycle;
\definecolor{color_1402}{rgb}{1,0.64965,0};
\draw[fill=color_1402,color_1402] (0.000000,0.649650) -- (0.200000,0.649650) -- (0.200000,0.651650) -- (0.000000,0.651650) -- cycle;
\definecolor{color_1403}{rgb}{1,0.651652,0};
\draw[fill=color_1403,color_1403] (0.000000,0.651652) -- (0.200000,0.651652) -- (0.200000,0.653652) -- (0.000000,0.653652) -- cycle;
\definecolor{color_1404}{rgb}{1,0.653654,0};
\draw[fill=color_1404,color_1404] (0.000000,0.653654) -- (0.200000,0.653654) -- (0.200000,0.655654) -- (0.000000,0.655654) -- cycle;
\definecolor{color_1405}{rgb}{1,0.655656,0};
\draw[fill=color_1405,color_1405] (0.000000,0.655656) -- (0.200000,0.655656) -- (0.200000,0.657656) -- (0.000000,0.657656) -- cycle;
\definecolor{color_1406}{rgb}{1,0.657658,0};
\draw[fill=color_1406,color_1406] (0.000000,0.657658) -- (0.200000,0.657658) -- (0.200000,0.659658) -- (0.000000,0.659658) -- cycle;
\definecolor{color_1407}{rgb}{1,0.65966,0};
\draw[fill=color_1407,color_1407] (0.000000,0.659660) -- (0.200000,0.659660) -- (0.200000,0.661660) -- (0.000000,0.661660) -- cycle;
\definecolor{color_1408}{rgb}{1,0.661662,0};
\draw[fill=color_1408,color_1408] (0.000000,0.661662) -- (0.200000,0.661662) -- (0.200000,0.663662) -- (0.000000,0.663662) -- cycle;
\definecolor{color_1409}{rgb}{1,0.663664,0};
\draw[fill=color_1409,color_1409] (0.000000,0.663664) -- (0.200000,0.663664) -- (0.200000,0.665664) -- (0.000000,0.665664) -- cycle;
\definecolor{color_1410}{rgb}{1,0.665666,0};
\draw[fill=color_1410,color_1410] (0.000000,0.665666) -- (0.200000,0.665666) -- (0.200000,0.667666) -- (0.000000,0.667666) -- cycle;
\definecolor{color_1411}{rgb}{1,0.667668,0};
\draw[fill=color_1411,color_1411] (0.000000,0.667668) -- (0.200000,0.667668) -- (0.200000,0.669668) -- (0.000000,0.669668) -- cycle;
\definecolor{color_1412}{rgb}{1,0.66967,0};
\draw[fill=color_1412,color_1412] (0.000000,0.669670) -- (0.200000,0.669670) -- (0.200000,0.671670) -- (0.000000,0.671670) -- cycle;
\definecolor{color_1413}{rgb}{1,0.671672,0};
\draw[fill=color_1413,color_1413] (0.000000,0.671672) -- (0.200000,0.671672) -- (0.200000,0.673672) -- (0.000000,0.673672) -- cycle;
\definecolor{color_1414}{rgb}{1,0.673674,0};
\draw[fill=color_1414,color_1414] (0.000000,0.673674) -- (0.200000,0.673674) -- (0.200000,0.675674) -- (0.000000,0.675674) -- cycle;
\definecolor{color_1415}{rgb}{1,0.675676,0};
\draw[fill=color_1415,color_1415] (0.000000,0.675676) -- (0.200000,0.675676) -- (0.200000,0.677676) -- (0.000000,0.677676) -- cycle;
\definecolor{color_1416}{rgb}{1,0.677678,0};
\draw[fill=color_1416,color_1416] (0.000000,0.677678) -- (0.200000,0.677678) -- (0.200000,0.679678) -- (0.000000,0.679678) -- cycle;
\definecolor{color_1417}{rgb}{1,0.67968,0};
\draw[fill=color_1417,color_1417] (0.000000,0.679680) -- (0.200000,0.679680) -- (0.200000,0.681680) -- (0.000000,0.681680) -- cycle;
\definecolor{color_1418}{rgb}{1,0.681682,0};
\draw[fill=color_1418,color_1418] (0.000000,0.681682) -- (0.200000,0.681682) -- (0.200000,0.683682) -- (0.000000,0.683682) -- cycle;
\definecolor{color_1419}{rgb}{1,0.683684,0};
\draw[fill=color_1419,color_1419] (0.000000,0.683684) -- (0.200000,0.683684) -- (0.200000,0.685684) -- (0.000000,0.685684) -- cycle;
\definecolor{color_1420}{rgb}{1,0.685686,0};
\draw[fill=color_1420,color_1420] (0.000000,0.685686) -- (0.200000,0.685686) -- (0.200000,0.687686) -- (0.000000,0.687686) -- cycle;
\definecolor{color_1421}{rgb}{1,0.687688,0};
\draw[fill=color_1421,color_1421] (0.000000,0.687688) -- (0.200000,0.687688) -- (0.200000,0.689688) -- (0.000000,0.689688) -- cycle;
\definecolor{color_1422}{rgb}{1,0.68969,0};
\draw[fill=color_1422,color_1422] (0.000000,0.689690) -- (0.200000,0.689690) -- (0.200000,0.691690) -- (0.000000,0.691690) -- cycle;
\definecolor{color_1423}{rgb}{1,0.691692,0};
\draw[fill=color_1423,color_1423] (0.000000,0.691692) -- (0.200000,0.691692) -- (0.200000,0.693692) -- (0.000000,0.693692) -- cycle;
\definecolor{color_1424}{rgb}{1,0.693694,0};
\draw[fill=color_1424,color_1424] (0.000000,0.693694) -- (0.200000,0.693694) -- (0.200000,0.695694) -- (0.000000,0.695694) -- cycle;
\definecolor{color_1425}{rgb}{1,0.695696,0};
\draw[fill=color_1425,color_1425] (0.000000,0.695696) -- (0.200000,0.695696) -- (0.200000,0.697696) -- (0.000000,0.697696) -- cycle;
\definecolor{color_1426}{rgb}{1,0.697698,0};
\draw[fill=color_1426,color_1426] (0.000000,0.697698) -- (0.200000,0.697698) -- (0.200000,0.699698) -- (0.000000,0.699698) -- cycle;
\definecolor{color_1427}{rgb}{1,0.6997,0};
\draw[fill=color_1427,color_1427] (0.000000,0.699700) -- (0.200000,0.699700) -- (0.200000,0.701700) -- (0.000000,0.701700) -- cycle;
\definecolor{color_1428}{rgb}{1,0.701702,0};
\draw[fill=color_1428,color_1428] (0.000000,0.701702) -- (0.200000,0.701702) -- (0.200000,0.703702) -- (0.000000,0.703702) -- cycle;
\definecolor{color_1429}{rgb}{1,0.703704,0};
\draw[fill=color_1429,color_1429] (0.000000,0.703704) -- (0.200000,0.703704) -- (0.200000,0.705704) -- (0.000000,0.705704) -- cycle;
\definecolor{color_1430}{rgb}{1,0.705706,0};
\draw[fill=color_1430,color_1430] (0.000000,0.705706) -- (0.200000,0.705706) -- (0.200000,0.707706) -- (0.000000,0.707706) -- cycle;
\definecolor{color_1431}{rgb}{1,0.707708,0};
\draw[fill=color_1431,color_1431] (0.000000,0.707708) -- (0.200000,0.707708) -- (0.200000,0.709708) -- (0.000000,0.709708) -- cycle;
\definecolor{color_1432}{rgb}{1,0.70971,0};
\draw[fill=color_1432,color_1432] (0.000000,0.709710) -- (0.200000,0.709710) -- (0.200000,0.711710) -- (0.000000,0.711710) -- cycle;
\definecolor{color_1433}{rgb}{1,0.711712,0};
\draw[fill=color_1433,color_1433] (0.000000,0.711712) -- (0.200000,0.711712) -- (0.200000,0.713712) -- (0.000000,0.713712) -- cycle;
\definecolor{color_1434}{rgb}{1,0.713714,0};
\draw[fill=color_1434,color_1434] (0.000000,0.713714) -- (0.200000,0.713714) -- (0.200000,0.715714) -- (0.000000,0.715714) -- cycle;
\definecolor{color_1435}{rgb}{1,0.715716,0};
\draw[fill=color_1435,color_1435] (0.000000,0.715716) -- (0.200000,0.715716) -- (0.200000,0.717716) -- (0.000000,0.717716) -- cycle;
\definecolor{color_1436}{rgb}{1,0.717718,0};
\draw[fill=color_1436,color_1436] (0.000000,0.717718) -- (0.200000,0.717718) -- (0.200000,0.719718) -- (0.000000,0.719718) -- cycle;
\definecolor{color_1437}{rgb}{1,0.71972,0};
\draw[fill=color_1437,color_1437] (0.000000,0.719720) -- (0.200000,0.719720) -- (0.200000,0.721720) -- (0.000000,0.721720) -- cycle;
\definecolor{color_1438}{rgb}{1,0.721722,0};
\draw[fill=color_1438,color_1438] (0.000000,0.721722) -- (0.200000,0.721722) -- (0.200000,0.723722) -- (0.000000,0.723722) -- cycle;
\definecolor{color_1439}{rgb}{1,0.723724,0};
\draw[fill=color_1439,color_1439] (0.000000,0.723724) -- (0.200000,0.723724) -- (0.200000,0.725724) -- (0.000000,0.725724) -- cycle;
\definecolor{color_1440}{rgb}{1,0.725726,0};
\draw[fill=color_1440,color_1440] (0.000000,0.725726) -- (0.200000,0.725726) -- (0.200000,0.727726) -- (0.000000,0.727726) -- cycle;
\definecolor{color_1441}{rgb}{1,0.727728,0};
\draw[fill=color_1441,color_1441] (0.000000,0.727728) -- (0.200000,0.727728) -- (0.200000,0.729728) -- (0.000000,0.729728) -- cycle;
\definecolor{color_1442}{rgb}{1,0.72973,0};
\draw[fill=color_1442,color_1442] (0.000000,0.729730) -- (0.200000,0.729730) -- (0.200000,0.731730) -- (0.000000,0.731730) -- cycle;
\definecolor{color_1443}{rgb}{1,0.731732,0};
\draw[fill=color_1443,color_1443] (0.000000,0.731732) -- (0.200000,0.731732) -- (0.200000,0.733732) -- (0.000000,0.733732) -- cycle;
\definecolor{color_1444}{rgb}{1,0.733734,0};
\draw[fill=color_1444,color_1444] (0.000000,0.733734) -- (0.200000,0.733734) -- (0.200000,0.735734) -- (0.000000,0.735734) -- cycle;
\definecolor{color_1445}{rgb}{1,0.735736,0};
\draw[fill=color_1445,color_1445] (0.000000,0.735736) -- (0.200000,0.735736) -- (0.200000,0.737736) -- (0.000000,0.737736) -- cycle;
\definecolor{color_1446}{rgb}{1,0.737738,0};
\draw[fill=color_1446,color_1446] (0.000000,0.737738) -- (0.200000,0.737738) -- (0.200000,0.739738) -- (0.000000,0.739738) -- cycle;
\definecolor{color_1447}{rgb}{1,0.73974,0};
\draw[fill=color_1447,color_1447] (0.000000,0.739740) -- (0.200000,0.739740) -- (0.200000,0.741740) -- (0.000000,0.741740) -- cycle;
\definecolor{color_1448}{rgb}{1,0.741742,0};
\draw[fill=color_1448,color_1448] (0.000000,0.741742) -- (0.200000,0.741742) -- (0.200000,0.743742) -- (0.000000,0.743742) -- cycle;
\definecolor{color_1449}{rgb}{1,0.743744,0};
\draw[fill=color_1449,color_1449] (0.000000,0.743744) -- (0.200000,0.743744) -- (0.200000,0.745744) -- (0.000000,0.745744) -- cycle;
\definecolor{color_1450}{rgb}{1,0.745746,0};
\draw[fill=color_1450,color_1450] (0.000000,0.745746) -- (0.200000,0.745746) -- (0.200000,0.747746) -- (0.000000,0.747746) -- cycle;
\definecolor{color_1451}{rgb}{1,0.747748,0};
\draw[fill=color_1451,color_1451] (0.000000,0.747748) -- (0.200000,0.747748) -- (0.200000,0.749748) -- (0.000000,0.749748) -- cycle;
\definecolor{color_1452}{rgb}{1,0.74975,0};
\draw[fill=color_1452,color_1452] (0.000000,0.749750) -- (0.200000,0.749750) -- (0.200000,0.751750) -- (0.000000,0.751750) -- cycle;
\definecolor{color_1453}{rgb}{1,0.751752,0};
\draw[fill=color_1453,color_1453] (0.000000,0.751752) -- (0.200000,0.751752) -- (0.200000,0.753752) -- (0.000000,0.753752) -- cycle;
\definecolor{color_1454}{rgb}{1,0.753754,0};
\draw[fill=color_1454,color_1454] (0.000000,0.753754) -- (0.200000,0.753754) -- (0.200000,0.755754) -- (0.000000,0.755754) -- cycle;
\definecolor{color_1455}{rgb}{1,0.755756,0};
\draw[fill=color_1455,color_1455] (0.000000,0.755756) -- (0.200000,0.755756) -- (0.200000,0.757756) -- (0.000000,0.757756) -- cycle;
\definecolor{color_1456}{rgb}{1,0.757758,0};
\draw[fill=color_1456,color_1456] (0.000000,0.757758) -- (0.200000,0.757758) -- (0.200000,0.759758) -- (0.000000,0.759758) -- cycle;
\definecolor{color_1457}{rgb}{1,0.75976,0};
\draw[fill=color_1457,color_1457] (0.000000,0.759760) -- (0.200000,0.759760) -- (0.200000,0.761760) -- (0.000000,0.761760) -- cycle;
\definecolor{color_1458}{rgb}{1,0.761762,0};
\draw[fill=color_1458,color_1458] (0.000000,0.761762) -- (0.200000,0.761762) -- (0.200000,0.763762) -- (0.000000,0.763762) -- cycle;
\definecolor{color_1459}{rgb}{1,0.763764,0};
\draw[fill=color_1459,color_1459] (0.000000,0.763764) -- (0.200000,0.763764) -- (0.200000,0.765764) -- (0.000000,0.765764) -- cycle;
\definecolor{color_1460}{rgb}{1,0.765766,0};
\draw[fill=color_1460,color_1460] (0.000000,0.765766) -- (0.200000,0.765766) -- (0.200000,0.767766) -- (0.000000,0.767766) -- cycle;
\definecolor{color_1461}{rgb}{1,0.767768,0};
\draw[fill=color_1461,color_1461] (0.000000,0.767768) -- (0.200000,0.767768) -- (0.200000,0.769768) -- (0.000000,0.769768) -- cycle;
\definecolor{color_1462}{rgb}{1,0.76977,0};
\draw[fill=color_1462,color_1462] (0.000000,0.769770) -- (0.200000,0.769770) -- (0.200000,0.771770) -- (0.000000,0.771770) -- cycle;
\definecolor{color_1463}{rgb}{1,0.771772,0};
\draw[fill=color_1463,color_1463] (0.000000,0.771772) -- (0.200000,0.771772) -- (0.200000,0.773772) -- (0.000000,0.773772) -- cycle;
\definecolor{color_1464}{rgb}{1,0.773774,0};
\draw[fill=color_1464,color_1464] (0.000000,0.773774) -- (0.200000,0.773774) -- (0.200000,0.775774) -- (0.000000,0.775774) -- cycle;
\definecolor{color_1465}{rgb}{1,0.775776,0};
\draw[fill=color_1465,color_1465] (0.000000,0.775776) -- (0.200000,0.775776) -- (0.200000,0.777776) -- (0.000000,0.777776) -- cycle;
\definecolor{color_1466}{rgb}{1,0.777778,0};
\draw[fill=color_1466,color_1466] (0.000000,0.777778) -- (0.200000,0.777778) -- (0.200000,0.779778) -- (0.000000,0.779778) -- cycle;
\definecolor{color_1467}{rgb}{1,0.77978,0};
\draw[fill=color_1467,color_1467] (0.000000,0.779780) -- (0.200000,0.779780) -- (0.200000,0.781780) -- (0.000000,0.781780) -- cycle;
\definecolor{color_1468}{rgb}{1,0.781782,0};
\draw[fill=color_1468,color_1468] (0.000000,0.781782) -- (0.200000,0.781782) -- (0.200000,0.783782) -- (0.000000,0.783782) -- cycle;
\definecolor{color_1469}{rgb}{1,0.783784,0};
\draw[fill=color_1469,color_1469] (0.000000,0.783784) -- (0.200000,0.783784) -- (0.200000,0.785784) -- (0.000000,0.785784) -- cycle;
\definecolor{color_1470}{rgb}{1,0.785786,0};
\draw[fill=color_1470,color_1470] (0.000000,0.785786) -- (0.200000,0.785786) -- (0.200000,0.787786) -- (0.000000,0.787786) -- cycle;
\definecolor{color_1471}{rgb}{1,0.787788,0};
\draw[fill=color_1471,color_1471] (0.000000,0.787788) -- (0.200000,0.787788) -- (0.200000,0.789788) -- (0.000000,0.789788) -- cycle;
\definecolor{color_1472}{rgb}{1,0.78979,0};
\draw[fill=color_1472,color_1472] (0.000000,0.789790) -- (0.200000,0.789790) -- (0.200000,0.791790) -- (0.000000,0.791790) -- cycle;
\definecolor{color_1473}{rgb}{1,0.791792,0};
\draw[fill=color_1473,color_1473] (0.000000,0.791792) -- (0.200000,0.791792) -- (0.200000,0.793792) -- (0.000000,0.793792) -- cycle;
\definecolor{color_1474}{rgb}{1,0.793794,0};
\draw[fill=color_1474,color_1474] (0.000000,0.793794) -- (0.200000,0.793794) -- (0.200000,0.795794) -- (0.000000,0.795794) -- cycle;
\definecolor{color_1475}{rgb}{1,0.795796,0};
\draw[fill=color_1475,color_1475] (0.000000,0.795796) -- (0.200000,0.795796) -- (0.200000,0.797796) -- (0.000000,0.797796) -- cycle;
\definecolor{color_1476}{rgb}{1,0.797798,0};
\draw[fill=color_1476,color_1476] (0.000000,0.797798) -- (0.200000,0.797798) -- (0.200000,0.799798) -- (0.000000,0.799798) -- cycle;
\definecolor{color_1477}{rgb}{1,0.7998,0};
\draw[fill=color_1477,color_1477] (0.000000,0.799800) -- (0.200000,0.799800) -- (0.200000,0.801800) -- (0.000000,0.801800) -- cycle;
\definecolor{color_1478}{rgb}{1,0.801802,0};
\draw[fill=color_1478,color_1478] (0.000000,0.801802) -- (0.200000,0.801802) -- (0.200000,0.803802) -- (0.000000,0.803802) -- cycle;
\definecolor{color_1479}{rgb}{1,0.803804,0};
\draw[fill=color_1479,color_1479] (0.000000,0.803804) -- (0.200000,0.803804) -- (0.200000,0.805804) -- (0.000000,0.805804) -- cycle;
\definecolor{color_1480}{rgb}{1,0.805806,0};
\draw[fill=color_1480,color_1480] (0.000000,0.805806) -- (0.200000,0.805806) -- (0.200000,0.807806) -- (0.000000,0.807806) -- cycle;
\definecolor{color_1481}{rgb}{1,0.807808,0};
\draw[fill=color_1481,color_1481] (0.000000,0.807808) -- (0.200000,0.807808) -- (0.200000,0.809808) -- (0.000000,0.809808) -- cycle;
\definecolor{color_1482}{rgb}{1,0.80981,0};
\draw[fill=color_1482,color_1482] (0.000000,0.809810) -- (0.200000,0.809810) -- (0.200000,0.811810) -- (0.000000,0.811810) -- cycle;
\definecolor{color_1483}{rgb}{1,0.811812,0};
\draw[fill=color_1483,color_1483] (0.000000,0.811812) -- (0.200000,0.811812) -- (0.200000,0.813812) -- (0.000000,0.813812) -- cycle;
\definecolor{color_1484}{rgb}{1,0.813814,0};
\draw[fill=color_1484,color_1484] (0.000000,0.813814) -- (0.200000,0.813814) -- (0.200000,0.815814) -- (0.000000,0.815814) -- cycle;
\definecolor{color_1485}{rgb}{1,0.815816,0};
\draw[fill=color_1485,color_1485] (0.000000,0.815816) -- (0.200000,0.815816) -- (0.200000,0.817816) -- (0.000000,0.817816) -- cycle;
\definecolor{color_1486}{rgb}{1,0.817818,0};
\draw[fill=color_1486,color_1486] (0.000000,0.817818) -- (0.200000,0.817818) -- (0.200000,0.819818) -- (0.000000,0.819818) -- cycle;
\definecolor{color_1487}{rgb}{1,0.81982,0};
\draw[fill=color_1487,color_1487] (0.000000,0.819820) -- (0.200000,0.819820) -- (0.200000,0.821820) -- (0.000000,0.821820) -- cycle;
\definecolor{color_1488}{rgb}{1,0.821822,0};
\draw[fill=color_1488,color_1488] (0.000000,0.821822) -- (0.200000,0.821822) -- (0.200000,0.823822) -- (0.000000,0.823822) -- cycle;
\definecolor{color_1489}{rgb}{1,0.823824,0};
\draw[fill=color_1489,color_1489] (0.000000,0.823824) -- (0.200000,0.823824) -- (0.200000,0.825824) -- (0.000000,0.825824) -- cycle;
\definecolor{color_1490}{rgb}{1,0.825826,0};
\draw[fill=color_1490,color_1490] (0.000000,0.825826) -- (0.200000,0.825826) -- (0.200000,0.827826) -- (0.000000,0.827826) -- cycle;
\definecolor{color_1491}{rgb}{1,0.827828,0};
\draw[fill=color_1491,color_1491] (0.000000,0.827828) -- (0.200000,0.827828) -- (0.200000,0.829828) -- (0.000000,0.829828) -- cycle;
\definecolor{color_1492}{rgb}{1,0.82983,0};
\draw[fill=color_1492,color_1492] (0.000000,0.829830) -- (0.200000,0.829830) -- (0.200000,0.831830) -- (0.000000,0.831830) -- cycle;
\definecolor{color_1493}{rgb}{1,0.831832,0};
\draw[fill=color_1493,color_1493] (0.000000,0.831832) -- (0.200000,0.831832) -- (0.200000,0.833832) -- (0.000000,0.833832) -- cycle;
\definecolor{color_1494}{rgb}{1,0.833834,0};
\draw[fill=color_1494,color_1494] (0.000000,0.833834) -- (0.200000,0.833834) -- (0.200000,0.835834) -- (0.000000,0.835834) -- cycle;
\definecolor{color_1495}{rgb}{1,0.835836,0};
\draw[fill=color_1495,color_1495] (0.000000,0.835836) -- (0.200000,0.835836) -- (0.200000,0.837836) -- (0.000000,0.837836) -- cycle;
\definecolor{color_1496}{rgb}{1,0.837838,0};
\draw[fill=color_1496,color_1496] (0.000000,0.837838) -- (0.200000,0.837838) -- (0.200000,0.839838) -- (0.000000,0.839838) -- cycle;
\definecolor{color_1497}{rgb}{1,0.83984,0};
\draw[fill=color_1497,color_1497] (0.000000,0.839840) -- (0.200000,0.839840) -- (0.200000,0.841840) -- (0.000000,0.841840) -- cycle;
\definecolor{color_1498}{rgb}{1,0.841842,0};
\draw[fill=color_1498,color_1498] (0.000000,0.841842) -- (0.200000,0.841842) -- (0.200000,0.843842) -- (0.000000,0.843842) -- cycle;
\definecolor{color_1499}{rgb}{1,0.843844,0};
\draw[fill=color_1499,color_1499] (0.000000,0.843844) -- (0.200000,0.843844) -- (0.200000,0.845844) -- (0.000000,0.845844) -- cycle;
\definecolor{color_1500}{rgb}{1,0.845846,0};
\draw[fill=color_1500,color_1500] (0.000000,0.845846) -- (0.200000,0.845846) -- (0.200000,0.847846) -- (0.000000,0.847846) -- cycle;
\definecolor{color_1501}{rgb}{1,0.847848,0};
\draw[fill=color_1501,color_1501] (0.000000,0.847848) -- (0.200000,0.847848) -- (0.200000,0.849848) -- (0.000000,0.849848) -- cycle;
\definecolor{color_1502}{rgb}{1,0.84985,0};
\draw[fill=color_1502,color_1502] (0.000000,0.849850) -- (0.200000,0.849850) -- (0.200000,0.851850) -- (0.000000,0.851850) -- cycle;
\definecolor{color_1503}{rgb}{1,0.851852,0};
\draw[fill=color_1503,color_1503] (0.000000,0.851852) -- (0.200000,0.851852) -- (0.200000,0.853852) -- (0.000000,0.853852) -- cycle;
\definecolor{color_1504}{rgb}{1,0.853854,0};
\draw[fill=color_1504,color_1504] (0.000000,0.853854) -- (0.200000,0.853854) -- (0.200000,0.855854) -- (0.000000,0.855854) -- cycle;
\definecolor{color_1505}{rgb}{1,0.855856,0};
\draw[fill=color_1505,color_1505] (0.000000,0.855856) -- (0.200000,0.855856) -- (0.200000,0.857856) -- (0.000000,0.857856) -- cycle;
\definecolor{color_1506}{rgb}{1,0.857858,0};
\draw[fill=color_1506,color_1506] (0.000000,0.857858) -- (0.200000,0.857858) -- (0.200000,0.859858) -- (0.000000,0.859858) -- cycle;
\definecolor{color_1507}{rgb}{1,0.85986,0};
\draw[fill=color_1507,color_1507] (0.000000,0.859860) -- (0.200000,0.859860) -- (0.200000,0.861860) -- (0.000000,0.861860) -- cycle;
\definecolor{color_1508}{rgb}{1,0.861862,0};
\draw[fill=color_1508,color_1508] (0.000000,0.861862) -- (0.200000,0.861862) -- (0.200000,0.863862) -- (0.000000,0.863862) -- cycle;
\definecolor{color_1509}{rgb}{1,0.863864,0};
\draw[fill=color_1509,color_1509] (0.000000,0.863864) -- (0.200000,0.863864) -- (0.200000,0.865864) -- (0.000000,0.865864) -- cycle;
\definecolor{color_1510}{rgb}{1,0.865866,0};
\draw[fill=color_1510,color_1510] (0.000000,0.865866) -- (0.200000,0.865866) -- (0.200000,0.867866) -- (0.000000,0.867866) -- cycle;
\definecolor{color_1511}{rgb}{1,0.867868,0};
\draw[fill=color_1511,color_1511] (0.000000,0.867868) -- (0.200000,0.867868) -- (0.200000,0.869868) -- (0.000000,0.869868) -- cycle;
\definecolor{color_1512}{rgb}{1,0.86987,0};
\draw[fill=color_1512,color_1512] (0.000000,0.869870) -- (0.200000,0.869870) -- (0.200000,0.871870) -- (0.000000,0.871870) -- cycle;
\definecolor{color_1513}{rgb}{1,0.871872,0};
\draw[fill=color_1513,color_1513] (0.000000,0.871872) -- (0.200000,0.871872) -- (0.200000,0.873872) -- (0.000000,0.873872) -- cycle;
\definecolor{color_1514}{rgb}{1,0.873874,0};
\draw[fill=color_1514,color_1514] (0.000000,0.873874) -- (0.200000,0.873874) -- (0.200000,0.875874) -- (0.000000,0.875874) -- cycle;
\definecolor{color_1515}{rgb}{1,0.875876,0};
\draw[fill=color_1515,color_1515] (0.000000,0.875876) -- (0.200000,0.875876) -- (0.200000,0.877876) -- (0.000000,0.877876) -- cycle;
\definecolor{color_1516}{rgb}{1,0.877878,0};
\draw[fill=color_1516,color_1516] (0.000000,0.877878) -- (0.200000,0.877878) -- (0.200000,0.879878) -- (0.000000,0.879878) -- cycle;
\definecolor{color_1517}{rgb}{1,0.87988,0};
\draw[fill=color_1517,color_1517] (0.000000,0.879880) -- (0.200000,0.879880) -- (0.200000,0.881880) -- (0.000000,0.881880) -- cycle;
\definecolor{color_1518}{rgb}{1,0.881882,0};
\draw[fill=color_1518,color_1518] (0.000000,0.881882) -- (0.200000,0.881882) -- (0.200000,0.883882) -- (0.000000,0.883882) -- cycle;
\definecolor{color_1519}{rgb}{1,0.883884,0};
\draw[fill=color_1519,color_1519] (0.000000,0.883884) -- (0.200000,0.883884) -- (0.200000,0.885884) -- (0.000000,0.885884) -- cycle;
\definecolor{color_1520}{rgb}{1,0.885886,0};
\draw[fill=color_1520,color_1520] (0.000000,0.885886) -- (0.200000,0.885886) -- (0.200000,0.887886) -- (0.000000,0.887886) -- cycle;
\definecolor{color_1521}{rgb}{1,0.887888,0};
\draw[fill=color_1521,color_1521] (0.000000,0.887888) -- (0.200000,0.887888) -- (0.200000,0.889888) -- (0.000000,0.889888) -- cycle;
\definecolor{color_1522}{rgb}{1,0.88989,0};
\draw[fill=color_1522,color_1522] (0.000000,0.889890) -- (0.200000,0.889890) -- (0.200000,0.891890) -- (0.000000,0.891890) -- cycle;
\definecolor{color_1523}{rgb}{1,0.891892,0};
\draw[fill=color_1523,color_1523] (0.000000,0.891892) -- (0.200000,0.891892) -- (0.200000,0.893892) -- (0.000000,0.893892) -- cycle;
\definecolor{color_1524}{rgb}{1,0.893894,0};
\draw[fill=color_1524,color_1524] (0.000000,0.893894) -- (0.200000,0.893894) -- (0.200000,0.895894) -- (0.000000,0.895894) -- cycle;
\definecolor{color_1525}{rgb}{1,0.895896,0};
\draw[fill=color_1525,color_1525] (0.000000,0.895896) -- (0.200000,0.895896) -- (0.200000,0.897896) -- (0.000000,0.897896) -- cycle;
\definecolor{color_1526}{rgb}{1,0.897898,0};
\draw[fill=color_1526,color_1526] (0.000000,0.897898) -- (0.200000,0.897898) -- (0.200000,0.899898) -- (0.000000,0.899898) -- cycle;
\definecolor{color_1527}{rgb}{1,0.8999,0};
\draw[fill=color_1527,color_1527] (0.000000,0.899900) -- (0.200000,0.899900) -- (0.200000,0.901900) -- (0.000000,0.901900) -- cycle;
\definecolor{color_1528}{rgb}{1,0.901902,0};
\draw[fill=color_1528,color_1528] (0.000000,0.901902) -- (0.200000,0.901902) -- (0.200000,0.903902) -- (0.000000,0.903902) -- cycle;
\definecolor{color_1529}{rgb}{1,0.903904,0};
\draw[fill=color_1529,color_1529] (0.000000,0.903904) -- (0.200000,0.903904) -- (0.200000,0.905904) -- (0.000000,0.905904) -- cycle;
\definecolor{color_1530}{rgb}{1,0.905906,0};
\draw[fill=color_1530,color_1530] (0.000000,0.905906) -- (0.200000,0.905906) -- (0.200000,0.907906) -- (0.000000,0.907906) -- cycle;
\definecolor{color_1531}{rgb}{1,0.907908,0};
\draw[fill=color_1531,color_1531] (0.000000,0.907908) -- (0.200000,0.907908) -- (0.200000,0.909908) -- (0.000000,0.909908) -- cycle;
\definecolor{color_1532}{rgb}{1,0.90991,0};
\draw[fill=color_1532,color_1532] (0.000000,0.909910) -- (0.200000,0.909910) -- (0.200000,0.911910) -- (0.000000,0.911910) -- cycle;
\definecolor{color_1533}{rgb}{1,0.911912,0};
\draw[fill=color_1533,color_1533] (0.000000,0.911912) -- (0.200000,0.911912) -- (0.200000,0.913912) -- (0.000000,0.913912) -- cycle;
\definecolor{color_1534}{rgb}{1,0.913914,0};
\draw[fill=color_1534,color_1534] (0.000000,0.913914) -- (0.200000,0.913914) -- (0.200000,0.915914) -- (0.000000,0.915914) -- cycle;
\definecolor{color_1535}{rgb}{1,0.915916,0};
\draw[fill=color_1535,color_1535] (0.000000,0.915916) -- (0.200000,0.915916) -- (0.200000,0.917916) -- (0.000000,0.917916) -- cycle;
\definecolor{color_1536}{rgb}{1,0.917918,0};
\draw[fill=color_1536,color_1536] (0.000000,0.917918) -- (0.200000,0.917918) -- (0.200000,0.919918) -- (0.000000,0.919918) -- cycle;
\definecolor{color_1537}{rgb}{1,0.91992,0};
\draw[fill=color_1537,color_1537] (0.000000,0.919920) -- (0.200000,0.919920) -- (0.200000,0.921920) -- (0.000000,0.921920) -- cycle;
\definecolor{color_1538}{rgb}{1,0.921922,0};
\draw[fill=color_1538,color_1538] (0.000000,0.921922) -- (0.200000,0.921922) -- (0.200000,0.923922) -- (0.000000,0.923922) -- cycle;
\definecolor{color_1539}{rgb}{1,0.923924,0};
\draw[fill=color_1539,color_1539] (0.000000,0.923924) -- (0.200000,0.923924) -- (0.200000,0.925924) -- (0.000000,0.925924) -- cycle;
\definecolor{color_1540}{rgb}{1,0.925926,0};
\draw[fill=color_1540,color_1540] (0.000000,0.925926) -- (0.200000,0.925926) -- (0.200000,0.927926) -- (0.000000,0.927926) -- cycle;
\definecolor{color_1541}{rgb}{1,0.927928,0};
\draw[fill=color_1541,color_1541] (0.000000,0.927928) -- (0.200000,0.927928) -- (0.200000,0.929928) -- (0.000000,0.929928) -- cycle;
\definecolor{color_1542}{rgb}{1,0.92993,0};
\draw[fill=color_1542,color_1542] (0.000000,0.929930) -- (0.200000,0.929930) -- (0.200000,0.931930) -- (0.000000,0.931930) -- cycle;
\definecolor{color_1543}{rgb}{1,0.931932,0};
\draw[fill=color_1543,color_1543] (0.000000,0.931932) -- (0.200000,0.931932) -- (0.200000,0.933932) -- (0.000000,0.933932) -- cycle;
\definecolor{color_1544}{rgb}{1,0.933934,0};
\draw[fill=color_1544,color_1544] (0.000000,0.933934) -- (0.200000,0.933934) -- (0.200000,0.935934) -- (0.000000,0.935934) -- cycle;
\definecolor{color_1545}{rgb}{1,0.935936,0};
\draw[fill=color_1545,color_1545] (0.000000,0.935936) -- (0.200000,0.935936) -- (0.200000,0.937936) -- (0.000000,0.937936) -- cycle;
\definecolor{color_1546}{rgb}{1,0.937938,0};
\draw[fill=color_1546,color_1546] (0.000000,0.937938) -- (0.200000,0.937938) -- (0.200000,0.939938) -- (0.000000,0.939938) -- cycle;
\definecolor{color_1547}{rgb}{1,0.93994,0};
\draw[fill=color_1547,color_1547] (0.000000,0.939940) -- (0.200000,0.939940) -- (0.200000,0.941940) -- (0.000000,0.941940) -- cycle;
\definecolor{color_1548}{rgb}{1,0.941942,0};
\draw[fill=color_1548,color_1548] (0.000000,0.941942) -- (0.200000,0.941942) -- (0.200000,0.943942) -- (0.000000,0.943942) -- cycle;
\definecolor{color_1549}{rgb}{1,0.943944,0};
\draw[fill=color_1549,color_1549] (0.000000,0.943944) -- (0.200000,0.943944) -- (0.200000,0.945944) -- (0.000000,0.945944) -- cycle;
\definecolor{color_1550}{rgb}{1,0.945946,0};
\draw[fill=color_1550,color_1550] (0.000000,0.945946) -- (0.200000,0.945946) -- (0.200000,0.947946) -- (0.000000,0.947946) -- cycle;
\definecolor{color_1551}{rgb}{1,0.947948,0};
\draw[fill=color_1551,color_1551] (0.000000,0.947948) -- (0.200000,0.947948) -- (0.200000,0.949948) -- (0.000000,0.949948) -- cycle;
\definecolor{color_1552}{rgb}{1,0.94995,0};
\draw[fill=color_1552,color_1552] (0.000000,0.949950) -- (0.200000,0.949950) -- (0.200000,0.951950) -- (0.000000,0.951950) -- cycle;
\definecolor{color_1553}{rgb}{1,0.951952,0};
\draw[fill=color_1553,color_1553] (0.000000,0.951952) -- (0.200000,0.951952) -- (0.200000,0.953952) -- (0.000000,0.953952) -- cycle;
\definecolor{color_1554}{rgb}{1,0.953954,0};
\draw[fill=color_1554,color_1554] (0.000000,0.953954) -- (0.200000,0.953954) -- (0.200000,0.955954) -- (0.000000,0.955954) -- cycle;
\definecolor{color_1555}{rgb}{1,0.955956,0};
\draw[fill=color_1555,color_1555] (0.000000,0.955956) -- (0.200000,0.955956) -- (0.200000,0.957956) -- (0.000000,0.957956) -- cycle;
\definecolor{color_1556}{rgb}{1,0.957958,0};
\draw[fill=color_1556,color_1556] (0.000000,0.957958) -- (0.200000,0.957958) -- (0.200000,0.959958) -- (0.000000,0.959958) -- cycle;
\definecolor{color_1557}{rgb}{1,0.95996,0};
\draw[fill=color_1557,color_1557] (0.000000,0.959960) -- (0.200000,0.959960) -- (0.200000,0.961960) -- (0.000000,0.961960) -- cycle;
\definecolor{color_1558}{rgb}{1,0.961962,0};
\draw[fill=color_1558,color_1558] (0.000000,0.961962) -- (0.200000,0.961962) -- (0.200000,0.963962) -- (0.000000,0.963962) -- cycle;
\definecolor{color_1559}{rgb}{1,0.963964,0};
\draw[fill=color_1559,color_1559] (0.000000,0.963964) -- (0.200000,0.963964) -- (0.200000,0.965964) -- (0.000000,0.965964) -- cycle;
\definecolor{color_1560}{rgb}{1,0.965966,0};
\draw[fill=color_1560,color_1560] (0.000000,0.965966) -- (0.200000,0.965966) -- (0.200000,0.967966) -- (0.000000,0.967966) -- cycle;
\definecolor{color_1561}{rgb}{1,0.967968,0};
\draw[fill=color_1561,color_1561] (0.000000,0.967968) -- (0.200000,0.967968) -- (0.200000,0.969968) -- (0.000000,0.969968) -- cycle;
\definecolor{color_1562}{rgb}{1,0.96997,0};
\draw[fill=color_1562,color_1562] (0.000000,0.969970) -- (0.200000,0.969970) -- (0.200000,0.971970) -- (0.000000,0.971970) -- cycle;
\definecolor{color_1563}{rgb}{1,0.971972,0};
\draw[fill=color_1563,color_1563] (0.000000,0.971972) -- (0.200000,0.971972) -- (0.200000,0.973972) -- (0.000000,0.973972) -- cycle;
\definecolor{color_1564}{rgb}{1,0.973974,0};
\draw[fill=color_1564,color_1564] (0.000000,0.973974) -- (0.200000,0.973974) -- (0.200000,0.975974) -- (0.000000,0.975974) -- cycle;
\definecolor{color_1565}{rgb}{1,0.975976,0};
\draw[fill=color_1565,color_1565] (0.000000,0.975976) -- (0.200000,0.975976) -- (0.200000,0.977976) -- (0.000000,0.977976) -- cycle;
\definecolor{color_1566}{rgb}{1,0.977978,0};
\draw[fill=color_1566,color_1566] (0.000000,0.977978) -- (0.200000,0.977978) -- (0.200000,0.979978) -- (0.000000,0.979978) -- cycle;
\definecolor{color_1567}{rgb}{1,0.97998,0};
\draw[fill=color_1567,color_1567] (0.000000,0.979980) -- (0.200000,0.979980) -- (0.200000,0.981980) -- (0.000000,0.981980) -- cycle;
\definecolor{color_1568}{rgb}{1,0.981982,0};
\draw[fill=color_1568,color_1568] (0.000000,0.981982) -- (0.200000,0.981982) -- (0.200000,0.983982) -- (0.000000,0.983982) -- cycle;
\definecolor{color_1569}{rgb}{1,0.983984,0};
\draw[fill=color_1569,color_1569] (0.000000,0.983984) -- (0.200000,0.983984) -- (0.200000,0.985984) -- (0.000000,0.985984) -- cycle;
\definecolor{color_1570}{rgb}{1,0.985986,0};
\draw[fill=color_1570,color_1570] (0.000000,0.985986) -- (0.200000,0.985986) -- (0.200000,0.987986) -- (0.000000,0.987986) -- cycle;
\definecolor{color_1571}{rgb}{1,0.987988,0};
\draw[fill=color_1571,color_1571] (0.000000,0.987988) -- (0.200000,0.987988) -- (0.200000,0.989988) -- (0.000000,0.989988) -- cycle;
\definecolor{color_1572}{rgb}{1,0.98999,0};
\draw[fill=color_1572,color_1572] (0.000000,0.989990) -- (0.200000,0.989990) -- (0.200000,0.991990) -- (0.000000,0.991990) -- cycle;
\definecolor{color_1573}{rgb}{1,0.991992,0};
\draw[fill=color_1573,color_1573] (0.000000,0.991992) -- (0.200000,0.991992) -- (0.200000,0.993992) -- (0.000000,0.993992) -- cycle;
\definecolor{color_1574}{rgb}{1,0.993994,0};
\draw[fill=color_1574,color_1574] (0.000000,0.993994) -- (0.200000,0.993994) -- (0.200000,0.995994) -- (0.000000,0.995994) -- cycle;
\definecolor{color_1575}{rgb}{1,0.995996,0};
\draw[fill=color_1575,color_1575] (0.000000,0.995996) -- (0.200000,0.995996) -- (0.200000,0.997996) -- (0.000000,0.997996) -- cycle;
\definecolor{color_1576}{rgb}{1,0.997998,0};
\draw[fill=color_1576,color_1576] (0.000000,0.997998) -- (0.200000,0.997998) -- (0.200000,0.999998) -- (0.000000,0.999998) -- cycle;
\definecolor{color_1577}{rgb}{1,1,0};
\draw[fill=color_1577,color_1577] (0.000000,1.000000) -- (0.200000,1.000000) -- (0.200000,1.002000) -- (0.000000,1.002000) -- cycle;
\draw (.2,-1.) node[anchor=west] {\tiny 0.0};
\draw (.2, 0.) node[anchor=west] {\tiny 0.8e-2};
\draw (.2, 1.) node[anchor=west] {\tiny 1.6e-2};
\end{tikzpicture}
\end{minipage}
\end{document}


==> figures/images/BCK/iter_0010.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_0}{rgb}{1,0.93422,0};
\draw[fill=color_0,color_0] (0.000000,-2.492121) -- (0.000000,-2.370577) -- (-0.074097,-2.448348) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.370577);
\draw (0.000000,-2.370577) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (0.000000,-2.492121);
\definecolor{color_1}{rgb}{0.966892,0,0.0331078};
\draw[fill=color_1,color_1] (0.000000,-3.616955) -- (-0.102343,-3.551524) -- (0.000000,-3.547384) -- cycle;
\draw (0.000000,-3.616955) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.000000,-3.616955);
\definecolor{color_2}{rgb}{0.46243,0,0.53757};
\draw[fill=color_2,color_2] (0.000000,-2.216660) -- (-0.137303,-2.370096) -- (-0.209491,-2.245018) -- cycle;
\draw (0.000000,-2.216660) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (0.000000,-2.216660);
\definecolor{color_3}{rgb}{0,0,1};
\draw[fill=color_3,color_3] (-2.000000,-2.100000) -- (-2.000000,-2.897161) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-2.897161);
\draw (-2.000000,-2.897161) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_4}{rgb}{0.00602678,0,0.993973};
\draw[fill=color_4,color_4] (-0.071913,-4.019786) -- (-0.080225,-4.100000) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.071913,-4.019786);
\definecolor{color_5}{rgb}{0.0028324,0,0.997168};
\draw[fill=color_5,color_5] (-0.241519,-3.465270) -- (-0.298276,-3.328445) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.298276,-3.328445);
\draw (-0.298276,-3.328445) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.241519,-3.465270);
\definecolor{color_6}{rgb}{0,0,1};
\draw[fill=color_6,color_6] (-2.000000,-4.100000) -- (-2.000000,-3.468013) -- (-1.605048,-3.776085) -- cycle;
\draw (-2.000000,-4.100000) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-2.000000,-4.100000);
\definecolor{color_7}{rgb}{1,0.806521,0};
\draw[fill=color_7,color_7] (0.000000,-3.102440) -- (-0.099625,-2.972920) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-3.102440) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-3.102440);
\definecolor{color_8}{rgb}{0.0124293,0,0.987571};
\draw[fill=color_8,color_8] (-0.935796,-3.841223) -- (-1.043879,-4.100000) -- (-1.214063,-3.890893) -- cycle;
\draw (-0.935796,-3.841223) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-0.935796,-3.841223);
\definecolor{color_9}{rgb}{0.0148996,0,0.9851};
\draw[fill=color_9,color_9] (-0.537402,-2.484460) -- (-0.565397,-2.735789) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.537402,-2.484460);
\definecolor{color_10}{rgb}{0.00549907,0,0.994501};
\draw[fill=color_10,color_10] (-1.415415,-4.100000) -- (-1.043879,-4.100000) -- (-1.214063,-3.890893) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.415415,-4.100000);
\definecolor{color_11}{rgb}{0.00333971,0,0.99666};
\draw[fill=color_11,color_11] (-0.156696,-3.228088) -- (-0.202985,-3.078227) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.156696,-3.228088);
\definecolor{color_12}{rgb}{0,0,1};
\draw[fill=color_12,color_12] (-2.000000,-2.100000) -- (-1.540730,-2.100000) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-1.540730,-2.100000);
\draw (-1.540730,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_13}{rgb}{0.00895485,0,0.991045};
\draw[fill=color_13,color_13] (-0.537402,-2.484460) -- (-0.296343,-2.418597) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.537402,-2.484460);
\definecolor{color_14}{rgb}{0,0,1};
\draw[fill=color_14,color_14] (-0.156696,-3.228088) -- (-0.182270,-3.352574) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.156696,-3.228088);
\definecolor{color_15}{rgb}{0.00831803,0,0.991682};
\draw[fill=color_15,color_15] (-0.181454,-2.508984) -- (-0.178065,-2.666721) -- (-0.085289,-2.564604) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.178065,-2.666721);
\draw (-0.178065,-2.666721) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.181454,-2.508984);
\definecolor{color_16}{rgb}{0.00218117,0,0.997819};
\draw[fill=color_16,color_16] (-0.946315,-2.510552) -- (-1.258403,-2.468335) -- (-1.049344,-2.781494) -- cycle;
\draw (-0.946315,-2.510552) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.946315,-2.510552);
\definecolor{color_17}{rgb}{0,0,1};
\draw[fill=color_17,color_17] (-0.377121,-3.761931) -- (-0.487757,-3.898472) -- (-0.303089,-3.947267) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.377121,-3.761931);
\definecolor{color_18}{rgb}{0.589397,0,0.410603};
\draw[fill=color_18,color_18] (0.000000,-2.216660) -- (-0.119518,-2.100000) -- (-0.209491,-2.245018) -- cycle;
\draw (0.000000,-2.216660) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (0.000000,-2.216660);
\definecolor{color_19}{rgb}{0.00726676,0,0.992733};
\draw[fill=color_19,color_19] (-0.292971,-2.945834) -- (-0.340529,-2.779401) -- (-0.162546,-2.828824) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.292971,-2.945834);
\definecolor{color_20}{rgb}{0.0138723,0,0.986128};
\draw[fill=color_20,color_20] (-0.181454,-2.508984) -- (-0.296343,-2.418597) -- (-0.137303,-2.370096) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.181454,-2.508984);
\definecolor{color_21}{rgb}{0,0,1};
\draw[fill=color_21,color_21] (-1.400796,-2.879695) -- (-1.506175,-3.359475) -- (-1.007298,-3.230131) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.400796,-2.879695);
\definecolor{color_22}{rgb}{0.00380355,0,0.996196};
\draw[fill=color_22,color_22] (-0.605540,-3.553333) -- (-0.502330,-3.398208) -- (-0.684923,-3.371373) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.502330,-3.398208);
\draw (-0.502330,-3.398208) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.605540,-3.553333);
\definecolor{color_23}{rgb}{0,0,1};
\draw[fill=color_23,color_23] (-1.400796,-2.879695) -- (-1.258403,-2.468335) -- (-1.049344,-2.781494) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-1.400796,-2.879695);
\definecolor{color_24}{rgb}{0.0268666,0,0.973133};
\draw[fill=color_24,color_24] (-0.537402,-2.484460) -- (-0.742069,-2.312093) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.537402,-2.484460);
\definecolor{color_25}{rgb}{0.00525429,0,0.994746};
\draw[fill=color_25,color_25] (-0.527639,-2.100000) -- (-0.267897,-2.100000) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.267897,-2.100000);
\draw (-0.267897,-2.100000) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.527639,-2.100000);
\definecolor{color_26}{rgb}{0,0,1};
\draw[fill=color_26,color_26] (-1.400796,-2.879695) -- (-1.007298,-3.230131) -- (-1.049344,-2.781494) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-1.400796,-2.879695);
\definecolor{color_27}{rgb}{0.0158412,0,0.984159};
\draw[fill=color_27,color_27] (-0.793030,-2.921212) -- (-0.565397,-2.735789) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.793030,-2.921212);
\definecolor{color_28}{rgb}{0,0,1};
\draw[fill=color_28,color_28] (-0.298276,-3.328445) -- (-0.402239,-3.279260) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.298276,-3.328445);
\definecolor{color_29}{rgb}{0.0559078,0,0.944092};
\draw[fill=color_29,color_29] (-1.025327,-2.100000) -- (-0.742069,-2.312093) -- (-0.750684,-2.100000) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.750684,-2.100000);
\draw (-0.750684,-2.100000) -- (-1.025327,-2.100000);
\definecolor{color_30}{rgb}{0.39083,0,0.60917};
\draw[fill=color_30,color_30] (-0.102606,-3.426561) -- (-0.102343,-3.551524) -- (0.000000,-3.456872) -- cycle;
\draw (-0.102606,-3.426561) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (-0.102606,-3.426561);
\definecolor{color_31}{rgb}{0,0,1};
\draw[fill=color_31,color_31] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.897161);
\definecolor{color_32}{rgb}{0.00867238,0,0.991328};
\draw[fill=color_32,color_32] (-0.178065,-2.666721) -- (-0.162546,-2.828824) -- (-0.082355,-2.760385) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.178065,-2.666721);
\definecolor{color_33}{rgb}{0.00505036,0,0.99495};
\draw[fill=color_33,color_33] (-0.831344,-4.100000) -- (-0.688746,-3.812633) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.831344,-4.100000);
\definecolor{color_34}{rgb}{0,0,1};
\draw[fill=color_34,color_34] (-1.605048,-3.776085) -- (-1.214063,-3.890893) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.605048,-3.776085) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.605048,-3.776085);
\definecolor{color_35}{rgb}{0.0128905,0,0.98711};
\draw[fill=color_35,color_35] (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- (-0.750684,-2.100000) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.750684,-2.100000);
\draw (-0.750684,-2.100000) -- (-0.527639,-2.100000);
\definecolor{color_36}{rgb}{0.00361501,0,0.996385};
\draw[fill=color_36,color_36] (-0.502330,-3.398208) -- (-0.684923,-3.371373) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.502330,-3.398208);
\definecolor{color_37}{rgb}{0.0413665,0,0.958633};
\draw[fill=color_37,color_37] (-1.007298,-3.230131) -- (-0.860744,-3.555210) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.007298,-3.230131);
\definecolor{color_38}{rgb}{0,0,1};
\draw[fill=color_38,color_38] (-1.415415,-4.100000) -- (-1.605048,-3.776085) -- (-1.214063,-3.890893) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.415415,-4.100000);
\definecolor{color_39}{rgb}{0.357059,0,0.642941};
\draw[fill=color_39,color_39] (0.000000,-3.857977) -- (-0.110546,-3.812641) -- (-0.086829,-3.882517) -- cycle;
\draw (0.000000,-3.857977) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (0.000000,-3.857977);
\definecolor{color_40}{rgb}{0.026684,0,0.973316};
\draw[fill=color_40,color_40] (-1.007298,-3.230131) -- (-0.860744,-3.555210) -- (-0.684923,-3.371373) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-1.007298,-3.230131);
\definecolor{color_41}{rgb}{0.00863095,0,0.991369};
\draw[fill=color_41,color_41] (-0.181454,-2.508984) -- (-0.178065,-2.666721) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.178065,-2.666721);
\draw (-0.178065,-2.666721) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.181454,-2.508984);
\definecolor{color_42}{rgb}{0.00218456,0,0.997815};
\draw[fill=color_42,color_42] (-0.156696,-3.228088) -- (-0.288201,-3.198489) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.156696,-3.228088);
\definecolor{color_43}{rgb}{0.0020303,0,0.99797};
\draw[fill=color_43,color_43] (-0.306328,-3.087892) -- (-0.202985,-3.078227) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.306328,-3.087892) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.306328,-3.087892);
\definecolor{color_44}{rgb}{0.00334623,0,0.996654};
\draw[fill=color_44,color_44] (-0.296343,-2.418597) -- (-0.409613,-2.273752) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.296343,-2.418597) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.296343,-2.418597);
\definecolor{color_45}{rgb}{0.00477823,0,0.995222};
\draw[fill=color_45,color_45] (-0.935796,-3.841223) -- (-1.214063,-3.890893) -- (-1.202291,-3.598123) -- cycle;
\draw (-0.935796,-3.841223) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-0.935796,-3.841223);
\definecolor{color_46}{rgb}{0.965255,0,0.034745};
\draw[fill=color_46,color_46] (0.000000,-3.381211) -- (-0.102606,-3.426561) -- (0.000000,-3.456872) -- cycle;
\draw (0.000000,-3.381211) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.381211);
\definecolor{color_47}{rgb}{0.0520718,0,0.947928};
\draw[fill=color_47,color_47] (-1.025327,-2.100000) -- (-0.946315,-2.510552) -- (-0.742069,-2.312093) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.946315,-2.510552);
\draw (-0.946315,-2.510552) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-1.025327,-2.100000);
\definecolor{color_48}{rgb}{0.370065,0,0.629935};
\draw[fill=color_48,color_48] (0.000000,-3.381211) -- (-0.093880,-3.325730) -- (-0.102606,-3.426561) -- cycle;
\draw (0.000000,-3.381211) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (0.000000,-3.381211);
\definecolor{color_49}{rgb}{0.0835693,0,0.916431};
\draw[fill=color_49,color_49] (-0.537402,-2.484460) -- (-0.742069,-2.312093) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.537402,-2.484460);
\definecolor{color_50}{rgb}{1,0.223273,0};
\draw[fill=color_50,color_50] (0.000000,-3.381211) -- (-0.093880,-3.325730) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.381211) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.381211);
\definecolor{color_51}{rgb}{0,0,1};
\draw[fill=color_51,color_51] (-0.166098,-3.678573) -- (-0.276345,-3.730358) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.166098,-3.678573);
\definecolor{color_52}{rgb}{0,0,1};
\draw[fill=color_52,color_52] (-0.502330,-3.398208) -- (-0.403436,-3.514733) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.502330,-3.398208);
\definecolor{color_53}{rgb}{0.0232948,0,0.976705};
\draw[fill=color_53,color_53] (-0.292971,-2.945834) -- (-0.162546,-2.828824) -- (-0.099625,-2.972920) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.292971,-2.945834);
\definecolor{color_54}{rgb}{0.00452982,0,0.99547};
\draw[fill=color_54,color_54] (-1.506175,-3.359475) -- (-1.007298,-3.230131) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.506175,-3.359475) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.506175,-3.359475);
\definecolor{color_55}{rgb}{0.00800087,0,0.991999};
\draw[fill=color_55,color_55] (-0.241519,-3.465270) -- (-0.102343,-3.551524) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.241519,-3.465270);
\definecolor{color_56}{rgb}{1,1,0};
\draw[fill=color_56,color_56] (0.000000,-2.100000) -- (0.000000,-2.216660) -- (-0.119518,-2.100000) -- cycle;
\draw (0.000000,-2.100000) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (0.000000,-2.100000);
\definecolor{color_57}{rgb}{0,0,1};
\draw[fill=color_57,color_57] (-1.540730,-2.100000) -- (-1.621727,-2.466583) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.540730,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.540730,-2.100000);
\definecolor{color_58}{rgb}{1,0.248721,0};
\draw[fill=color_58,color_58] (0.000000,-2.688506) -- (0.000000,-2.597856) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.688506) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.688506);
\definecolor{color_59}{rgb}{0.050396,0,0.949604};
\draw[fill=color_59,color_59] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-1.049344,-2.781494) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.793030,-2.921212);
\definecolor{color_60}{rgb}{0.00363958,0,0.99636};
\draw[fill=color_60,color_60] (-0.166098,-3.678573) -- (-0.102343,-3.551524) -- (-0.062560,-3.657416) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (-0.166098,-3.678573);
\definecolor{color_61}{rgb}{0.00678847,0,0.993212};
\draw[fill=color_61,color_61] (-0.178065,-2.666721) -- (-0.340529,-2.779401) -- (-0.162546,-2.828824) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.178065,-2.666721);
\definecolor{color_62}{rgb}{0.0134632,0,0.986537};
\draw[fill=color_62,color_62] (-0.292971,-2.945834) -- (-0.522803,-2.950185) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.292971,-2.945834);
\definecolor{color_63}{rgb}{0,0,1};
\draw[fill=color_63,color_63] (-0.306328,-3.087892) -- (-0.424217,-3.112092) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.306328,-3.087892) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.306328,-3.087892);
\definecolor{color_64}{rgb}{0.0241412,0,0.975859};
\draw[fill=color_64,color_64] (-0.793030,-2.921212) -- (-0.659849,-3.143806) -- (-0.522803,-2.950185) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.793030,-2.921212);
\definecolor{color_65}{rgb}{0.00334657,0,0.996653};
\draw[fill=color_65,color_65] (-0.659849,-3.143806) -- (-0.684923,-3.371373) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.659849,-3.143806);
\definecolor{color_66}{rgb}{0.0123461,0,0.987654};
\draw[fill=color_66,color_66] (-0.178065,-2.666721) -- (-0.082355,-2.760385) -- (-0.076765,-2.668032) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (-0.178065,-2.666721);
\definecolor{color_67}{rgb}{0.0355867,0,0.964413};
\draw[fill=color_67,color_67] (-0.831344,-4.100000) -- (-0.935796,-3.841223) -- (-1.043879,-4.100000) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.935796,-3.841223);
\draw (-0.935796,-3.841223) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-0.831344,-4.100000);
\definecolor{color_68}{rgb}{0.086933,0,0.913067};
\draw[fill=color_68,color_68] (-0.946315,-2.510552) -- (-1.049344,-2.781494) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.946315,-2.510552) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.946315,-2.510552);
\definecolor{color_69}{rgb}{0.0267674,0,0.973233};
\draw[fill=color_69,color_69] (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.527639,-2.100000);
\definecolor{color_70}{rgb}{0.00380574,0,0.996194};
\draw[fill=color_70,color_70] (-0.178277,-4.100000) -- (-0.080225,-4.100000) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.178277,-4.100000) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.178277,-4.100000);
\definecolor{color_71}{rgb}{0,0,1};
\draw[fill=color_71,color_71] (-0.166098,-3.678573) -- (-0.242646,-3.647429) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.166098,-3.678573);
\definecolor{color_72}{rgb}{0.317733,0,0.682267};
\draw[fill=color_72,color_72] (0.000000,-4.100000) -- (-0.080225,-4.100000) -- (-0.037578,-4.062941) -- cycle;
\draw (0.000000,-4.100000) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (0.000000,-4.100000);
\definecolor{color_73}{rgb}{0.214769,0,0.785231};
\draw[fill=color_73,color_73] (0.000000,-3.680225) -- (-0.084464,-3.724698) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.680225) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.680225);
\definecolor{color_74}{rgb}{0,0,1};
\draw[fill=color_74,color_74] (-1.506175,-3.359475) -- (-2.000000,-3.468013) -- (-1.605048,-3.776085) -- cycle;
\draw (-1.506175,-3.359475) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.506175,-3.359475);
\definecolor{color_75}{rgb}{0,0,1};
\draw[fill=color_75,color_75] (-2.000000,-2.897161) -- (-1.506175,-3.359475) -- (-2.000000,-3.468013) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-2.000000,-2.897161);
\definecolor{color_76}{rgb}{1,0.117177,0};
\draw[fill=color_76,color_76] (0.000000,-3.202772) -- (-0.062231,-3.253569) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.202772) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.202772);
\definecolor{color_77}{rgb}{0,0,1};
\draw[fill=color_77,color_77] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.506175,-3.359475) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-2.000000,-2.897161);
\definecolor{color_78}{rgb}{0,0,1};
\draw[fill=color_78,color_78] (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.400796,-2.879695);
\definecolor{color_79}{rgb}{0.0360794,0,0.963921};
\draw[fill=color_79,color_79] (-0.107331,-3.109850) -- (-0.099625,-2.972920) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.107331,-3.109850);
\definecolor{color_80}{rgb}{0.00560721,0,0.994393};
\draw[fill=color_80,color_80] (-0.605540,-3.553333) -- (-0.502330,-3.398208) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.502330,-3.398208);
\draw (-0.502330,-3.398208) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.605540,-3.553333);
\definecolor{color_81}{rgb}{0,0,1};
\draw[fill=color_81,color_81] (-0.298276,-3.328445) -- (-0.288201,-3.198489) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.298276,-3.328445);
\definecolor{color_82}{rgb}{0.00894085,0,0.991059};
\draw[fill=color_82,color_82] (-0.162267,-3.902343) -- (-0.231859,-3.833699) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.162267,-3.902343);
\definecolor{color_83}{rgb}{1,0.105576,0};
\draw[fill=color_83,color_83] (0.000000,-3.857977) -- (0.000000,-3.954968) -- (-0.072336,-3.945641) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (0.000000,-3.857977);
\definecolor{color_84}{rgb}{0,0,1};
\draw[fill=color_84,color_84] (-2.000000,-4.100000) -- (-1.415415,-4.100000) -- (-1.605048,-3.776085) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.415415,-4.100000);
\draw (-1.415415,-4.100000) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-2.000000,-4.100000);
\definecolor{color_85}{rgb}{0,0,1};
\draw[fill=color_85,color_85] (-0.377121,-3.761931) -- (-0.231859,-3.833699) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.377121,-3.761931);
\definecolor{color_86}{rgb}{0.0155492,0,0.984451};
\draw[fill=color_86,color_86] (-0.241519,-3.465270) -- (-0.102606,-3.426561) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.241519,-3.465270);
\definecolor{color_87}{rgb}{0.396995,0,0.603005};
\draw[fill=color_87,color_87] (-0.093880,-3.325730) -- (-0.062231,-3.253569) -- (0.000000,-3.293366) -- cycle;
\draw (-0.093880,-3.325730) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (-0.093880,-3.325730);
\definecolor{color_88}{rgb}{0.00626281,0,0.993737};
\draw[fill=color_88,color_88] (-0.156696,-3.228088) -- (-0.093880,-3.325730) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.156696,-3.228088);
\definecolor{color_89}{rgb}{0,0,1};
\draw[fill=color_89,color_89] (-0.419284,-4.100000) -- (-0.487757,-3.898472) -- (-0.303089,-3.947267) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.419284,-4.100000);
\definecolor{color_90}{rgb}{0.0109704,0,0.98903};
\draw[fill=color_90,color_90] (-0.162267,-3.902343) -- (-0.072336,-3.945641) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.162267,-3.902343);
\definecolor{color_91}{rgb}{0.00680055,0,0.993199};
\draw[fill=color_91,color_91] (-0.156696,-3.228088) -- (-0.093880,-3.325730) -- (-0.062231,-3.253569) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.156696,-3.228088);
\definecolor{color_92}{rgb}{0,0,1};
\draw[fill=color_92,color_92] (-0.298276,-3.328445) -- (-0.182270,-3.352574) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.298276,-3.328445);
\definecolor{color_93}{rgb}{0,0,1};
\draw[fill=color_93,color_93] (-0.424217,-3.112092) -- (-0.288201,-3.198489) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.424217,-3.112092) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.424217,-3.112092);
\definecolor{color_94}{rgb}{0.00372074,0,0.996279};
\draw[fill=color_94,color_94] (-0.178065,-2.666721) -- (-0.346292,-2.598335) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.178065,-2.666721);
\definecolor{color_95}{rgb}{0.00631958,0,0.99368};
\draw[fill=color_95,color_95] (-1.025327,-2.100000) -- (-0.946315,-2.510552) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.946315,-2.510552);
\draw (-0.946315,-2.510552) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.025327,-2.100000);
\definecolor{color_96}{rgb}{0.0206672,0,0.979333};
\draw[fill=color_96,color_96] (-0.267897,-2.100000) -- (-0.119518,-2.100000) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.267897,-2.100000) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.267897,-2.100000);
\definecolor{color_97}{rgb}{0.00766066,0,0.992339};
\draw[fill=color_97,color_97] (-0.292971,-2.945834) -- (-0.522803,-2.950185) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.292971,-2.945834);
\definecolor{color_98}{rgb}{0.00479832,0,0.995202};
\draw[fill=color_98,color_98] (-0.267897,-2.100000) -- (-0.409613,-2.273752) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.267897,-2.100000) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.267897,-2.100000);
\definecolor{color_99}{rgb}{0,0,1};
\draw[fill=color_99,color_99] (-1.025327,-2.100000) -- (-1.540730,-2.100000) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.025327,-2.100000) -- (-1.540730,-2.100000);
\draw (-1.540730,-2.100000) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.025327,-2.100000);
\definecolor{color_100}{rgb}{0.00924603,0,0.990754};
\draw[fill=color_100,color_100] (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.522803,-2.950185);
\definecolor{color_101}{rgb}{0.639122,0,0.360878};
\draw[fill=color_101,color_101] (0.000000,-3.616955) -- (0.000000,-3.680225) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.616955);
\definecolor{color_102}{rgb}{1,0.672306,0};
\draw[fill=color_102,color_102] (0.000000,-2.370577) -- (0.000000,-2.216660) -- (-0.137303,-2.370096) -- cycle;
\draw (0.000000,-2.370577) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (0.000000,-2.370577);
\definecolor{color_103}{rgb}{0.360352,0,0.639648};
\draw[fill=color_103,color_103] (0.000000,-3.202772) -- (-0.062231,-3.253569) -- (-0.056411,-3.179561) -- cycle;
\draw (0.000000,-3.202772) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (0.000000,-3.202772);
\definecolor{color_104}{rgb}{0.00536669,0,0.994633};
\draw[fill=color_104,color_104] (-0.181454,-2.508984) -- (-0.296343,-2.418597) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.181454,-2.508984);
\definecolor{color_105}{rgb}{0.00957773,0,0.990422};
\draw[fill=color_105,color_105] (-0.107331,-3.109850) -- (-0.156696,-3.228088) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.156696,-3.228088);
\draw (-0.156696,-3.228088) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.107331,-3.109850);
\definecolor{color_106}{rgb}{0.0294147,0,0.970585};
\draw[fill=color_106,color_106] (-0.241519,-3.465270) -- (-0.102606,-3.426561) -- (-0.102343,-3.551524) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.241519,-3.465270);
\definecolor{color_107}{rgb}{0.0230705,0,0.97693};
\draw[fill=color_107,color_107] (-0.793030,-2.921212) -- (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_108}{rgb}{0.00730639,0,0.992694};
\draw[fill=color_108,color_108] (-0.659849,-3.143806) -- (-0.424217,-3.112092) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.659849,-3.143806);
\definecolor{color_109}{rgb}{0,0,1};
\draw[fill=color_109,color_109] (-1.506175,-3.359475) -- (-1.605048,-3.776085) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.506175,-3.359475) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.506175,-3.359475);
\definecolor{color_110}{rgb}{0.0139129,0,0.986087};
\draw[fill=color_110,color_110] (-0.659849,-3.143806) -- (-0.522803,-2.950185) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.659849,-3.143806);
\definecolor{color_111}{rgb}{0.00215088,0,0.997849};
\draw[fill=color_111,color_111] (-0.303089,-3.947267) -- (-0.173906,-4.021491) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.303089,-3.947267) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.303089,-3.947267);
\definecolor{color_112}{rgb}{0,0,1};
\draw[fill=color_112,color_112] (-0.292971,-2.945834) -- (-0.306328,-3.087892) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.306328,-3.087892);
\draw (-0.306328,-3.087892) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.292971,-2.945834);
\definecolor{color_113}{rgb}{0.00248828,0,0.997512};
\draw[fill=color_113,color_113] (-0.292971,-2.945834) -- (-0.306328,-3.087892) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.306328,-3.087892);
\draw (-0.306328,-3.087892) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.292971,-2.945834);
\definecolor{color_114}{rgb}{0.420634,0,0.579366};
\draw[fill=color_114,color_114] (0.000000,-2.862017) -- (-0.162546,-2.828824) -- (-0.082355,-2.760385) -- cycle;
\draw (0.000000,-2.862017) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.862017);
\definecolor{color_115}{rgb}{0,0,1};
\draw[fill=color_115,color_115] (-0.241519,-3.465270) -- (-0.320617,-3.611999) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.241519,-3.465270);
\definecolor{color_116}{rgb}{0.00405644,0,0.995944};
\draw[fill=color_116,color_116] (-0.537402,-2.484460) -- (-0.296343,-2.418597) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.537402,-2.484460);
\definecolor{color_117}{rgb}{0,0,1};
\draw[fill=color_117,color_117] (-0.298276,-3.328445) -- (-0.288201,-3.198489) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.298276,-3.328445);
\definecolor{color_118}{rgb}{0.00717533,0,0.992825};
\draw[fill=color_118,color_118] (-0.107331,-3.109850) -- (-0.156696,-3.228088) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.156696,-3.228088);
\draw (-0.156696,-3.228088) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.107331,-3.109850);
\definecolor{color_119}{rgb}{0,0,1};
\draw[fill=color_119,color_119] (-0.241519,-3.465270) -- (-0.320617,-3.611999) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.241519,-3.465270);
\definecolor{color_120}{rgb}{0.00234283,0,0.997657};
\draw[fill=color_120,color_120] (-0.424217,-3.112092) -- (-0.546994,-3.262550) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.424217,-3.112092) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.424217,-3.112092);
\definecolor{color_121}{rgb}{0.00667692,0,0.993323};
\draw[fill=color_121,color_121] (-0.093880,-3.325730) -- (-0.102606,-3.426561) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.093880,-3.325730) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.093880,-3.325730);
\definecolor{color_122}{rgb}{0.0311499,0,0.96885};
\draw[fill=color_122,color_122] (-1.007298,-3.230131) -- (-0.659849,-3.143806) -- (-0.684923,-3.371373) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-1.007298,-3.230131);
\definecolor{color_123}{rgb}{1,0.132204,0};
\draw[fill=color_123,color_123] (0.000000,-3.202772) -- (0.000000,-3.102440) -- (-0.056411,-3.179561) -- cycle;
\draw (0.000000,-3.202772) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (0.000000,-3.202772);
\definecolor{color_124}{rgb}{0.28218,0,0.71782};
\draw[fill=color_124,color_124] (-0.071913,-4.019786) -- (0.000000,-4.032201) -- (-0.037578,-4.062941) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (-0.071913,-4.019786);
\definecolor{color_125}{rgb}{0.0117196,0,0.98828};
\draw[fill=color_125,color_125] (-0.156696,-3.228088) -- (-0.062231,-3.253569) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.156696,-3.228088);
\definecolor{color_126}{rgb}{0.385873,0,0.614127};
\draw[fill=color_126,color_126] (-0.107331,-3.109850) -- (0.000000,-3.102440) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.107331,-3.109850) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.107331,-3.109850);
\definecolor{color_127}{rgb}{0.00224966,0,0.99775};
\draw[fill=color_127,color_127] (-0.502330,-3.398208) -- (-0.546994,-3.262550) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.502330,-3.398208);
\definecolor{color_128}{rgb}{0.0239629,0,0.976037};
\draw[fill=color_128,color_128] (-0.292971,-2.945834) -- (-0.099625,-2.972920) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.292971,-2.945834);
\definecolor{color_129}{rgb}{0.043207,0,0.956793};
\draw[fill=color_129,color_129] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-0.659849,-3.143806) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.793030,-2.921212);
\definecolor{color_130}{rgb}{0.00900747,0,0.990993};
\draw[fill=color_130,color_130] (-0.605540,-3.553333) -- (-0.481731,-3.696852) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.605540,-3.553333);
\definecolor{color_131}{rgb}{0.00527551,0,0.994724};
\draw[fill=color_131,color_131] (-0.162267,-3.902343) -- (-0.303089,-3.947267) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.162267,-3.902343);
\definecolor{color_132}{rgb}{0.0179837,0,0.982016};
\draw[fill=color_132,color_132] (-0.537402,-2.484460) -- (-0.565397,-2.735789) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.537402,-2.484460);
\definecolor{color_133}{rgb}{0,0,1};
\draw[fill=color_133,color_133] (-0.502330,-3.398208) -- (-0.402239,-3.279260) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.502330,-3.398208);
\definecolor{color_134}{rgb}{0.00757395,0,0.992426};
\draw[fill=color_134,color_134] (-0.605540,-3.553333) -- (-0.860744,-3.555210) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.605540,-3.553333);
\definecolor{color_135}{rgb}{0.587687,0,0.412313};
\draw[fill=color_135,color_135] (-0.107331,-3.109850) -- (0.000000,-3.102440) -- (-0.099625,-2.972920) -- cycle;
\draw (-0.107331,-3.109850) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.107331,-3.109850);
\definecolor{color_136}{rgb}{0.373617,0,0.626383};
\draw[fill=color_136,color_136] (0.000000,-3.616955) -- (-0.102343,-3.551524) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.616955) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.616955);
\definecolor{color_137}{rgb}{0.627403,0,0.372597};
\draw[fill=color_137,color_137] (0.000000,-2.370577) -- (-0.137303,-2.370096) -- (-0.074097,-2.448348) -- cycle;
\draw (0.000000,-2.370577) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (0.000000,-2.370577);
\definecolor{color_138}{rgb}{0.013397,0,0.986603};
\draw[fill=color_138,color_138] (-0.178065,-2.666721) -- (-0.085289,-2.564604) -- (-0.076765,-2.668032) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (-0.178065,-2.666721);
\definecolor{color_139}{rgb}{1,0.293872,0};
\draw[fill=color_139,color_139] (0.000000,-2.862017) -- (-0.082355,-2.760385) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.862017) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.862017);
\definecolor{color_140}{rgb}{0.662793,0,0.337207};
\draw[fill=color_140,color_140] (0.000000,-2.862017) -- (-0.162546,-2.828824) -- (-0.099625,-2.972920) -- cycle;
\draw (0.000000,-2.862017) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.862017);
\definecolor{color_141}{rgb}{1,0.696919,0};
\draw[fill=color_141,color_141] (0.000000,-2.688506) -- (-0.082355,-2.760385) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.688506) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.688506);
\definecolor{color_142}{rgb}{0.345581,0,0.654419};
\draw[fill=color_142,color_142] (0.000000,-2.688506) -- (-0.082355,-2.760385) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.688506) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.688506);
\definecolor{color_143}{rgb}{0.016012,0,0.983988};
\draw[fill=color_143,color_143] (-0.296343,-2.418597) -- (-0.137303,-2.370096) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.296343,-2.418597) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.296343,-2.418597);
\definecolor{color_144}{rgb}{0.0678951,0,0.932105};
\draw[fill=color_144,color_144] (-0.946315,-2.510552) -- (-0.742069,-2.312093) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.946315,-2.510552) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.946315,-2.510552);
\definecolor{color_145}{rgb}{0,0,1};
\draw[fill=color_145,color_145] (-0.166098,-3.678573) -- (-0.211690,-3.578443) -- (-0.242646,-3.647429) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.166098,-3.678573);
\definecolor{color_146}{rgb}{0,0,1};
\draw[fill=color_146,color_146] (-0.320617,-3.611999) -- (-0.211690,-3.578443) -- (-0.242646,-3.647429) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.320617,-3.611999);
\definecolor{color_147}{rgb}{0.488655,0,0.511345};
\draw[fill=color_147,color_147] (0.000000,-2.492121) -- (-0.074097,-2.448348) -- (-0.085289,-2.564604) -- cycle;
\draw (0.000000,-2.492121) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (0.000000,-2.492121);
\definecolor{color_148}{rgb}{0.0113323,0,0.988668};
\draw[fill=color_148,color_148] (-0.565397,-2.735789) -- (-0.346292,-2.598335) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.565397,-2.735789) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.565397,-2.735789);
\definecolor{color_149}{rgb}{0.37601,0,0.62399};
\draw[fill=color_149,color_149] (0.000000,-2.597856) -- (-0.085289,-2.564604) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.597856) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.597856);
\definecolor{color_150}{rgb}{0.106394,0,0.893606};
\draw[fill=color_150,color_150] (-0.793030,-2.921212) -- (-1.049344,-2.781494) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.793030,-2.921212);
\definecolor{color_151}{rgb}{1,0.733126,0};
\draw[fill=color_151,color_151] (0.000000,-2.862017) -- (-0.099625,-2.972920) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-2.862017) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-2.862017);
\definecolor{color_152}{rgb}{0.00616092,0,0.993839};
\draw[fill=color_152,color_152] (-0.166098,-3.678573) -- (-0.102343,-3.551524) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.166098,-3.678573);
\definecolor{color_153}{rgb}{0.799294,0,0.200706};
\draw[fill=color_153,color_153] (-0.071913,-4.019786) -- (0.000000,-3.954968) -- (0.000000,-4.032201) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.071913,-4.019786);
\definecolor{color_154}{rgb}{0,0,1};
\draw[fill=color_154,color_154] (-0.231859,-3.833699) -- (-0.276345,-3.730358) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.231859,-3.833699) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.231859,-3.833699);
\definecolor{color_155}{rgb}{0.0141258,0,0.985874};
\draw[fill=color_155,color_155] (-0.181454,-2.508984) -- (-0.137303,-2.370096) -- (-0.074097,-2.448348) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.181454,-2.508984);
\definecolor{color_156}{rgb}{0.0127741,0,0.987226};
\draw[fill=color_156,color_156] (-0.181454,-2.508984) -- (-0.074097,-2.448348) -- (-0.085289,-2.564604) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.181454,-2.508984);
\definecolor{color_157}{rgb}{1,0.356704,0};
\draw[fill=color_157,color_157] (0.000000,-2.492121) -- (0.000000,-2.597856) -- (-0.085289,-2.564604) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (0.000000,-2.492121);
\definecolor{color_158}{rgb}{0.00295377,0,0.997046};
\draw[fill=color_158,color_158] (-0.110546,-3.812641) -- (-0.084464,-3.724698) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.110546,-3.812641) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.110546,-3.812641);
\definecolor{color_159}{rgb}{0,0,1};
\draw[fill=color_159,color_159] (-0.320617,-3.611999) -- (-0.481731,-3.696852) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.320617,-3.611999);
\definecolor{color_160}{rgb}{1,0.292491,0};
\draw[fill=color_160,color_160] (-0.102343,-3.551524) -- (0.000000,-3.456872) -- (0.000000,-3.547384) -- cycle;
\draw (-0.102343,-3.551524) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (-0.102343,-3.551524);
\definecolor{color_161}{rgb}{0.0113322,0,0.988668};
\draw[fill=color_161,color_161] (-0.487757,-3.898472) -- (-0.481731,-3.696852) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.487757,-3.898472) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.487757,-3.898472);
\definecolor{color_162}{rgb}{0.0108741,0,0.989126};
\draw[fill=color_162,color_162] (-0.162267,-3.902343) -- (-0.110546,-3.812641) -- (-0.086829,-3.882517) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (-0.162267,-3.902343);
\definecolor{color_163}{rgb}{0.0192194,0,0.980781};
\draw[fill=color_163,color_163] (-0.831344,-4.100000) -- (-0.935796,-3.841223) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.935796,-3.841223);
\draw (-0.935796,-3.841223) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.831344,-4.100000);
\definecolor{color_164}{rgb}{0,0,1};
\draw[fill=color_164,color_164] (-0.241519,-3.465270) -- (-0.403436,-3.514733) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.241519,-3.465270);
\definecolor{color_165}{rgb}{1,0.0460893,0};
\draw[fill=color_165,color_165] (0.000000,-3.751183) -- (0.000000,-3.680225) -- (-0.084464,-3.724698) -- cycle;
\draw (0.000000,-3.751183) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (0.000000,-3.751183);
\definecolor{color_166}{rgb}{0.00435284,0,0.995647};
\draw[fill=color_166,color_166] (-0.377121,-3.761931) -- (-0.487757,-3.898472) -- (-0.481731,-3.696852) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.377121,-3.761931);
\definecolor{color_167}{rgb}{0.00279481,0,0.997205};
\draw[fill=color_167,color_167] (-0.419284,-4.100000) -- (-0.487757,-3.898472) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.419284,-4.100000);
\definecolor{color_168}{rgb}{0.00726667,0,0.992733};
\draw[fill=color_168,color_168] (-0.231859,-3.833699) -- (-0.110546,-3.812641) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.231859,-3.833699) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.231859,-3.833699);
\definecolor{color_169}{rgb}{0.00325346,0,0.996747};
\draw[fill=color_169,color_169] (-0.166098,-3.678573) -- (-0.084464,-3.724698) -- (-0.062560,-3.657416) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (-0.166098,-3.678573);
\definecolor{color_170}{rgb}{0.355068,0,0.644932};
\draw[fill=color_170,color_170] (0.000000,-3.857977) -- (-0.110546,-3.812641) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.857977) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.857977);
\definecolor{color_171}{rgb}{0,0,1};
\draw[fill=color_171,color_171] (-0.241519,-3.465270) -- (-0.298276,-3.328445) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.298276,-3.328445);
\draw (-0.298276,-3.328445) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.241519,-3.465270);
\definecolor{color_172}{rgb}{0.327761,0,0.672239};
\draw[fill=color_172,color_172] (0.000000,-3.751183) -- (-0.084464,-3.724698) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.751183) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.751183);
\definecolor{color_173}{rgb}{0.0066193,0,0.993381};
\draw[fill=color_173,color_173] (-0.605540,-3.553333) -- (-0.481731,-3.696852) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.605540,-3.553333);
\definecolor{color_174}{rgb}{0.00224541,0,0.997755};
\draw[fill=color_174,color_174] (-0.166098,-3.678573) -- (-0.084464,-3.724698) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.166098,-3.678573);
\definecolor{color_175}{rgb}{0.020516,0,0.979484};
\draw[fill=color_175,color_175] (-0.110546,-3.812641) -- (-0.084464,-3.724698) -- (-0.055273,-3.775979) -- cycle;
\draw (-0.110546,-3.812641) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (-0.110546,-3.812641);
\definecolor{color_176}{rgb}{0,0,1};
\draw[fill=color_176,color_176] (-0.377121,-3.761931) -- (-0.320617,-3.611999) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.377121,-3.761931);
\definecolor{color_177}{rgb}{0,0,1};
\draw[fill=color_177,color_177] (-0.320617,-3.611999) -- (-0.242646,-3.647429) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.320617,-3.611999);
\definecolor{color_178}{rgb}{0,0,1};
\draw[fill=color_178,color_178] (-0.377121,-3.761931) -- (-0.320617,-3.611999) -- (-0.481731,-3.696852) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.377121,-3.761931);
\definecolor{color_179}{rgb}{0.0257075,0,0.974292};
\draw[fill=color_179,color_179] (-0.935796,-3.841223) -- (-0.860744,-3.555210) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.935796,-3.841223) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.935796,-3.841223);
\definecolor{color_180}{rgb}{0.0208665,0,0.979134};
\draw[fill=color_180,color_180] (-0.935796,-3.841223) -- (-0.860744,-3.555210) -- (-1.202291,-3.598123) -- cycle;
\draw (-0.935796,-3.841223) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-0.935796,-3.841223);
\definecolor{color_181}{rgb}{1,0.398682,0};
\draw[fill=color_181,color_181] (0.000000,-3.857977) -- (0.000000,-3.751183) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.857977);
\definecolor{color_182}{rgb}{0.317462,0,0.682538};
\draw[fill=color_182,color_182] (0.000000,-3.857977) -- (-0.072336,-3.945641) -- (-0.086829,-3.882517) -- cycle;
\draw (0.000000,-3.857977) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (0.000000,-3.857977);
\definecolor{color_183}{rgb}{0.905454,0,0.094546};
\draw[fill=color_183,color_183] (0.000000,-4.100000) -- (0.000000,-4.032201) -- (-0.037578,-4.062941) -- cycle;
\draw (0.000000,-4.100000) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (0.000000,-4.100000);
\definecolor{color_184}{rgb}{0,0,1};
\draw[fill=color_184,color_184] (-0.377121,-3.761931) -- (-0.303089,-3.947267) -- (-0.231859,-3.833699) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.377121,-3.761931);
\definecolor{color_185}{rgb}{0.00204066,0,0.997959};
\draw[fill=color_185,color_185] (-0.178277,-4.100000) -- (-0.173906,-4.021491) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.178277,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.178277,-4.100000);
\definecolor{color_186}{rgb}{0.0132057,0,0.986794};
\draw[fill=color_186,color_186] (-0.162267,-3.902343) -- (-0.072336,-3.945641) -- (-0.086829,-3.882517) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (-0.162267,-3.902343);
\definecolor{color_187}{rgb}{0.00669692,0,0.993303};
\draw[fill=color_187,color_187] (-0.605540,-3.553333) -- (-0.860744,-3.555210) -- (-0.684923,-3.371373) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.605540,-3.553333);
\definecolor{color_188}{rgb}{0,0,1};
\draw[fill=color_188,color_188] (-0.419284,-4.100000) -- (-0.303089,-3.947267) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.419284,-4.100000);
\definecolor{color_189}{rgb}{0.0034109,0,0.996589};
\draw[fill=color_189,color_189] (-0.162267,-3.902343) -- (-0.303089,-3.947267) -- (-0.231859,-3.833699) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.162267,-3.902343);
\definecolor{color_190}{rgb}{0.0100229,0,0.989977};
\draw[fill=color_190,color_190] (-0.487757,-3.898472) -- (-0.688746,-3.812633) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.487757,-3.898472) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.487757,-3.898472);
\definecolor{color_191}{rgb}{0.248306,0,0.751694};
\draw[fill=color_191,color_191] (-0.071913,-4.019786) -- (0.000000,-3.954968) -- (-0.072336,-3.945641) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.071913,-4.019786);
\definecolor{color_192}{rgb}{0.0136462,0,0.986354};
\draw[fill=color_192,color_192] (-0.071913,-4.019786) -- (-0.072336,-3.945641) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.071913,-4.019786);
\definecolor{color_193}{rgb}{0.0241359,0,0.975864};
\draw[fill=color_193,color_193] (-0.071913,-4.019786) -- (-0.080225,-4.100000) -- (-0.037578,-4.062941) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (-0.071913,-4.019786);
\definecolor{color_194}{rgb}{0.0310462,0,0.968954};
\draw[fill=color_194,color_194] (0.096156,-2.773691) -- (0.266702,-2.851604) -- (0.116085,-2.933376) -- cycle;
\draw (0.096156,-2.773691) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.096156,-2.773691);
\definecolor{color_195}{rgb}{0.0880125,0,0.911987};
\draw[fill=color_195,color_195] (0.803799,-2.100000) -- (1.331012,-2.100000) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_196}{rgb}{0,0,1};
\draw[fill=color_196,color_196] (1.371712,-4.100000) -- (0.988534,-4.100000) -- (1.050372,-3.876629) -- cycle;
\draw (1.371712,-4.100000) -- (0.988534,-4.100000);
\draw (0.988534,-4.100000) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.371712,-4.100000);
\definecolor{color_197}{rgb}{0.00450771,0,0.995492};
\draw[fill=color_197,color_197] (0.126069,-3.733211) -- (0.212588,-3.632922) -- (0.218915,-3.746796) -- cycle;
\draw (0.126069,-3.733211) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.126069,-3.733211);
\definecolor{color_198}{rgb}{0.00583458,0,0.994165};
\draw[fill=color_198,color_198] (0.419974,-2.100000) -- (0.270014,-2.298174) -- (0.211795,-2.100000) -- cycle;
\draw (0.419974,-2.100000) -- (0.270014,-2.298174);
\draw (0.270014,-2.298174) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.419974,-2.100000);
\definecolor{color_199}{rgb}{0,0,1};
\draw[fill=color_199,color_199] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.331012,-2.100000);
\definecolor{color_200}{rgb}{0,0,1};
\draw[fill=color_200,color_200] (0.365055,-3.727531) -- (0.212588,-3.632922) -- (0.218915,-3.746796) -- cycle;
\draw (0.365055,-3.727531) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.365055,-3.727531);
\definecolor{color_201}{rgb}{0.0630921,0,0.936908};
\draw[fill=color_201,color_201] (0.505758,-2.871576) -- (0.756553,-2.730021) -- (0.517026,-2.646450) -- cycle;
\draw (0.505758,-2.871576) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.505758,-2.871576);
\definecolor{color_202}{rgb}{0.41472,0,0.58528};
\draw[fill=color_202,color_202] (0.126069,-3.733211) -- (0.000000,-3.751183) -- (0.075546,-3.821940) -- cycle;
\draw (0.126069,-3.733211) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.126069,-3.733211);
\definecolor{color_203}{rgb}{0,0,1};
\draw[fill=color_203,color_203] (2.000000,-4.100000) -- (2.000000,-3.505201) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-4.100000) -- (2.000000,-3.505201);
\draw (2.000000,-3.505201) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-4.100000);
\definecolor{color_204}{rgb}{0,0,1};
\draw[fill=color_204,color_204] (2.000000,-2.100000) -- (2.000000,-2.857489) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_205}{rgb}{0.00589111,0,0.994109};
\draw[fill=color_205,color_205] (0.185120,-3.076703) -- (0.116085,-2.933376) -- (0.225379,-2.968226) -- cycle;
\draw (0.185120,-3.076703) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.185120,-3.076703);
\definecolor{color_206}{rgb}{0.419949,0,0.580051};
\draw[fill=color_206,color_206] (0.126069,-3.733211) -- (0.000000,-3.751183) -- (0.053205,-3.676851) -- cycle;
\draw (0.126069,-3.733211) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.126069,-3.733211);
\definecolor{color_207}{rgb}{0.00679701,0,0.993203};
\draw[fill=color_207,color_207] (0.126069,-3.733211) -- (0.110019,-3.617899) -- (0.212588,-3.632922) -- cycle;
\draw (0.126069,-3.733211) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.126069,-3.733211);
\definecolor{color_208}{rgb}{0.0144447,0,0.985555};
\draw[fill=color_208,color_208] (0.199791,-2.458844) -- (0.124931,-2.371288) -- (0.083937,-2.450764) -- cycle;
\draw (0.199791,-2.458844) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.199791,-2.458844);
\definecolor{color_209}{rgb}{0.00348303,0,0.996517};
\draw[fill=color_209,color_209] (0.219586,-3.973259) -- (0.181214,-4.100000) -- (0.117170,-4.012823) -- cycle;
\draw (0.219586,-3.973259) -- (0.181214,-4.100000);
\draw (0.181214,-4.100000) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.219586,-3.973259);
\definecolor{color_210}{rgb}{0.00591352,0,0.994086};
\draw[fill=color_210,color_210] (0.419974,-2.100000) -- (0.270014,-2.298174) -- (0.477207,-2.295301) -- cycle;
\draw (0.419974,-2.100000) -- (0.270014,-2.298174);
\draw (0.270014,-2.298174) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.419974,-2.100000);
\definecolor{color_211}{rgb}{0.00449866,0,0.995501};
\draw[fill=color_211,color_211] (0.505758,-2.871576) -- (0.266702,-2.851604) -- (0.352008,-3.030098) -- cycle;
\draw (0.505758,-2.871576) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505758,-2.871576);
\definecolor{color_212}{rgb}{0.0152582,0,0.984742};
\draw[fill=color_212,color_212] (0.655004,-2.437573) -- (0.477207,-2.295301) -- (0.383954,-2.491742) -- cycle;
\draw (0.655004,-2.437573) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.655004,-2.437573);
\definecolor{color_213}{rgb}{0.00336977,0,0.99663};
\draw[fill=color_213,color_213] (0.310216,-3.203559) -- (0.503305,-3.207302) -- (0.352008,-3.030098) -- cycle;
\draw (0.310216,-3.203559) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.310216,-3.203559);
\definecolor{color_214}{rgb}{0.00373751,0,0.996262};
\draw[fill=color_214,color_214] (0.510423,-3.440615) -- (0.626206,-3.568011) -- (0.483178,-3.613314) -- cycle;
\draw (0.510423,-3.440615) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.510423,-3.440615);
\definecolor{color_215}{rgb}{1,0.203587,0};
\draw[fill=color_215,color_215] (0.000000,-3.381211) -- (0.100376,-3.416033) -- (0.000000,-3.456872) -- cycle;
\draw (0.000000,-3.381211) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.381211);
\definecolor{color_216}{rgb}{0,0,1};
\draw[fill=color_216,color_216] (1.371712,-4.100000) -- (1.233844,-3.640051) -- (1.596440,-3.702499) -- cycle;
\draw (1.371712,-4.100000) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (1.371712,-4.100000);
\definecolor{color_217}{rgb}{0,0,1};
\draw[fill=color_217,color_217] (0.310216,-3.203559) -- (0.254208,-3.309059) -- (0.363789,-3.345935) -- cycle;
\draw (0.310216,-3.203559) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.310216,-3.203559);
\definecolor{color_218}{rgb}{0,0,1};
\draw[fill=color_218,color_218] (2.000000,-3.505201) -- (2.000000,-2.857489) -- (1.447422,-3.157606) -- cycle;
\draw (2.000000,-3.505201) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (2.000000,-3.505201);
\definecolor{color_219}{rgb}{1,0.854075,0};
\draw[fill=color_219,color_219] (0.000000,-2.492121) -- (0.000000,-2.370577) -- (0.083937,-2.450764) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.370577);
\draw (0.000000,-2.370577) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.000000,-2.492121);
\definecolor{color_220}{rgb}{0.0280956,0,0.971904};
\draw[fill=color_220,color_220] (0.270014,-2.298174) -- (0.211795,-2.100000) -- (0.101144,-2.226414) -- cycle;
\draw (0.270014,-2.298174) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.270014,-2.298174);
\definecolor{color_221}{rgb}{0.0263491,0,0.973651};
\draw[fill=color_221,color_221] (0.503305,-3.207302) -- (0.764387,-3.375455) -- (0.716129,-3.029703) -- cycle;
\draw (0.503305,-3.207302) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.503305,-3.207302);
\definecolor{color_222}{rgb}{0.0307362,0,0.969264};
\draw[fill=color_222,color_222] (0.185120,-3.076703) -- (0.165259,-3.218228) -- (0.079858,-3.134709) -- cycle;
\draw (0.185120,-3.076703) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.185120,-3.076703);
\definecolor{color_223}{rgb}{0.0267239,0,0.973276};
\draw[fill=color_223,color_223] (0.505758,-2.871576) -- (0.716129,-3.029703) -- (0.756553,-2.730021) -- cycle;
\draw (0.505758,-2.871576) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.505758,-2.871576);
\definecolor{color_224}{rgb}{0.00374437,0,0.996256};
\draw[fill=color_224,color_224] (0.590840,-3.789408) -- (0.365055,-3.727531) -- (0.483178,-3.613314) -- cycle;
\draw (0.590840,-3.789408) -- (0.365055,-3.727531);
\draw (0.365055,-3.727531) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.590840,-3.789408);
\definecolor{color_225}{rgb}{0,0,1};
\draw[fill=color_225,color_225] (1.371712,-4.100000) -- (1.233844,-3.640051) -- (1.050372,-3.876629) -- cycle;
\draw (1.371712,-4.100000) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.371712,-4.100000);
\definecolor{color_226}{rgb}{0.0521575,0,0.947842};
\draw[fill=color_226,color_226] (0.644940,-4.100000) -- (0.988534,-4.100000) -- (0.796726,-3.904245) -- cycle;
\draw (0.644940,-4.100000) -- (0.988534,-4.100000);
\draw (0.988534,-4.100000) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.644940,-4.100000);
\definecolor{color_227}{rgb}{0.370717,0,0.629283};
\draw[fill=color_227,color_227] (0.000000,-3.616955) -- (0.110019,-3.617899) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.616955) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.616955);
\definecolor{color_228}{rgb}{0,0,1};
\draw[fill=color_228,color_228] (2.000000,-3.505201) -- (1.447422,-3.157606) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-3.505201) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-3.505201);
\definecolor{color_229}{rgb}{0.0255609,0,0.974439};
\draw[fill=color_229,color_229] (1.002997,-3.031400) -- (0.764387,-3.375455) -- (0.716129,-3.029703) -- cycle;
\draw (1.002997,-3.031400) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (1.002997,-3.031400);
\definecolor{color_230}{rgb}{0.0100693,0,0.989931};
\draw[fill=color_230,color_230] (0.590840,-3.789408) -- (0.880898,-3.639897) -- (0.796726,-3.904245) -- cycle;
\draw (0.590840,-3.789408) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.590840,-3.789408);
\definecolor{color_231}{rgb}{0.0149062,0,0.985094};
\draw[fill=color_231,color_231] (0.655004,-2.437573) -- (0.517026,-2.646450) -- (0.383954,-2.491742) -- cycle;
\draw (0.655004,-2.437573) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.655004,-2.437573);
\definecolor{color_232}{rgb}{0.00521971,0,0.99478};
\draw[fill=color_232,color_232] (0.505758,-2.871576) -- (0.340625,-2.696144) -- (0.517026,-2.646450) -- cycle;
\draw (0.505758,-2.871576) -- (0.340625,-2.696144);
\draw (0.340625,-2.696144) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.505758,-2.871576);
\definecolor{color_233}{rgb}{0,0,1};
\draw[fill=color_233,color_233] (2.000000,-2.100000) -- (1.331012,-2.100000) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_234}{rgb}{0,0,1};
\draw[fill=color_234,color_234] (1.447422,-3.157606) -- (1.002997,-3.031400) -- (1.076281,-3.311900) -- cycle;
\draw (1.447422,-3.157606) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.447422,-3.157606);
\definecolor{color_235}{rgb}{0.00740353,0,0.992596};
\draw[fill=color_235,color_235] (0.266702,-2.851604) -- (0.116085,-2.933376) -- (0.225379,-2.968226) -- cycle;
\draw (0.266702,-2.851604) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.266702,-2.851604);
\definecolor{color_236}{rgb}{0.00357617,0,0.996424};
\draw[fill=color_236,color_236] (0.340625,-2.696144) -- (0.266702,-2.851604) -- (0.215186,-2.711661) -- cycle;
\draw (0.340625,-2.696144) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.340625,-2.696144);
\definecolor{color_237}{rgb}{0.00342443,0,0.996576};
\draw[fill=color_237,color_237] (0.340625,-2.696144) -- (0.229332,-2.587243) -- (0.215186,-2.711661) -- cycle;
\draw (0.340625,-2.696144) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.340625,-2.696144);
\definecolor{color_238}{rgb}{0,0,1};
\draw[fill=color_238,color_238] (0.243331,-3.423644) -- (0.363789,-3.345935) -- (0.334375,-3.534836) -- cycle;
\draw (0.243331,-3.423644) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.243331,-3.423644);
\definecolor{color_239}{rgb}{0.0200871,0,0.979913};
\draw[fill=color_239,color_239] (0.803799,-2.100000) -- (0.655004,-2.437573) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (0.655004,-2.437573);
\draw (0.655004,-2.437573) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_240}{rgb}{0.0345325,0,0.965468};
\draw[fill=color_240,color_240] (1.002997,-3.031400) -- (0.716129,-3.029703) -- (0.756553,-2.730021) -- cycle;
\draw (1.002997,-3.031400) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.002997,-3.031400);
\definecolor{color_241}{rgb}{1,0.174499,0};
\draw[fill=color_241,color_241] (0.000000,-3.456872) -- (0.000000,-3.547384) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.456872) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.456872);
\definecolor{color_242}{rgb}{0.521225,0,0.478775};
\draw[fill=color_242,color_242] (0.000000,-2.862017) -- (0.096156,-2.773691) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.862017) -- (0.096156,-2.773691);
\draw (0.096156,-2.773691) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.862017);
\definecolor{color_243}{rgb}{0.391275,0,0.608725};
\draw[fill=color_243,color_243] (0.000000,-2.370577) -- (0.124931,-2.371288) -- (0.083937,-2.450764) -- cycle;
\draw (0.000000,-2.370577) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.000000,-2.370577);
\definecolor{color_244}{rgb}{0.0103136,0,0.989686};
\draw[fill=color_244,color_244] (0.199791,-2.458844) -- (0.229332,-2.587243) -- (0.102685,-2.552298) -- cycle;
\draw (0.199791,-2.458844) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.199791,-2.458844);
\definecolor{color_245}{rgb}{0.00639281,0,0.993607};
\draw[fill=color_245,color_245] (0.310216,-3.203559) -- (0.185120,-3.076703) -- (0.352008,-3.030098) -- cycle;
\draw (0.310216,-3.203559) -- (0.185120,-3.076703);
\draw (0.185120,-3.076703) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.310216,-3.203559);
\definecolor{color_246}{rgb}{0.0282922,0,0.971708};
\draw[fill=color_246,color_246] (0.185120,-3.076703) -- (0.116085,-2.933376) -- (0.073188,-3.043755) -- cycle;
\draw (0.185120,-3.076703) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.185120,-3.076703);
\definecolor{color_247}{rgb}{0.514091,0,0.485909};
\draw[fill=color_247,color_247] (0.000000,-2.370577) -- (0.101144,-2.226414) -- (0.124931,-2.371288) -- cycle;
\draw (0.000000,-2.370577) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.000000,-2.370577);
\definecolor{color_248}{rgb}{0,0,1};
\draw[fill=color_248,color_248] (1.447422,-3.157606) -- (1.181119,-2.653056) -- (1.002997,-3.031400) -- cycle;
\draw (1.447422,-3.157606) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.447422,-3.157606);
\definecolor{color_249}{rgb}{0.0121989,0,0.987801};
\draw[fill=color_249,color_249] (0.503305,-3.207302) -- (0.716129,-3.029703) -- (0.505955,-3.027651) -- cycle;
\draw (0.503305,-3.207302) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.503305,-3.207302);
\definecolor{color_250}{rgb}{0,0,1};
\draw[fill=color_250,color_250] (2.000000,-2.857489) -- (1.447422,-3.157606) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.857489) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.857489);
\definecolor{color_251}{rgb}{0.00317682,0,0.996823};
\draw[fill=color_251,color_251] (0.199791,-2.458844) -- (0.383954,-2.491742) -- (0.229332,-2.587243) -- cycle;
\draw (0.199791,-2.458844) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.199791,-2.458844);
\definecolor{color_252}{rgb}{0,0,1};
\draw[fill=color_252,color_252] (1.447422,-3.157606) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.447422,-3.157606) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.447422,-3.157606);
\definecolor{color_253}{rgb}{0.0130542,0,0.986946};
\draw[fill=color_253,color_253] (0.510423,-3.440615) -- (0.503305,-3.207302) -- (0.363789,-3.345935) -- cycle;
\draw (0.510423,-3.440615) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.510423,-3.440615);
\definecolor{color_254}{rgb}{0.0379428,0,0.962057};
\draw[fill=color_254,color_254] (0.185120,-3.076703) -- (0.079858,-3.134709) -- (0.073188,-3.043755) -- cycle;
\draw (0.185120,-3.076703) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.185120,-3.076703);
\definecolor{color_255}{rgb}{0.0147218,0,0.985278};
\draw[fill=color_255,color_255] (0.199791,-2.458844) -- (0.083937,-2.450764) -- (0.102685,-2.552298) -- cycle;
\draw (0.199791,-2.458844) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.199791,-2.458844);
\definecolor{color_256}{rgb}{0.0114833,0,0.988517};
\draw[fill=color_256,color_256] (0.310216,-3.203559) -- (0.185120,-3.076703) -- (0.165259,-3.218228) -- cycle;
\draw (0.310216,-3.203559) -- (0.185120,-3.076703);
\draw (0.185120,-3.076703) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.310216,-3.203559);
\definecolor{color_257}{rgb}{0.396031,0,0.603969};
\draw[fill=color_257,color_257] (0.072735,-3.224772) -- (0.085558,-3.297531) -- (0.000000,-3.293366) -- cycle;
\draw (0.072735,-3.224772) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.072735,-3.224772);
\definecolor{color_258}{rgb}{1,0.0570495,0};
\draw[fill=color_258,color_258] (0.000000,-3.751183) -- (0.000000,-3.680225) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.751183) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.751183);
\definecolor{color_259}{rgb}{0.38297,0,0.61703};
\draw[fill=color_259,color_259] (0.096156,-2.773691) -- (0.000000,-2.688506) -- (0.068225,-2.655474) -- cycle;
\draw (0.096156,-2.773691) -- (0.000000,-2.688506);
\draw (0.000000,-2.688506) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.096156,-2.773691);
\definecolor{color_260}{rgb}{1,0.0402388,0};
\draw[fill=color_260,color_260] (0.096156,-2.773691) -- (0.000000,-2.688506) -- (0.000000,-2.772126) -- cycle;
\draw (0.096156,-2.773691) -- (0.000000,-2.688506);
\draw (0.000000,-2.688506) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.096156,-2.773691);
\definecolor{color_261}{rgb}{0.0415723,0,0.958428};
\draw[fill=color_261,color_261] (0.880898,-3.639897) -- (0.796726,-3.904245) -- (1.050372,-3.876629) -- cycle;
\draw (0.880898,-3.639897) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (0.880898,-3.639897);
\definecolor{color_262}{rgb}{1,0.00398623,0};
\draw[fill=color_262,color_262] (0.000000,-3.616955) -- (0.000000,-3.547384) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.616955);
\definecolor{color_263}{rgb}{0.0129176,0,0.987082};
\draw[fill=color_263,color_263] (0.096156,-2.773691) -- (0.266702,-2.851604) -- (0.215186,-2.711661) -- cycle;
\draw (0.096156,-2.773691) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.096156,-2.773691);
\definecolor{color_264}{rgb}{1,0.609207,0};
\draw[fill=color_264,color_264] (0.000000,-2.862017) -- (0.116085,-2.933376) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-2.862017) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-2.862017);
\definecolor{color_265}{rgb}{0.0888113,0,0.911189};
\draw[fill=color_265,color_265] (1.181119,-2.653056) -- (1.002997,-3.031400) -- (0.756553,-2.730021) -- cycle;
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.181119,-2.653056);
\definecolor{color_266}{rgb}{0.00462475,0,0.995375};
\draw[fill=color_266,color_266] (0.126069,-3.733211) -- (0.168819,-3.838137) -- (0.218915,-3.746796) -- cycle;
\draw (0.126069,-3.733211) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.126069,-3.733211);
\definecolor{color_267}{rgb}{0.560831,0,0.439169};
\draw[fill=color_267,color_267] (0.000000,-2.100000) -- (0.211795,-2.100000) -- (0.101144,-2.226414) -- cycle;
\draw (0.000000,-2.100000) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.100000);
\definecolor{color_268}{rgb}{0.00868756,0,0.991312};
\draw[fill=color_268,color_268] (0.165259,-3.218228) -- (0.072735,-3.224772) -- (0.085558,-3.297531) -- cycle;
\draw (0.165259,-3.218228) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.165259,-3.218228);
\definecolor{color_269}{rgb}{0.00999602,0,0.990004};
\draw[fill=color_269,color_269] (0.100376,-3.416033) -- (0.085558,-3.297531) -- (0.171342,-3.330524) -- cycle;
\draw (0.100376,-3.416033) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.100376,-3.416033);
\definecolor{color_270}{rgb}{0,0,1};
\draw[fill=color_270,color_270] (0.168819,-3.838137) -- (0.218915,-3.746796) -- (0.274759,-3.838037) -- cycle;
\draw (0.168819,-3.838137) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.168819,-3.838137);
\definecolor{color_271}{rgb}{0,0,1};
\draw[fill=color_271,color_271] (0.149564,-2.642744) -- (0.229332,-2.587243) -- (0.215186,-2.711661) -- cycle;
\draw (0.149564,-2.642744) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.149564,-2.642744);
\definecolor{color_272}{rgb}{0.00444854,0,0.995551};
\draw[fill=color_272,color_272] (0.270014,-2.298174) -- (0.477207,-2.295301) -- (0.383954,-2.491742) -- cycle;
\draw (0.270014,-2.298174) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.270014,-2.298174);
\definecolor{color_273}{rgb}{0.00880299,0,0.991197};
\draw[fill=color_273,color_273] (0.503305,-3.207302) -- (0.352008,-3.030098) -- (0.505955,-3.027651) -- cycle;
\draw (0.503305,-3.207302) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.503305,-3.207302);
\definecolor{color_274}{rgb}{0.0616452,0,0.938355};
\draw[fill=color_274,color_274] (1.002997,-3.031400) -- (0.764387,-3.375455) -- (1.076281,-3.311900) -- cycle;
\draw (1.002997,-3.031400) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.002997,-3.031400);
\definecolor{color_275}{rgb}{0.0331367,0,0.966863};
\draw[fill=color_275,color_275] (0.803799,-2.100000) -- (0.419974,-2.100000) -- (0.477207,-2.295301) -- cycle;
\draw (0.803799,-2.100000) -- (0.419974,-2.100000);
\draw (0.419974,-2.100000) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.803799,-2.100000);
\definecolor{color_276}{rgb}{0.00811166,0,0.991888};
\draw[fill=color_276,color_276] (0.219586,-3.973259) -- (0.091543,-3.919789) -- (0.168819,-3.838137) -- cycle;
\draw (0.219586,-3.973259) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.219586,-3.973259);
\definecolor{color_277}{rgb}{0.00408159,0,0.995918};
\draw[fill=color_277,color_277] (0.270014,-2.298174) -- (0.199791,-2.458844) -- (0.383954,-2.491742) -- cycle;
\draw (0.270014,-2.298174) -- (0.199791,-2.458844);
\draw (0.199791,-2.458844) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.270014,-2.298174);
\definecolor{color_278}{rgb}{0.0253566,0,0.974643};
\draw[fill=color_278,color_278] (0.091543,-3.919789) -- (0.168819,-3.838137) -- (0.075546,-3.821940) -- cycle;
\draw (0.091543,-3.919789) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.091543,-3.919789);
\definecolor{color_279}{rgb}{0,0,1};
\draw[fill=color_279,color_279] (1.447422,-3.157606) -- (1.233844,-3.640051) -- (1.596440,-3.702499) -- cycle;
\draw (1.447422,-3.157606) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (1.447422,-3.157606);
\definecolor{color_280}{rgb}{0.0146569,0,0.985343};
\draw[fill=color_280,color_280] (0.655004,-2.437573) -- (0.928332,-2.414990) -- (0.756553,-2.730021) -- cycle;
\draw (0.655004,-2.437573) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.655004,-2.437573);
\definecolor{color_281}{rgb}{0.077941,0,0.922059};
\draw[fill=color_281,color_281] (1.181119,-2.653056) -- (0.928332,-2.414990) -- (0.756553,-2.730021) -- cycle;
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.181119,-2.653056);
\definecolor{color_282}{rgb}{0.00971203,0,0.990288};
\draw[fill=color_282,color_282] (0.644940,-4.100000) -- (0.437783,-4.100000) -- (0.429368,-3.937070) -- cycle;
\draw (0.644940,-4.100000) -- (0.437783,-4.100000);
\draw (0.437783,-4.100000) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.644940,-4.100000);
\definecolor{color_283}{rgb}{1,0.889224,0};
\draw[fill=color_283,color_283] (0.000000,-3.102440) -- (0.000000,-2.969951) -- (0.073188,-3.043755) -- cycle;
\draw (0.000000,-3.102440) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.000000,-3.102440);
\definecolor{color_284}{rgb}{0.00218146,0,0.997819};
\draw[fill=color_284,color_284] (0.243331,-3.423644) -- (0.171342,-3.330524) -- (0.254208,-3.309059) -- cycle;
\draw (0.243331,-3.423644) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.243331,-3.423644);
\definecolor{color_285}{rgb}{1,0.18156,0};
\draw[fill=color_285,color_285] (0.000000,-3.381211) -- (0.085558,-3.297531) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.381211) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.381211);
\definecolor{color_286}{rgb}{0.00703676,0,0.992963};
\draw[fill=color_286,color_286] (0.334375,-3.534836) -- (0.175418,-3.522673) -- (0.212588,-3.632922) -- cycle;
\draw (0.334375,-3.534836) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.334375,-3.534836);
\definecolor{color_287}{rgb}{1,0.0403668,0};
\draw[fill=color_287,color_287] (0.000000,-3.202772) -- (0.000000,-3.102440) -- (0.079858,-3.134709) -- cycle;
\draw (0.000000,-3.202772) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.000000,-3.202772);
\definecolor{color_288}{rgb}{0.0146222,0,0.985378};
\draw[fill=color_288,color_288] (0.243331,-3.423644) -- (0.100376,-3.416033) -- (0.171342,-3.330524) -- cycle;
\draw (0.243331,-3.423644) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.243331,-3.423644);
\definecolor{color_289}{rgb}{1,0.497781,0};
\draw[fill=color_289,color_289] (0.000000,-2.100000) -- (0.101144,-2.226414) -- (0.000000,-2.216660) -- cycle;
\draw (0.000000,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (0.000000,-2.100000);
\definecolor{color_290}{rgb}{1,0.649218,0};
\draw[fill=color_290,color_290] (0.000000,-2.370577) -- (0.101144,-2.226414) -- (0.000000,-2.216660) -- cycle;
\draw (0.000000,-2.370577) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (0.000000,-2.370577);
\definecolor{color_291}{rgb}{0.00390437,0,0.996096};
\draw[fill=color_291,color_291] (0.510423,-3.440615) -- (0.483178,-3.613314) -- (0.334375,-3.534836) -- cycle;
\draw (0.510423,-3.440615) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.510423,-3.440615);
\definecolor{color_292}{rgb}{0.013366,0,0.986634};
\draw[fill=color_292,color_292] (0.149564,-2.642744) -- (0.068225,-2.655474) -- (0.102685,-2.552298) -- cycle;
\draw (0.149564,-2.642744) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.149564,-2.642744);
\definecolor{color_293}{rgb}{0.0159965,0,0.984003};
\draw[fill=color_293,color_293] (0.803799,-2.100000) -- (0.655004,-2.437573) -- (0.477207,-2.295301) -- cycle;
\draw (0.803799,-2.100000) -- (0.655004,-2.437573);
\draw (0.655004,-2.437573) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.803799,-2.100000);
\definecolor{color_294}{rgb}{0,0,1};
\draw[fill=color_294,color_294] (1.447422,-3.157606) -- (1.233844,-3.640051) -- (1.076281,-3.311900) -- cycle;
\draw (1.447422,-3.157606) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.447422,-3.157606);
\definecolor{color_295}{rgb}{0.0021731,0,0.997827};
\draw[fill=color_295,color_295] (0.340625,-2.696144) -- (0.517026,-2.646450) -- (0.383954,-2.491742) -- cycle;
\draw (0.340625,-2.696144) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.340625,-2.696144);
\definecolor{color_296}{rgb}{0.00272963,0,0.99727};
\draw[fill=color_296,color_296] (0.505758,-2.871576) -- (0.340625,-2.696144) -- (0.266702,-2.851604) -- cycle;
\draw (0.505758,-2.871576) -- (0.340625,-2.696144);
\draw (0.340625,-2.696144) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.505758,-2.871576);
\definecolor{color_297}{rgb}{0.00761636,0,0.992384};
\draw[fill=color_297,color_297] (0.096156,-2.773691) -- (0.149564,-2.642744) -- (0.215186,-2.711661) -- cycle;
\draw (0.096156,-2.773691) -- (0.149564,-2.642744);
\draw (0.149564,-2.642744) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.096156,-2.773691);
\definecolor{color_298}{rgb}{0.00365394,0,0.996346};
\draw[fill=color_298,color_298] (0.310216,-3.203559) -- (0.165259,-3.218228) -- (0.254208,-3.309059) -- cycle;
\draw (0.310216,-3.203559) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.310216,-3.203559);
\definecolor{color_299}{rgb}{1,0.15553,0};
\draw[fill=color_299,color_299] (0.000000,-3.202772) -- (0.072735,-3.224772) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.202772) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.202772);
\definecolor{color_300}{rgb}{0.010198,0,0.989802};
\draw[fill=color_300,color_300] (0.270014,-2.298174) -- (0.199791,-2.458844) -- (0.124931,-2.371288) -- cycle;
\draw (0.270014,-2.298174) -- (0.199791,-2.458844);
\draw (0.199791,-2.458844) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.270014,-2.298174);
\definecolor{color_301}{rgb}{0.390199,0,0.609801};
\draw[fill=color_301,color_301] (0.000000,-2.597856) -- (0.068225,-2.655474) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.597856) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.597856);
\definecolor{color_302}{rgb}{0.0141671,0,0.985833};
\draw[fill=color_302,color_302] (0.510423,-3.440615) -- (0.503305,-3.207302) -- (0.764387,-3.375455) -- cycle;
\draw (0.510423,-3.440615) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.510423,-3.440615);
\definecolor{color_303}{rgb}{0.0185945,0,0.981406};
\draw[fill=color_303,color_303] (0.510423,-3.440615) -- (0.764387,-3.375455) -- (0.626206,-3.568011) -- cycle;
\draw (0.510423,-3.440615) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.510423,-3.440615);
\definecolor{color_304}{rgb}{0.00314261,0,0.996857};
\draw[fill=color_304,color_304] (0.219586,-3.973259) -- (0.181214,-4.100000) -- (0.285038,-4.100000) -- cycle;
\draw (0.219586,-3.973259) -- (0.181214,-4.100000);
\draw (0.181214,-4.100000) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.219586,-3.973259);
\definecolor{color_305}{rgb}{0.00842296,0,0.991577};
\draw[fill=color_305,color_305] (0.880898,-3.639897) -- (0.764387,-3.375455) -- (0.626206,-3.568011) -- cycle;
\draw (0.880898,-3.639897) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.880898,-3.639897);
\definecolor{color_306}{rgb}{0.522761,0,0.477239};
\draw[fill=color_306,color_306] (0.116085,-2.933376) -- (0.000000,-2.969951) -- (0.073188,-3.043755) -- cycle;
\draw (0.116085,-2.933376) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.116085,-2.933376);
\definecolor{color_307}{rgb}{0.0031077,0,0.996892};
\draw[fill=color_307,color_307] (0.310216,-3.203559) -- (0.503305,-3.207302) -- (0.363789,-3.345935) -- cycle;
\draw (0.310216,-3.203559) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.310216,-3.203559);
\definecolor{color_308}{rgb}{0,0,1};
\draw[fill=color_308,color_308] (0.219586,-3.973259) -- (0.429368,-3.937070) -- (0.274759,-3.838037) -- cycle;
\draw (0.219586,-3.973259) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.219586,-3.973259);
\definecolor{color_309}{rgb}{0.319724,0,0.680276};
\draw[fill=color_309,color_309] (0.000000,-3.202772) -- (0.079858,-3.134709) -- (0.072735,-3.224772) -- cycle;
\draw (0.000000,-3.202772) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.000000,-3.202772);
\definecolor{color_310}{rgb}{0.020936,0,0.979064};
\draw[fill=color_310,color_310] (0.165259,-3.218228) -- (0.079858,-3.134709) -- (0.072735,-3.224772) -- cycle;
\draw (0.165259,-3.218228) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.165259,-3.218228);
\definecolor{color_311}{rgb}{0.00209265,0,0.997907};
\draw[fill=color_311,color_311] (0.219586,-3.973259) -- (0.168819,-3.838137) -- (0.274759,-3.838037) -- cycle;
\draw (0.219586,-3.973259) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.219586,-3.973259);
\definecolor{color_312}{rgb}{0,0,1};
\draw[fill=color_312,color_312] (0.365055,-3.727531) -- (0.483178,-3.613314) -- (0.334375,-3.534836) -- cycle;
\draw (0.365055,-3.727531) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.365055,-3.727531);
\definecolor{color_313}{rgb}{0.429692,0,0.570308};
\draw[fill=color_313,color_313] (0.000000,-3.381211) -- (0.100376,-3.416033) -- (0.085558,-3.297531) -- cycle;
\draw (0.000000,-3.381211) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.381211);
\definecolor{color_314}{rgb}{1,0.248245,0};
\draw[fill=color_314,color_314] (0.000000,-3.857977) -- (0.000000,-3.751183) -- (0.075546,-3.821940) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.000000,-3.857977);
\definecolor{color_315}{rgb}{0.516953,0,0.483047};
\draw[fill=color_315,color_315] (0.000000,-3.102440) -- (0.079858,-3.134709) -- (0.073188,-3.043755) -- cycle;
\draw (0.000000,-3.102440) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.000000,-3.102440);
\definecolor{color_316}{rgb}{0.0528078,0,0.947192};
\draw[fill=color_316,color_316] (0.880898,-3.639897) -- (0.764387,-3.375455) -- (1.076281,-3.311900) -- cycle;
\draw (0.880898,-3.639897) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (0.880898,-3.639897);
\definecolor{color_317}{rgb}{1,0.0696987,0};
\draw[fill=color_317,color_317] (0.000000,-2.688506) -- (0.000000,-2.597856) -- (0.068225,-2.655474) -- cycle;
\draw (0.000000,-2.688506) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.000000,-2.688506);
\definecolor{color_318}{rgb}{0,0,1};
\draw[fill=color_318,color_318] (0.340625,-2.696144) -- (0.383954,-2.491742) -- (0.229332,-2.587243) -- cycle;
\draw (0.340625,-2.696144) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.340625,-2.696144);
\definecolor{color_319}{rgb}{0.952115,0,0.047885};
\draw[fill=color_319,color_319] (0.000000,-3.616955) -- (0.000000,-3.680225) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.616955);
\definecolor{color_320}{rgb}{0,0,1};
\draw[fill=color_320,color_320] (0.365055,-3.727531) -- (0.218915,-3.746796) -- (0.274759,-3.838037) -- cycle;
\draw (0.365055,-3.727531) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.365055,-3.727531);
\definecolor{color_321}{rgb}{0.00975984,0,0.99024};
\draw[fill=color_321,color_321] (0.149564,-2.642744) -- (0.229332,-2.587243) -- (0.102685,-2.552298) -- cycle;
\draw (0.149564,-2.642744) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.149564,-2.642744);
\definecolor{color_322}{rgb}{0.00803635,0,0.991964};
\draw[fill=color_322,color_322] (0.505758,-2.871576) -- (0.352008,-3.030098) -- (0.505955,-3.027651) -- cycle;
\draw (0.505758,-2.871576) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.505758,-2.871576);
\definecolor{color_323}{rgb}{0.390156,0,0.609844};
\draw[fill=color_323,color_323] (0.000000,-2.492121) -- (0.083937,-2.450764) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.492121) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.492121);
\definecolor{color_324}{rgb}{0.0114052,0,0.988595};
\draw[fill=color_324,color_324] (0.505758,-2.871576) -- (0.716129,-3.029703) -- (0.505955,-3.027651) -- cycle;
\draw (0.505758,-2.871576) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.505758,-2.871576);
\definecolor{color_325}{rgb}{0.0280406,0,0.971959};
\draw[fill=color_325,color_325] (0.270014,-2.298174) -- (0.101144,-2.226414) -- (0.124931,-2.371288) -- cycle;
\draw (0.270014,-2.298174) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.270014,-2.298174);
\definecolor{color_326}{rgb}{0.0449585,0,0.955041};
\draw[fill=color_326,color_326] (0.988534,-4.100000) -- (0.796726,-3.904245) -- (1.050372,-3.876629) -- cycle;
\draw (0.988534,-4.100000) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (0.988534,-4.100000);
\definecolor{color_327}{rgb}{0.0151181,0,0.984882};
\draw[fill=color_327,color_327] (0.096156,-2.773691) -- (0.149564,-2.642744) -- (0.068225,-2.655474) -- cycle;
\draw (0.096156,-2.773691) -- (0.149564,-2.642744);
\draw (0.149564,-2.642744) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.096156,-2.773691);
\definecolor{color_328}{rgb}{1,0.109622,0};
\draw[fill=color_328,color_328] (0.000000,-2.862017) -- (0.096156,-2.773691) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.862017) -- (0.096156,-2.773691);
\draw (0.096156,-2.773691) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.862017);
\definecolor{color_329}{rgb}{1,0.188456,0};
\draw[fill=color_329,color_329] (0.000000,-2.492121) -- (0.000000,-2.597856) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.492121);
\definecolor{color_330}{rgb}{0.00457759,0,0.995422};
\draw[fill=color_330,color_330] (0.185120,-3.076703) -- (0.352008,-3.030098) -- (0.225379,-2.968226) -- cycle;
\draw (0.185120,-3.076703) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.185120,-3.076703);
\definecolor{color_331}{rgb}{0.00582181,0,0.994178};
\draw[fill=color_331,color_331] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (0.928332,-2.414990) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (1.331012,-2.100000);
\definecolor{color_332}{rgb}{0,0,1};
\draw[fill=color_332,color_332] (0.243331,-3.423644) -- (0.254208,-3.309059) -- (0.363789,-3.345935) -- cycle;
\draw (0.243331,-3.423644) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.243331,-3.423644);
\definecolor{color_333}{rgb}{0.00247435,0,0.997526};
\draw[fill=color_333,color_333] (0.266702,-2.851604) -- (0.352008,-3.030098) -- (0.225379,-2.968226) -- cycle;
\draw (0.266702,-2.851604) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.266702,-2.851604);
\definecolor{color_334}{rgb}{0.00878534,0,0.991215};
\draw[fill=color_334,color_334] (1.233844,-3.640051) -- (0.880898,-3.639897) -- (1.050372,-3.876629) -- cycle;
\draw (1.233844,-3.640051) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.233844,-3.640051);
\definecolor{color_335}{rgb}{0.00459265,0,0.995407};
\draw[fill=color_335,color_335] (0.590840,-3.789408) -- (0.365055,-3.727531) -- (0.429368,-3.937070) -- cycle;
\draw (0.590840,-3.789408) -- (0.365055,-3.727531);
\draw (0.365055,-3.727531) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.590840,-3.789408);
\definecolor{color_336}{rgb}{0.00245892,0,0.997541};
\draw[fill=color_336,color_336] (0.165259,-3.218228) -- (0.171342,-3.330524) -- (0.254208,-3.309059) -- cycle;
\draw (0.165259,-3.218228) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.165259,-3.218228);
\definecolor{color_337}{rgb}{0.0172788,0,0.982721};
\draw[fill=color_337,color_337] (0.655004,-2.437573) -- (0.756553,-2.730021) -- (0.517026,-2.646450) -- cycle;
\draw (0.655004,-2.437573) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.655004,-2.437573);
\definecolor{color_338}{rgb}{0.0160087,0,0.983991};
\draw[fill=color_338,color_338] (0.126069,-3.733211) -- (0.168819,-3.838137) -- (0.075546,-3.821940) -- cycle;
\draw (0.126069,-3.733211) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.126069,-3.733211);
\definecolor{color_339}{rgb}{0.00416851,0,0.995831};
\draw[fill=color_339,color_339] (0.165259,-3.218228) -- (0.085558,-3.297531) -- (0.171342,-3.330524) -- cycle;
\draw (0.165259,-3.218228) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.165259,-3.218228);
\definecolor{color_340}{rgb}{0.0160361,0,0.983964};
\draw[fill=color_340,color_340] (0.243331,-3.423644) -- (0.100376,-3.416033) -- (0.175418,-3.522673) -- cycle;
\draw (0.243331,-3.423644) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.243331,-3.423644);
\definecolor{color_341}{rgb}{0.00972334,0,0.990277};
\draw[fill=color_341,color_341] (0.126069,-3.733211) -- (0.110019,-3.617899) -- (0.053205,-3.676851) -- cycle;
\draw (0.126069,-3.733211) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.126069,-3.733211);
\definecolor{color_342}{rgb}{0.00229943,0,0.997701};
\draw[fill=color_342,color_342] (0.510423,-3.440615) -- (0.363789,-3.345935) -- (0.334375,-3.534836) -- cycle;
\draw (0.510423,-3.440615) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.510423,-3.440615);
\definecolor{color_343}{rgb}{0.00387016,0,0.99613};
\draw[fill=color_343,color_343] (0.243331,-3.423644) -- (0.334375,-3.534836) -- (0.175418,-3.522673) -- cycle;
\draw (0.243331,-3.423644) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.243331,-3.423644);
\definecolor{color_344}{rgb}{0.538496,0,0.461504};
\draw[fill=color_344,color_344] (0.100376,-3.416033) -- (0.000000,-3.456872) -- (0.073245,-3.547767) -- cycle;
\draw (0.100376,-3.416033) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.100376,-3.416033);
\definecolor{color_345}{rgb}{0.00687734,0,0.993123};
\draw[fill=color_345,color_345] (0.110019,-3.617899) -- (0.175418,-3.522673) -- (0.073245,-3.547767) -- cycle;
\draw (0.110019,-3.617899) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.110019,-3.617899);
\definecolor{color_346}{rgb}{0.292589,0,0.707411};
\draw[fill=color_346,color_346] (0.000000,-4.100000) -- (0.049551,-4.049206) -- (0.090442,-4.100000) -- cycle;
\draw (0.000000,-4.100000) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.000000,-4.100000);
\definecolor{color_347}{rgb}{0,0,1};
\draw[fill=color_347,color_347] (0.365055,-3.727531) -- (0.429368,-3.937070) -- (0.274759,-3.838037) -- cycle;
\draw (0.365055,-3.727531) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.365055,-3.727531);
\definecolor{color_348}{rgb}{1,0.266739,0};
\draw[fill=color_348,color_348] (0.000000,-3.954968) -- (0.000000,-4.032201) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-3.954968) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-3.954968);
\definecolor{color_349}{rgb}{0.448131,0,0.551869};
\draw[fill=color_349,color_349] (0.000000,-3.857977) -- (0.091543,-3.919789) -- (0.075546,-3.821940) -- cycle;
\draw (0.000000,-3.857977) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.000000,-3.857977);
\definecolor{color_350}{rgb}{0.00842891,0,0.991571};
\draw[fill=color_350,color_350] (0.110019,-3.617899) -- (0.175418,-3.522673) -- (0.212588,-3.632922) -- cycle;
\draw (0.110019,-3.617899) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.110019,-3.617899);
\definecolor{color_351}{rgb}{0.0101295,0,0.989871};
\draw[fill=color_351,color_351] (0.644940,-4.100000) -- (0.590840,-3.789408) -- (0.429368,-3.937070) -- cycle;
\draw (0.644940,-4.100000) -- (0.590840,-3.789408);
\draw (0.590840,-3.789408) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.644940,-4.100000);
\definecolor{color_352}{rgb}{0.00816678,0,0.991833};
\draw[fill=color_352,color_352] (0.219586,-3.973259) -- (0.117170,-4.012823) -- (0.091543,-3.919789) -- cycle;
\draw (0.219586,-3.973259) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.219586,-3.973259);
\definecolor{color_353}{rgb}{0.00967834,0,0.990322};
\draw[fill=color_353,color_353] (0.100376,-3.416033) -- (0.175418,-3.522673) -- (0.073245,-3.547767) -- cycle;
\draw (0.100376,-3.416033) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.100376,-3.416033);
\definecolor{color_354}{rgb}{0.00939374,0,0.990606};
\draw[fill=color_354,color_354] (0.590840,-3.789408) -- (0.880898,-3.639897) -- (0.626206,-3.568011) -- cycle;
\draw (0.590840,-3.789408) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.590840,-3.789408);
\definecolor{color_355}{rgb}{0.00789672,0,0.992103};
\draw[fill=color_355,color_355] (0.644940,-4.100000) -- (0.590840,-3.789408) -- (0.796726,-3.904245) -- cycle;
\draw (0.644940,-4.100000) -- (0.590840,-3.789408);
\draw (0.590840,-3.789408) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.644940,-4.100000);
\definecolor{color_356}{rgb}{0.323096,0,0.676904};
\draw[fill=color_356,color_356] (0.000000,-3.616955) -- (0.110019,-3.617899) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.616955) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.616955);
\definecolor{color_357}{rgb}{0,0,1};
\draw[fill=color_357,color_357] (0.365055,-3.727531) -- (0.334375,-3.534836) -- (0.212588,-3.632922) -- cycle;
\draw (0.365055,-3.727531) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.365055,-3.727531);
\definecolor{color_358}{rgb}{0,0,1};
\draw[fill=color_358,color_358] (0.437783,-4.100000) -- (0.429368,-3.937070) -- (0.285038,-4.100000) -- cycle;
\draw (0.437783,-4.100000) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.437783,-4.100000);
\definecolor{color_359}{rgb}{0.0040619,0,0.995938};
\draw[fill=color_359,color_359] (0.590840,-3.789408) -- (0.626206,-3.568011) -- (0.483178,-3.613314) -- cycle;
\draw (0.590840,-3.789408) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.590840,-3.789408);
\definecolor{color_360}{rgb}{0.0088482,0,0.991152};
\draw[fill=color_360,color_360] (0.181214,-4.100000) -- (0.117170,-4.012823) -- (0.090442,-4.100000) -- cycle;
\draw (0.181214,-4.100000) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.181214,-4.100000);
\definecolor{color_361}{rgb}{0.360946,0,0.639054};
\draw[fill=color_361,color_361] (0.000000,-3.954968) -- (0.091543,-3.919789) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-3.954968) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-3.954968);
\definecolor{color_362}{rgb}{1,0.0908814,0};
\draw[fill=color_362,color_362] (0.000000,-3.857977) -- (0.000000,-3.954968) -- (0.091543,-3.919789) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.000000,-3.857977);
\definecolor{color_363}{rgb}{0,0,1};
\draw[fill=color_363,color_363] (2.000000,-4.100000) -- (1.371712,-4.100000) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-4.100000) -- (1.371712,-4.100000);
\draw (1.371712,-4.100000) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-4.100000);
\definecolor{color_364}{rgb}{0,0,1};
\draw[fill=color_364,color_364] (0.219586,-3.973259) -- (0.429368,-3.937070) -- (0.285038,-4.100000) -- cycle;
\draw (0.219586,-3.973259) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.219586,-3.973259);
\definecolor{color_365}{rgb}{0.0183837,0,0.981616};
\draw[fill=color_365,color_365] (0.117170,-4.012823) -- (0.049551,-4.049206) -- (0.050742,-3.996820) -- cycle;
\draw (0.117170,-4.012823) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.117170,-4.012823);
\definecolor{color_366}{rgb}{0.00924036,0,0.99076};
\draw[fill=color_366,color_366] (1.233844,-3.640051) -- (0.880898,-3.639897) -- (1.076281,-3.311900) -- cycle;
\draw (1.233844,-3.640051) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.233844,-3.640051);
\definecolor{color_367}{rgb}{0.0199642,0,0.980036};
\draw[fill=color_367,color_367] (0.117170,-4.012823) -- (0.049551,-4.049206) -- (0.090442,-4.100000) -- cycle;
\draw (0.117170,-4.012823) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.117170,-4.012823);
\definecolor{color_368}{rgb}{0.012803,0,0.987197};
\draw[fill=color_368,color_368] (0.117170,-4.012823) -- (0.091543,-3.919789) -- (0.050742,-3.996820) -- cycle;
\draw (0.117170,-4.012823) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.117170,-4.012823);
\definecolor{color_369}{rgb}{1,0.169417,0};
\draw[fill=color_369,color_369] (0.000000,-4.100000) -- (0.000000,-4.032201) -- (0.049551,-4.049206) -- cycle;
\draw (0.000000,-4.100000) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.000000,-4.100000);
\definecolor{color_370}{rgb}{0.416302,0,0.583698};
\draw[fill=color_370,color_370] (0.000000,-4.032201) -- (0.049551,-4.049206) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-4.032201) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-4.032201);
\definecolor{color_371}{rgb}{0,0,1};
\draw[fill=color_371,color_371] (-2.000000,1.177365) -- (-1.213320,1.251809) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,1.177365) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,1.177365);
\definecolor{color_372}{rgb}{0.00983697,0,0.990163};
\draw[fill=color_372,color_372] (0.419974,0.000000) -- (0.236315,0.200369) -- (0.211795,0.000000) -- cycle;
\draw (0.419974,0.000000) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.419974,0.000000);
\definecolor{color_373}{rgb}{0,0,1};
\draw[fill=color_373,color_373] (-1.211567,2.000000) -- (-1.213320,1.251809) -- (-0.615994,1.471405) -- cycle;
\draw (-1.211567,2.000000) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-1.211567,2.000000);
\definecolor{color_374}{rgb}{0.0112436,0,0.988756};
\draw[fill=color_374,color_374] (-1.462099,-0.916513) -- (-0.956459,-0.723334) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.462099,-0.916513) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.462099,-0.916513);
\definecolor{color_375}{rgb}{0,0,1};
\draw[fill=color_375,color_375] (-2.000000,1.177365) -- (-1.456622,0.727835) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,1.177365) -- (-1.456622,0.727835);
\draw (-1.456622,0.727835) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,1.177365);
\definecolor{color_376}{rgb}{0.0200381,0,0.979962};
\draw[fill=color_376,color_376] (-0.042118,1.496594) -- (-0.615994,1.471405) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_377}{rgb}{0,0,1};
\draw[fill=color_377,color_377] (0.364571,2.000000) -- (0.404226,1.417350) -- (0.905404,1.558383) -- cycle;
\draw (0.364571,2.000000) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.364571,2.000000);
\definecolor{color_378}{rgb}{0,0,1};
\draw[fill=color_378,color_378] (2.000000,0.000000) -- (2.000000,0.757327) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (2.000000,0.757327);
\draw (2.000000,0.757327) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_379}{rgb}{0,0,1};
\draw[fill=color_379,color_379] (-2.000000,2.000000) -- (-1.211567,2.000000) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,2.000000) -- (-1.211567,2.000000);
\draw (-1.211567,2.000000) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,2.000000);
\definecolor{color_380}{rgb}{0.0279644,0,0.972036};
\draw[fill=color_380,color_380] (0.474798,0.584146) -- (0.123327,0.617238) -- (0.288631,0.412108) -- cycle;
\draw (0.474798,0.584146) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.474798,0.584146);
\definecolor{color_381}{rgb}{0,0,1};
\draw[fill=color_381,color_381] (2.000000,0.757327) -- (1.339678,1.014421) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.757327) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.757327);
\definecolor{color_382}{rgb}{0,0,1};
\draw[fill=color_382,color_382] (2.000000,0.000000) -- (1.331012,0.000000) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_383}{rgb}{0.534484,0,0.465516};
\draw[fill=color_383,color_383] (0.000000,0.000000) -- (-0.151810,0.093741) -- (-0.143512,-0.113174) -- cycle;
\draw (0.000000,0.000000) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,0.000000);
\definecolor{color_384}{rgb}{0,0,1};
\draw[fill=color_384,color_384] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,-0.368706);
\definecolor{color_385}{rgb}{0,0,1};
\draw[fill=color_385,color_385] (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-1.162025);
\definecolor{color_386}{rgb}{0.123714,0,0.876286};
\draw[fill=color_386,color_386] (0.803799,0.000000) -- (1.331012,0.000000) -- (0.985514,0.431751) -- cycle;
\draw (0.803799,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.803799,0.000000);
\definecolor{color_387}{rgb}{0.366696,0,0.633304};
\draw[fill=color_387,color_387] (-0.959540,-0.332157) -- (-0.956459,-0.723334) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.959540,-0.332157);
\definecolor{color_388}{rgb}{0,0,1};
\draw[fill=color_388,color_388] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_389}{rgb}{0.0648878,0,0.935112};
\draw[fill=color_389,color_389] (-1.002844,0.487412) -- (-0.682510,0.629190) -- (-1.025847,0.835214) -- cycle;
\draw (-1.002844,0.487412) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.002844,0.487412);
\definecolor{color_390}{rgb}{0,0,1};
\draw[fill=color_390,color_390] (-2.000000,-2.000000) -- (-1.177162,-2.000000) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.177162,-2.000000);
\draw (-1.177162,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_391}{rgb}{0,0,1};
\draw[fill=color_391,color_391] (-2.000000,-2.000000) -- (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_392}{rgb}{0,0,1};
\draw[fill=color_392,color_392] (-1.177162,-2.000000) -- (-0.967693,-1.254449) -- (-0.656133,-1.621513) -- cycle;
\draw (-1.177162,-2.000000) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-1.177162,-2.000000);
\definecolor{color_393}{rgb}{0,0,1};
\draw[fill=color_393,color_393] (2.000000,2.000000) -- (2.000000,1.404391) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_394}{rgb}{0,0,1};
\draw[fill=color_394,color_394] (-0.967693,-1.254449) -- (-0.406066,-1.139045) -- (-0.656133,-1.621513) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-0.967693,-1.254449);
\definecolor{color_395}{rgb}{0,0,1};
\draw[fill=color_395,color_395] (2.000000,0.757327) -- (2.000000,1.404391) -- (1.339678,1.014421) -- cycle;
\draw (2.000000,0.757327) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (2.000000,0.757327);
\definecolor{color_396}{rgb}{0.0414503,0,0.95855};
\draw[fill=color_396,color_396] (-0.314444,0.718335) -- (-0.140840,0.526573) -- (-0.062526,0.771975) -- cycle;
\draw (-0.314444,0.718335) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (-0.314444,0.718335);
\definecolor{color_397}{rgb}{0.998059,0,0.00194052};
\draw[fill=color_397,color_397] (-0.715536,1.049063) -- (-0.682510,0.629190) -- (-0.314444,0.718335) -- cycle;
\draw (-0.715536,1.049063) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.715536,1.049063);
\definecolor{color_398}{rgb}{0,0,1};
\draw[fill=color_398,color_398] (-1.457568,-1.424333) -- (-0.967693,-1.254449) -- (-1.462099,-0.916513) -- cycle;
\draw (-1.457568,-1.424333) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.457568,-1.424333);
\definecolor{color_399}{rgb}{0,0,1};
\draw[fill=color_399,color_399] (1.074286,2.000000) -- (1.547191,1.551370) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_400}{rgb}{0,0,1};
\draw[fill=color_400,color_400] (0.000000,-1.540730) -- (-0.406066,-1.139045) -- (-0.656133,-1.621513) -- cycle;
\draw (0.000000,-1.540730) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (0.000000,-1.540730);
\definecolor{color_401}{rgb}{0.0415412,0,0.958459};
\draw[fill=color_401,color_401] (0.000000,-1.025327) -- (-0.194650,-0.721951) -- (0.000000,-0.750684) -- cycle;
\draw (0.000000,-1.025327) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (0.000000,-0.750684);
\draw (0.000000,-0.750684) -- (0.000000,-1.025327);
\definecolor{color_402}{rgb}{0.110574,0,0.889426};
\draw[fill=color_402,color_402] (-1.366567,0.080750) -- (-1.002844,0.487412) -- (-0.933453,0.101018) -- cycle;
\draw (-1.366567,0.080750) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-1.366567,0.080750);
\definecolor{color_403}{rgb}{0,0,1};
\draw[fill=color_403,color_403] (-0.313761,2.000000) -- (-1.211567,2.000000) -- (-0.615994,1.471405) -- cycle;
\draw (-0.313761,2.000000) -- (-1.211567,2.000000);
\draw (-1.211567,2.000000) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.313761,2.000000);
\definecolor{color_404}{rgb}{0.0211927,0,0.978807};
\draw[fill=color_404,color_404] (0.070438,0.368901) -- (0.014816,0.201534) -- (-0.136994,0.295275) -- cycle;
\draw (0.070438,0.368901) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (0.070438,0.368901);
\definecolor{color_405}{rgb}{0,0,1};
\draw[fill=color_405,color_405] (1.339678,1.014421) -- (0.714237,1.095595) -- (0.905404,1.558383) -- cycle;
\draw (1.339678,1.014421) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.339678,1.014421);
\definecolor{color_406}{rgb}{0.0105483,0,0.989452};
\draw[fill=color_406,color_406] (-1.456622,0.727835) -- (-1.002844,0.487412) -- (-1.025847,0.835214) -- cycle;
\draw (-1.456622,0.727835) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.456622,0.727835);
\definecolor{color_407}{rgb}{0.0408561,0,0.959144};
\draw[fill=color_407,color_407] (-0.715536,1.049063) -- (-0.615994,1.471405) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_408}{rgb}{0,0,1};
\draw[fill=color_408,color_408] (1.074286,2.000000) -- (0.364571,2.000000) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (0.364571,2.000000);
\draw (0.364571,2.000000) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_409}{rgb}{0,0,1};
\draw[fill=color_409,color_409] (-2.000000,1.177365) -- (-1.456622,0.727835) -- (-1.213320,1.251809) -- cycle;
\draw (-2.000000,1.177365) -- (-1.456622,0.727835);
\draw (-1.456622,0.727835) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-2.000000,1.177365);
\definecolor{color_410}{rgb}{0,0,1};
\draw[fill=color_410,color_410] (1.339678,1.014421) -- (0.714237,1.095595) -- (0.826582,0.760536) -- cycle;
\draw (1.339678,1.014421) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (1.339678,1.014421);
\definecolor{color_411}{rgb}{0.0060422,0,0.993958};
\draw[fill=color_411,color_411] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.366567,0.080750);
\definecolor{color_412}{rgb}{0.0679378,0,0.932062};
\draw[fill=color_412,color_412] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-0.933453,0.101018) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-1.366567,0.080750);
\definecolor{color_413}{rgb}{0.317654,0,0.682346};
\draw[fill=color_413,color_413] (-0.626286,0.252561) -- (-0.682510,0.629190) -- (-0.371872,0.430878) -- cycle;
\draw (-0.626286,0.252561) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.626286,0.252561);
\definecolor{color_414}{rgb}{0.00799821,0,0.992002};
\draw[fill=color_414,color_414] (-1.213320,1.251809) -- (-0.715536,1.049063) -- (-1.025847,0.835214) -- cycle;
\draw (-1.213320,1.251809) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.213320,1.251809);
\definecolor{color_415}{rgb}{0.241453,0,0.758547};
\draw[fill=color_415,color_415] (0.231937,0.955514) -- (0.474798,0.584146) -- (0.563506,0.816770) -- cycle;
\draw (0.231937,0.955514) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.231937,0.955514);
\definecolor{color_416}{rgb}{0,0,1};
\draw[fill=color_416,color_416] (0.000000,-2.000000) -- (0.000000,-1.540730) -- (-0.488581,-2.000000) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-1.540730);
\draw (0.000000,-1.540730) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (0.000000,-2.000000);
\definecolor{color_417}{rgb}{0.118682,0,0.881318};
\draw[fill=color_417,color_417] (-0.626286,0.252561) -- (-0.303620,0.187481) -- (-0.460564,0.030090) -- cycle;
\draw (-0.626286,0.252561) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.626286,0.252561);
\definecolor{color_418}{rgb}{0.296636,0,0.703364};
\draw[fill=color_418,color_418] (-0.626286,0.252561) -- (-0.661381,-0.084051) -- (-0.933453,0.101018) -- cycle;
\draw (-0.626286,0.252561) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.626286,0.252561);
\definecolor{color_419}{rgb}{0.0646052,0,0.935395};
\draw[fill=color_419,color_419] (-0.715536,1.049063) -- (-0.682510,0.629190) -- (-1.025847,0.835214) -- cycle;
\draw (-0.715536,1.049063) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-0.715536,1.049063);
\definecolor{color_420}{rgb}{0,0,1};
\draw[fill=color_420,color_420] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_421}{rgb}{0.0211412,0,0.978859};
\draw[fill=color_421,color_421] (0.000000,-0.527639) -- (-0.194650,-0.721951) -- (0.000000,-0.750684) -- cycle;
\draw (0.000000,-0.527639) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (0.000000,-0.750684);
\draw (0.000000,-0.750684) -- (0.000000,-0.527639);
\definecolor{color_422}{rgb}{0.0184304,0,0.98157};
\draw[fill=color_422,color_422] (-0.042118,1.496594) -- (0.231937,0.955514) -- (0.404226,1.417350) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (-0.042118,1.496594);
\definecolor{color_423}{rgb}{0.00597513,0,0.994025};
\draw[fill=color_423,color_423] (-1.213320,1.251809) -- (-0.715536,1.049063) -- (-0.615994,1.471405) -- cycle;
\draw (-1.213320,1.251809) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-1.213320,1.251809);
\definecolor{color_424}{rgb}{0.746795,0,0.253205};
\draw[fill=color_424,color_424] (-0.715536,1.049063) -- (-0.314444,0.718335) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_425}{rgb}{0,0,1};
\draw[fill=color_425,color_425] (-1.456622,0.727835) -- (-1.213320,1.251809) -- (-1.025847,0.835214) -- cycle;
\draw (-1.456622,0.727835) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.456622,0.727835);
\definecolor{color_426}{rgb}{0,0,1};
\draw[fill=color_426,color_426] (2.000000,1.404391) -- (1.547191,1.551370) -- (1.339678,1.014421) -- cycle;
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (2.000000,1.404391);
\definecolor{color_427}{rgb}{0.0178693,0,0.982131};
\draw[fill=color_427,color_427] (-0.303620,0.187481) -- (-0.151810,0.093741) -- (-0.136994,0.295275) -- cycle;
\draw (-0.303620,0.187481) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.303620,0.187481);
\definecolor{color_428}{rgb}{0.0163373,0,0.983663};
\draw[fill=color_428,color_428] (0.231937,0.955514) -- (0.404226,1.417350) -- (0.714237,1.095595) -- cycle;
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.231937,0.955514);
\definecolor{color_429}{rgb}{0,0,1};
\draw[fill=color_429,color_429] (-1.177162,-2.000000) -- (-1.457568,-1.424333) -- (-0.967693,-1.254449) -- cycle;
\draw (-1.177162,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-1.177162,-2.000000);
\definecolor{color_430}{rgb}{0.0639412,0,0.936059};
\draw[fill=color_430,color_430] (-0.136994,0.295275) -- (-0.140840,0.526573) -- (-0.371872,0.430878) -- cycle;
\draw (-0.136994,0.295275) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.136994,0.295275);
\definecolor{color_431}{rgb}{0,0,1};
\draw[fill=color_431,color_431] (-1.177162,-2.000000) -- (-0.488581,-2.000000) -- (-0.656133,-1.621513) -- cycle;
\draw (-1.177162,-2.000000) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-1.177162,-2.000000);
\definecolor{color_432}{rgb}{0.0774392,0,0.922561};
\draw[fill=color_432,color_432] (-0.303620,0.187481) -- (-0.136994,0.295275) -- (-0.371872,0.430878) -- cycle;
\draw (-0.303620,0.187481) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.303620,0.187481);
\definecolor{color_433}{rgb}{0.0431701,0,0.95683};
\draw[fill=color_433,color_433] (0.231937,0.955514) -- (0.714237,1.095595) -- (0.563506,0.816770) -- cycle;
\draw (0.231937,0.955514) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.231937,0.955514);
\definecolor{color_434}{rgb}{0.371525,0,0.628475};
\draw[fill=color_434,color_434] (0.231937,0.955514) -- (0.474798,0.584146) -- (0.123327,0.617238) -- cycle;
\draw (0.231937,0.955514) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.231937,0.955514);
\definecolor{color_435}{rgb}{0.17503,0,0.82497};
\draw[fill=color_435,color_435] (0.985514,0.431751) -- (0.474798,0.584146) -- (0.826582,0.760536) -- cycle;
\draw (0.985514,0.431751) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.985514,0.431751);
\definecolor{color_436}{rgb}{0,0,1};
\draw[fill=color_436,color_436] (0.364571,2.000000) -- (-0.313761,2.000000) -- (-0.042118,1.496594) -- cycle;
\draw (0.364571,2.000000) -- (-0.313761,2.000000);
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.364571,2.000000);
\definecolor{color_437}{rgb}{0.280798,0,0.719202};
\draw[fill=color_437,color_437] (-0.514192,-0.638950) -- (-0.956459,-0.723334) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.514192,-0.638950);
\definecolor{color_438}{rgb}{0,0,1};
\draw[fill=color_438,color_438] (-1.456622,0.727835) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-1.456622,0.727835) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-1.456622,0.727835);
\definecolor{color_439}{rgb}{0.00538993,0,0.99461};
\draw[fill=color_439,color_439] (0.000000,-1.025327) -- (0.000000,-1.540730) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.025327) -- (0.000000,-1.540730);
\draw (0.000000,-1.540730) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.025327);
\definecolor{color_440}{rgb}{0.00238375,0,0.997616};
\draw[fill=color_440,color_440] (1.339678,1.014421) -- (0.985514,0.431751) -- (1.545869,0.449686) -- cycle;
\draw (1.339678,1.014421) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.339678,1.014421);
\definecolor{color_441}{rgb}{0.27227,0,0.72773};
\draw[fill=color_441,color_441] (0.803799,0.000000) -- (0.985514,0.431751) -- (0.561201,0.254538) -- cycle;
\draw (0.803799,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.803799,0.000000);
\definecolor{color_442}{rgb}{0.0430961,0,0.956904};
\draw[fill=color_442,color_442] (-0.514192,-0.638950) -- (-0.194650,-0.721951) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.514192,-0.638950);
\definecolor{color_443}{rgb}{0,0,1};
\draw[fill=color_443,color_443] (1.547191,1.551370) -- (1.339678,1.014421) -- (0.905404,1.558383) -- cycle;
\draw (1.547191,1.551370) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.547191,1.551370);
\definecolor{color_444}{rgb}{0,0,1};
\draw[fill=color_444,color_444] (-2.000000,-0.368706) -- (-2.000000,-1.162025) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-0.368706);
\definecolor{color_445}{rgb}{0.231057,0,0.768943};
\draw[fill=color_445,color_445] (0.985514,0.431751) -- (0.474798,0.584146) -- (0.561201,0.254538) -- cycle;
\draw (0.985514,0.431751) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.985514,0.431751);
\definecolor{color_446}{rgb}{0,0,1};
\draw[fill=color_446,color_446] (-0.313761,2.000000) -- (-0.042118,1.496594) -- (-0.615994,1.471405) -- cycle;
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.313761,2.000000);
\definecolor{color_447}{rgb}{0.00869308,0,0.991307};
\draw[fill=color_447,color_447] (-0.967693,-1.254449) -- (-0.696432,-0.928020) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.967693,-1.254449);
\definecolor{color_448}{rgb}{0.00709615,0,0.992904};
\draw[fill=color_448,color_448] (1.331012,0.000000) -- (0.985514,0.431751) -- (1.545869,0.449686) -- cycle;
\draw (1.331012,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.331012,0.000000);
\definecolor{color_449}{rgb}{0.0237933,0,0.976207};
\draw[fill=color_449,color_449] (-0.355140,-0.213324) -- (-0.143512,-0.113174) -- (-0.167530,-0.377420) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.355140,-0.213324);
\definecolor{color_450}{rgb}{0.153744,0,0.846256};
\draw[fill=color_450,color_450] (0.474798,0.584146) -- (0.826582,0.760536) -- (0.563506,0.816770) -- cycle;
\draw (0.474798,0.584146) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.474798,0.584146);
\definecolor{color_451}{rgb}{0.439537,0,0.560463};
\draw[fill=color_451,color_451] (-0.959540,-0.332157) -- (-0.661381,-0.084051) -- (-0.933453,0.101018) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.959540,-0.332157);
\definecolor{color_452}{rgb}{0.0246165,0,0.975384};
\draw[fill=color_452,color_452] (0.236315,0.200369) -- (0.014816,0.201534) -- (0.118158,0.100185) -- cycle;
\draw (0.236315,0.200369) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.236315,0.200369);
\definecolor{color_453}{rgb}{0.00504956,0,0.99495};
\draw[fill=color_453,color_453] (-0.967693,-1.254449) -- (-1.462099,-0.916513) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.967693,-1.254449) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.967693,-1.254449);
\definecolor{color_454}{rgb}{0.275439,0,0.724561};
\draw[fill=color_454,color_454] (-0.514192,-0.638950) -- (-0.696432,-0.928020) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.514192,-0.638950);
\definecolor{color_455}{rgb}{0.00601114,0,0.993989};
\draw[fill=color_455,color_455] (0.404226,1.417350) -- (0.714237,1.095595) -- (0.905404,1.558383) -- cycle;
\draw (0.404226,1.417350) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.404226,1.417350);
\definecolor{color_456}{rgb}{0.0315892,0,0.968411};
\draw[fill=color_456,color_456] (-0.959540,-0.332157) -- (-0.956459,-0.723334) -- (-1.352006,-0.435094) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-0.959540,-0.332157);
\definecolor{color_457}{rgb}{0.128254,0,0.871746};
\draw[fill=color_457,color_457] (-0.626286,0.252561) -- (-0.303620,0.187481) -- (-0.371872,0.430878) -- cycle;
\draw (-0.626286,0.252561) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.626286,0.252561);
\definecolor{color_458}{rgb}{0.509149,0,0.490851};
\draw[fill=color_458,color_458] (0.000000,0.000000) -- (0.118158,0.100185) -- (0.211795,0.000000) -- cycle;
\draw (0.000000,0.000000) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.000000,0.000000);
\definecolor{color_459}{rgb}{0.00872345,0,0.991277};
\draw[fill=color_459,color_459] (1.339678,1.014421) -- (0.985514,0.431751) -- (0.826582,0.760536) -- cycle;
\draw (1.339678,1.014421) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (1.339678,1.014421);
\definecolor{color_460}{rgb}{0,0,1};
\draw[fill=color_460,color_460] (-2.000000,-0.368706) -- (-1.462099,-0.916513) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_461}{rgb}{0.537999,0,0.462001};
\draw[fill=color_461,color_461] (0.000000,0.000000) -- (0.014816,0.201534) -- (-0.151810,0.093741) -- cycle;
\draw (0.000000,0.000000) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (0.000000,0.000000);
\definecolor{color_462}{rgb}{0,0,1};
\draw[fill=color_462,color_462] (0.000000,-1.540730) -- (-0.488581,-2.000000) -- (-0.656133,-1.621513) -- cycle;
\draw (0.000000,-1.540730) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (0.000000,-1.540730);
\definecolor{color_463}{rgb}{0.794587,0,0.205413};
\draw[fill=color_463,color_463] (-0.626286,0.252561) -- (-1.002844,0.487412) -- (-0.682510,0.629190) -- cycle;
\draw (-0.626286,0.252561) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.626286,0.252561);
\definecolor{color_464}{rgb}{0.306618,0,0.693382};
\draw[fill=color_464,color_464] (-0.314444,0.718335) -- (-0.214330,1.048960) -- (-0.062526,0.771975) -- cycle;
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (-0.314444,0.718335);
\definecolor{color_465}{rgb}{0.0311877,0,0.968812};
\draw[fill=color_465,color_465] (0.714237,1.095595) -- (0.826582,0.760536) -- (0.563506,0.816770) -- cycle;
\draw (0.714237,1.095595) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.714237,1.095595);
\definecolor{color_466}{rgb}{0.307929,0,0.692071};
\draw[fill=color_466,color_466] (0.231937,0.955514) -- (0.123327,0.617238) -- (-0.062526,0.771975) -- cycle;
\draw (0.231937,0.955514) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.231937,0.955514);
\definecolor{color_467}{rgb}{0.0220853,0,0.977915};
\draw[fill=color_467,color_467] (-0.355140,-0.213324) -- (-0.143512,-0.113174) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.355140,-0.213324);
\definecolor{color_468}{rgb}{0.00644256,0,0.993557};
\draw[fill=color_468,color_468] (0.000000,-0.527639) -- (0.000000,-0.267897) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.527639) -- (0.000000,-0.267897);
\draw (0.000000,-0.267897) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.527639);
\definecolor{color_469}{rgb}{0.0262593,0,0.973741};
\draw[fill=color_469,color_469] (-0.355140,-0.213324) -- (-0.460564,0.030090) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.355140,-0.213324);
\definecolor{color_470}{rgb}{0.624205,0,0.375795};
\draw[fill=color_470,color_470] (0.000000,0.000000) -- (-0.143512,-0.113174) -- (0.000000,-0.119518) -- cycle;
\draw (0.000000,0.000000) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,-0.119518);
\draw (0.000000,-0.119518) -- (0.000000,0.000000);
\definecolor{color_471}{rgb}{0.0366635,0,0.963336};
\draw[fill=color_471,color_471] (0.419974,0.000000) -- (0.561201,0.254538) -- (0.236315,0.200369) -- cycle;
\draw (0.419974,0.000000) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.419974,0.000000);
\definecolor{color_472}{rgb}{0.0439988,0,0.956001};
\draw[fill=color_472,color_472] (-0.355140,-0.213324) -- (-0.638291,-0.390678) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.355140,-0.213324);
\definecolor{color_473}{rgb}{0.104653,0,0.895347};
\draw[fill=color_473,color_473] (0.000000,-1.025327) -- (-0.194650,-0.721951) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.025327) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.025327);
\definecolor{color_474}{rgb}{0.0195251,0,0.980475};
\draw[fill=color_474,color_474] (0.000000,-0.267897) -- (-0.143512,-0.113174) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.267897) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.267897);
\definecolor{color_475}{rgb}{0.0394363,0,0.960564};
\draw[fill=color_475,color_475] (-0.355140,-0.213324) -- (-0.167530,-0.377420) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.355140,-0.213324);
\definecolor{color_476}{rgb}{0.0254525,0,0.974548};
\draw[fill=color_476,color_476] (-0.514192,-0.638950) -- (-0.638291,-0.390678) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.514192,-0.638950);
\definecolor{color_477}{rgb}{0.0256097,0,0.97439};
\draw[fill=color_477,color_477] (0.000000,-0.267897) -- (-0.143512,-0.113174) -- (0.000000,-0.119518) -- cycle;
\draw (0.000000,-0.267897) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,-0.119518);
\draw (0.000000,-0.119518) -- (0.000000,-0.267897);
\definecolor{color_478}{rgb}{0.077406,0,0.922594};
\draw[fill=color_478,color_478] (-0.355140,-0.213324) -- (-0.661381,-0.084051) -- (-0.460564,0.030090) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.355140,-0.213324);
\definecolor{color_479}{rgb}{0.0926064,0,0.907394};
\draw[fill=color_479,color_479] (-0.355140,-0.213324) -- (-0.661381,-0.084051) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.355140,-0.213324);
\definecolor{color_480}{rgb}{0.590903,0,0.409097};
\draw[fill=color_480,color_480] (-0.626286,0.252561) -- (-1.002844,0.487412) -- (-0.933453,0.101018) -- cycle;
\draw (-0.626286,0.252561) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.626286,0.252561);
\definecolor{color_481}{rgb}{0.01437,0,0.98563};
\draw[fill=color_481,color_481] (0.236315,0.200369) -- (0.118158,0.100185) -- (0.211795,0.000000) -- cycle;
\draw (0.236315,0.200369) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.236315,0.200369);
\definecolor{color_482}{rgb}{0.0369361,0,0.963064};
\draw[fill=color_482,color_482] (0.000000,-0.527639) -- (-0.194650,-0.721951) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.527639) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.527639);
\definecolor{color_483}{rgb}{0.275675,0,0.724325};
\draw[fill=color_483,color_483] (-0.682510,0.629190) -- (-0.314444,0.718335) -- (-0.371872,0.430878) -- cycle;
\draw (-0.682510,0.629190) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.682510,0.629190);
\definecolor{color_484}{rgb}{0.0623937,0,0.937606};
\draw[fill=color_484,color_484] (-0.626286,0.252561) -- (-0.661381,-0.084051) -- (-0.460564,0.030090) -- cycle;
\draw (-0.626286,0.252561) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.626286,0.252561);
\definecolor{color_485}{rgb}{0.0146373,0,0.985363};
\draw[fill=color_485,color_485] (-0.303620,0.187481) -- (-0.151810,0.093741) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.303620,0.187481) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.303620,0.187481);
\definecolor{color_486}{rgb}{0.0506203,0,0.94938};
\draw[fill=color_486,color_486] (-0.314444,0.718335) -- (-0.140840,0.526573) -- (-0.371872,0.430878) -- cycle;
\draw (-0.314444,0.718335) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.314444,0.718335);
\definecolor{color_487}{rgb}{0.202713,0,0.797287};
\draw[fill=color_487,color_487] (-0.514192,-0.638950) -- (-0.696432,-0.928020) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.514192,-0.638950);
\definecolor{color_488}{rgb}{0.0289312,0,0.971069};
\draw[fill=color_488,color_488] (-0.303620,0.187481) -- (-0.460564,0.030090) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.303620,0.187481) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.303620,0.187481);
\definecolor{color_489}{rgb}{0.0422692,0,0.957731};
\draw[fill=color_489,color_489] (-0.194650,-0.721951) -- (-0.167530,-0.377420) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.194650,-0.721951) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.194650,-0.721951);
\definecolor{color_490}{rgb}{0.0242716,0,0.975728};
\draw[fill=color_490,color_490] (0.014816,0.201534) -- (-0.151810,0.093741) -- (-0.136994,0.295275) -- cycle;
\draw (0.014816,0.201534) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (0.014816,0.201534);
\definecolor{color_491}{rgb}{0.413202,0,0.586798};
\draw[fill=color_491,color_491] (-0.959540,-0.332157) -- (-0.661381,-0.084051) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.959540,-0.332157);
\definecolor{color_492}{rgb}{0.495713,0,0.504287};
\draw[fill=color_492,color_492] (0.000000,0.000000) -- (0.014816,0.201534) -- (0.118158,0.100185) -- cycle;
\draw (0.000000,0.000000) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.000000,0.000000);
\definecolor{color_493}{rgb}{0.0337169,0,0.966283};
\draw[fill=color_493,color_493] (-0.151810,0.093741) -- (-0.143512,-0.113174) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.151810,0.093741) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.151810,0.093741);
\definecolor{color_494}{rgb}{0,0,1};
\draw[fill=color_494,color_494] (-2.000000,2.000000) -- (-2.000000,1.177365) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.177365);
\draw (-2.000000,1.177365) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,2.000000);
\definecolor{color_495}{rgb}{0,0,1};
\draw[fill=color_495,color_495] (-1.211567,2.000000) -- (-1.213320,1.251809) -- (-1.602630,1.601951) -- cycle;
\draw (-1.211567,2.000000) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-1.211567,2.000000);
\definecolor{color_496}{rgb}{0.0103448,0,0.989655};
\draw[fill=color_496,color_496] (-1.456622,0.727835) -- (-1.366567,0.080750) -- (-1.002844,0.487412) -- cycle;
\draw (-1.456622,0.727835) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-1.456622,0.727835);
\definecolor{color_497}{rgb}{0.0610931,0,0.938907};
\draw[fill=color_497,color_497] (0.070438,0.368901) -- (0.123327,0.617238) -- (-0.140840,0.526573) -- cycle;
\draw (0.070438,0.368901) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (0.070438,0.368901);
\definecolor{color_498}{rgb}{0.0455122,0,0.954488};
\draw[fill=color_498,color_498] (0.070438,0.368901) -- (0.123327,0.617238) -- (0.288631,0.412108) -- cycle;
\draw (0.070438,0.368901) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.070438,0.368901);
\definecolor{color_499}{rgb}{0.00527581,0,0.994724};
\draw[fill=color_499,color_499] (-0.967693,-1.254449) -- (-0.696432,-0.928020) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.967693,-1.254449);
\definecolor{color_500}{rgb}{0.0532535,0,0.946746};
\draw[fill=color_500,color_500] (0.474798,0.584146) -- (0.561201,0.254538) -- (0.288631,0.412108) -- cycle;
\draw (0.474798,0.584146) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.474798,0.584146);
\definecolor{color_501}{rgb}{0.0354934,0,0.964507};
\draw[fill=color_501,color_501] (-0.042118,1.496594) -- (0.231937,0.955514) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_502}{rgb}{0.270964,0,0.729036};
\draw[fill=color_502,color_502] (0.231937,0.955514) -- (-0.214330,1.048960) -- (-0.062526,0.771975) -- cycle;
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.231937,0.955514);
\definecolor{color_503}{rgb}{0.221123,0,0.778877};
\draw[fill=color_503,color_503] (-0.514192,-0.638950) -- (-0.194650,-0.721951) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.514192,-0.638950);
\definecolor{color_504}{rgb}{0.0312459,0,0.968754};
\draw[fill=color_504,color_504] (0.123327,0.617238) -- (-0.140840,0.526573) -- (-0.062526,0.771975) -- cycle;
\draw (0.123327,0.617238) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.123327,0.617238);
\definecolor{color_505}{rgb}{0.0331657,0,0.966834};
\draw[fill=color_505,color_505] (0.561201,0.254538) -- (0.236315,0.200369) -- (0.288631,0.412108) -- cycle;
\draw (0.561201,0.254538) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.561201,0.254538);
\definecolor{color_506}{rgb}{0.0523886,0,0.947611};
\draw[fill=color_506,color_506] (0.803799,0.000000) -- (0.419974,0.000000) -- (0.561201,0.254538) -- cycle;
\draw (0.803799,0.000000) -- (0.419974,0.000000);
\draw (0.419974,0.000000) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.803799,0.000000);
\definecolor{color_507}{rgb}{0,0,1};
\draw[fill=color_507,color_507] (0.364571,2.000000) -- (-0.042118,1.496594) -- (0.404226,1.417350) -- cycle;
\draw (0.364571,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.364571,2.000000);
\definecolor{color_508}{rgb}{0.0425787,0,0.957421};
\draw[fill=color_508,color_508] (0.070438,0.368901) -- (-0.136994,0.295275) -- (-0.140840,0.526573) -- cycle;
\draw (0.070438,0.368901) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (0.070438,0.368901);
\definecolor{color_509}{rgb}{0.0232403,0,0.97676};
\draw[fill=color_509,color_509] (0.070438,0.368901) -- (0.236315,0.200369) -- (0.288631,0.412108) -- cycle;
\draw (0.070438,0.368901) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.070438,0.368901);
\definecolor{color_510}{rgb}{0.0251093,0,0.974891};
\draw[fill=color_510,color_510] (0.070438,0.368901) -- (0.236315,0.200369) -- (0.014816,0.201534) -- cycle;
\draw (0.070438,0.368901) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.070438,0.368901);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.35\linewidth}
\begin{tikzpicture}[scale=1]
\definecolor{color_511}{rgb}{1,0.399356,0};
\draw[fill=color_511,color_511] (0.000000,-2.492121) -- (0.000000,-2.370577) -- (-0.074097,-2.448348) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.370577);
\draw (0.000000,-2.370577) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (0.000000,-2.492121);
\definecolor{color_512}{rgb}{0.609232,0,0.390768};
\draw[fill=color_512,color_512] (0.000000,-3.616955) -- (-0.102343,-3.551524) -- (0.000000,-3.547384) -- cycle;
\draw (0.000000,-3.616955) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.000000,-3.616955);
\definecolor{color_513}{rgb}{0.250108,0,0.749892};
\draw[fill=color_513,color_513] (0.000000,-2.216660) -- (-0.137303,-2.370096) -- (-0.209491,-2.245018) -- cycle;
\draw (0.000000,-2.216660) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (0.000000,-2.216660);
\definecolor{color_514}{rgb}{0,0,1};
\draw[fill=color_514,color_514] (-2.000000,-2.100000) -- (-2.000000,-2.897161) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-2.000000,-2.897161);
\draw (-2.000000,-2.897161) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_515}{rgb}{0.00986078,0,0.990139};
\draw[fill=color_515,color_515] (-0.071913,-4.019786) -- (-0.080225,-4.100000) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.071913,-4.019786);
\definecolor{color_516}{rgb}{0.00640635,0,0.993594};
\draw[fill=color_516,color_516] (-0.241519,-3.465270) -- (-0.298276,-3.328445) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.298276,-3.328445);
\draw (-0.298276,-3.328445) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.241519,-3.465270);
\definecolor{color_517}{rgb}{0,0,1};
\draw[fill=color_517,color_517] (-2.000000,-4.100000) -- (-2.000000,-3.468013) -- (-1.605048,-3.776085) -- cycle;
\draw (-2.000000,-4.100000) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-2.000000,-4.100000);
\definecolor{color_518}{rgb}{1,0.254202,0};
\draw[fill=color_518,color_518] (0.000000,-3.102440) -- (-0.099625,-2.972920) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-3.102440) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-3.102440);
\definecolor{color_519}{rgb}{0.0124129,0,0.987587};
\draw[fill=color_519,color_519] (-0.935796,-3.841223) -- (-1.043879,-4.100000) -- (-1.214063,-3.890893) -- cycle;
\draw (-0.935796,-3.841223) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-0.935796,-3.841223);
\definecolor{color_520}{rgb}{0.0153531,0,0.984647};
\draw[fill=color_520,color_520] (-0.537402,-2.484460) -- (-0.565397,-2.735789) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.537402,-2.484460);
\definecolor{color_521}{rgb}{0.00525962,0,0.99474};
\draw[fill=color_521,color_521] (-1.415415,-4.100000) -- (-1.043879,-4.100000) -- (-1.214063,-3.890893) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.415415,-4.100000);
\definecolor{color_522}{rgb}{0.00778279,0,0.992217};
\draw[fill=color_522,color_522] (-0.156696,-3.228088) -- (-0.202985,-3.078227) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.156696,-3.228088);
\definecolor{color_523}{rgb}{0,0,1};
\draw[fill=color_523,color_523] (-2.000000,-2.100000) -- (-1.540730,-2.100000) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.100000) -- (-1.540730,-2.100000);
\draw (-1.540730,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.100000);
\definecolor{color_524}{rgb}{0.0108861,0,0.989114};
\draw[fill=color_524,color_524] (-0.537402,-2.484460) -- (-0.296343,-2.418597) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.537402,-2.484460);
\definecolor{color_525}{rgb}{0.00426948,0,0.995731};
\draw[fill=color_525,color_525] (-0.156696,-3.228088) -- (-0.182270,-3.352574) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.156696,-3.228088);
\definecolor{color_526}{rgb}{0.0136858,0,0.986314};
\draw[fill=color_526,color_526] (-0.181454,-2.508984) -- (-0.178065,-2.666721) -- (-0.085289,-2.564604) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.178065,-2.666721);
\draw (-0.178065,-2.666721) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.181454,-2.508984);
\definecolor{color_527}{rgb}{0.00316334,0,0.996837};
\draw[fill=color_527,color_527] (-0.946315,-2.510552) -- (-1.258403,-2.468335) -- (-1.049344,-2.781494) -- cycle;
\draw (-0.946315,-2.510552) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.946315,-2.510552);
\definecolor{color_528}{rgb}{0.00236544,0,0.997635};
\draw[fill=color_528,color_528] (-0.377121,-3.761931) -- (-0.487757,-3.898472) -- (-0.303089,-3.947267) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.377121,-3.761931);
\definecolor{color_529}{rgb}{0.287383,0,0.712617};
\draw[fill=color_529,color_529] (0.000000,-2.216660) -- (-0.119518,-2.100000) -- (-0.209491,-2.245018) -- cycle;
\draw (0.000000,-2.216660) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (0.000000,-2.216660);
\definecolor{color_530}{rgb}{0.0125343,0,0.987466};
\draw[fill=color_530,color_530] (-0.292971,-2.945834) -- (-0.340529,-2.779401) -- (-0.162546,-2.828824) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.292971,-2.945834);
\definecolor{color_531}{rgb}{0.018066,0,0.981934};
\draw[fill=color_531,color_531] (-0.181454,-2.508984) -- (-0.296343,-2.418597) -- (-0.137303,-2.370096) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.181454,-2.508984);
\definecolor{color_532}{rgb}{0,0,1};
\draw[fill=color_532,color_532] (-1.400796,-2.879695) -- (-1.506175,-3.359475) -- (-1.007298,-3.230131) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.400796,-2.879695);
\definecolor{color_533}{rgb}{0.00389184,0,0.996108};
\draw[fill=color_533,color_533] (-0.605540,-3.553333) -- (-0.502330,-3.398208) -- (-0.684923,-3.371373) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.502330,-3.398208);
\draw (-0.502330,-3.398208) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.605540,-3.553333);
\definecolor{color_534}{rgb}{0,0,1};
\draw[fill=color_534,color_534] (-1.400796,-2.879695) -- (-1.258403,-2.468335) -- (-1.049344,-2.781494) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-1.400796,-2.879695);
\definecolor{color_535}{rgb}{0.026924,0,0.973076};
\draw[fill=color_535,color_535] (-0.537402,-2.484460) -- (-0.742069,-2.312093) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.537402,-2.484460);
\definecolor{color_536}{rgb}{0.00963212,0,0.990368};
\draw[fill=color_536,color_536] (-0.527639,-2.100000) -- (-0.267897,-2.100000) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.267897,-2.100000);
\draw (-0.267897,-2.100000) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.527639,-2.100000);
\definecolor{color_537}{rgb}{0.00217817,0,0.997822};
\draw[fill=color_537,color_537] (-1.400796,-2.879695) -- (-1.007298,-3.230131) -- (-1.049344,-2.781494) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-1.400796,-2.879695);
\definecolor{color_538}{rgb}{0.0158095,0,0.984191};
\draw[fill=color_538,color_538] (-0.793030,-2.921212) -- (-0.565397,-2.735789) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.793030,-2.921212);
\definecolor{color_539}{rgb}{0.00221506,0,0.997785};
\draw[fill=color_539,color_539] (-0.298276,-3.328445) -- (-0.402239,-3.279260) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.298276,-3.328445);
\definecolor{color_540}{rgb}{0.0544922,0,0.945508};
\draw[fill=color_540,color_540] (-1.025327,-2.100000) -- (-0.742069,-2.312093) -- (-0.750684,-2.100000) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.750684,-2.100000);
\draw (-0.750684,-2.100000) -- (-1.025327,-2.100000);
\definecolor{color_541}{rgb}{0.201576,0,0.798424};
\draw[fill=color_541,color_541] (-0.102606,-3.426561) -- (-0.102343,-3.551524) -- (0.000000,-3.456872) -- cycle;
\draw (-0.102606,-3.426561) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (-0.102606,-3.426561);
\definecolor{color_542}{rgb}{0,0,1};
\draw[fill=color_542,color_542] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-2.000000,-2.897161);
\definecolor{color_543}{rgb}{0.0178884,0,0.982112};
\draw[fill=color_543,color_543] (-0.178065,-2.666721) -- (-0.162546,-2.828824) -- (-0.082355,-2.760385) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.178065,-2.666721);
\definecolor{color_544}{rgb}{0.00482006,0,0.99518};
\draw[fill=color_544,color_544] (-0.831344,-4.100000) -- (-0.688746,-3.812633) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.831344,-4.100000);
\definecolor{color_545}{rgb}{0,0,1};
\draw[fill=color_545,color_545] (-1.605048,-3.776085) -- (-1.214063,-3.890893) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.605048,-3.776085) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.605048,-3.776085);
\definecolor{color_546}{rgb}{0.0130195,0,0.986981};
\draw[fill=color_546,color_546] (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- (-0.750684,-2.100000) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.750684,-2.100000);
\draw (-0.750684,-2.100000) -- (-0.527639,-2.100000);
\definecolor{color_547}{rgb}{0.00373117,0,0.996269};
\draw[fill=color_547,color_547] (-0.502330,-3.398208) -- (-0.684923,-3.371373) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.502330,-3.398208);
\definecolor{color_548}{rgb}{0.0400263,0,0.959974};
\draw[fill=color_548,color_548] (-1.007298,-3.230131) -- (-0.860744,-3.555210) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.007298,-3.230131);
\definecolor{color_549}{rgb}{0,0,1};
\draw[fill=color_549,color_549] (-1.415415,-4.100000) -- (-1.605048,-3.776085) -- (-1.214063,-3.890893) -- cycle;
\draw (-1.415415,-4.100000) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.415415,-4.100000);
\definecolor{color_550}{rgb}{0.178233,0,0.821767};
\draw[fill=color_550,color_550] (0.000000,-3.857977) -- (-0.110546,-3.812641) -- (-0.086829,-3.882517) -- cycle;
\draw (0.000000,-3.857977) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (0.000000,-3.857977);
\definecolor{color_551}{rgb}{0.0262281,0,0.973772};
\draw[fill=color_551,color_551] (-1.007298,-3.230131) -- (-0.860744,-3.555210) -- (-0.684923,-3.371373) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-1.007298,-3.230131);
\definecolor{color_552}{rgb}{0.0126426,0,0.987357};
\draw[fill=color_552,color_552] (-0.181454,-2.508984) -- (-0.178065,-2.666721) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.178065,-2.666721);
\draw (-0.178065,-2.666721) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.181454,-2.508984);
\definecolor{color_553}{rgb}{0.00452036,0,0.99548};
\draw[fill=color_553,color_553] (-0.156696,-3.228088) -- (-0.288201,-3.198489) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.156696,-3.228088);
\definecolor{color_554}{rgb}{0.00494704,0,0.995053};
\draw[fill=color_554,color_554] (-0.306328,-3.087892) -- (-0.202985,-3.078227) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.306328,-3.087892) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.306328,-3.087892);
\definecolor{color_555}{rgb}{0.00990581,0,0.990094};
\draw[fill=color_555,color_555] (-0.296343,-2.418597) -- (-0.409613,-2.273752) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.296343,-2.418597) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.296343,-2.418597);
\definecolor{color_556}{rgb}{0.00462164,0,0.995378};
\draw[fill=color_556,color_556] (-0.935796,-3.841223) -- (-1.214063,-3.890893) -- (-1.202291,-3.598123) -- cycle;
\draw (-0.935796,-3.841223) -- (-1.214063,-3.890893);
\draw (-1.214063,-3.890893) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-0.935796,-3.841223);
\definecolor{color_557}{rgb}{0.59962,0,0.40038};
\draw[fill=color_557,color_557] (0.000000,-3.381211) -- (-0.102606,-3.426561) -- (0.000000,-3.456872) -- cycle;
\draw (0.000000,-3.381211) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.381211);
\definecolor{color_558}{rgb}{0.0521968,0,0.947803};
\draw[fill=color_558,color_558] (-1.025327,-2.100000) -- (-0.946315,-2.510552) -- (-0.742069,-2.312093) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.946315,-2.510552);
\draw (-0.946315,-2.510552) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-1.025327,-2.100000);
\definecolor{color_559}{rgb}{0.19382,0,0.80618};
\draw[fill=color_559,color_559] (0.000000,-3.381211) -- (-0.093880,-3.325730) -- (-0.102606,-3.426561) -- cycle;
\draw (0.000000,-3.381211) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (0.000000,-3.381211);
\definecolor{color_560}{rgb}{0.086783,0,0.913217};
\draw[fill=color_560,color_560] (-0.537402,-2.484460) -- (-0.742069,-2.312093) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.537402,-2.484460);
\definecolor{color_561}{rgb}{0.768767,0,0.231233};
\draw[fill=color_561,color_561] (0.000000,-3.381211) -- (-0.093880,-3.325730) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.381211) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.381211);
\definecolor{color_562}{rgb}{0.00385196,0,0.996148};
\draw[fill=color_562,color_562] (-0.166098,-3.678573) -- (-0.276345,-3.730358) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.166098,-3.678573);
\definecolor{color_563}{rgb}{0.00229403,0,0.997706};
\draw[fill=color_563,color_563] (-0.502330,-3.398208) -- (-0.403436,-3.514733) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.502330,-3.398208);
\definecolor{color_564}{rgb}{0.0281657,0,0.971834};
\draw[fill=color_564,color_564] (-0.292971,-2.945834) -- (-0.162546,-2.828824) -- (-0.099625,-2.972920) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.292971,-2.945834);
\definecolor{color_565}{rgb}{0.00457747,0,0.995423};
\draw[fill=color_565,color_565] (-1.506175,-3.359475) -- (-1.007298,-3.230131) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.506175,-3.359475) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.506175,-3.359475);
\definecolor{color_566}{rgb}{0.0101238,0,0.989876};
\draw[fill=color_566,color_566] (-0.241519,-3.465270) -- (-0.102343,-3.551524) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.241519,-3.465270);
\definecolor{color_567}{rgb}{1,0.368152,0};
\draw[fill=color_567,color_567] (0.000000,-2.100000) -- (0.000000,-2.216660) -- (-0.119518,-2.100000) -- cycle;
\draw (0.000000,-2.100000) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (0.000000,-2.100000);
\definecolor{color_568}{rgb}{0,0,1};
\draw[fill=color_568,color_568] (-1.540730,-2.100000) -- (-1.621727,-2.466583) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.540730,-2.100000) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.540730,-2.100000);
\definecolor{color_569}{rgb}{0.884634,0,0.115366};
\draw[fill=color_569,color_569] (0.000000,-2.688506) -- (0.000000,-2.597856) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.688506) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.688506);
\definecolor{color_570}{rgb}{0.0498822,0,0.950118};
\draw[fill=color_570,color_570] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-1.049344,-2.781494) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.793030,-2.921212);
\definecolor{color_571}{rgb}{0.00991489,0,0.990085};
\draw[fill=color_571,color_571] (-0.166098,-3.678573) -- (-0.102343,-3.551524) -- (-0.062560,-3.657416) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (-0.166098,-3.678573);
\definecolor{color_572}{rgb}{0.0109028,0,0.989097};
\draw[fill=color_572,color_572] (-0.178065,-2.666721) -- (-0.340529,-2.779401) -- (-0.162546,-2.828824) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.178065,-2.666721);
\definecolor{color_573}{rgb}{0.0143547,0,0.985645};
\draw[fill=color_573,color_573] (-0.292971,-2.945834) -- (-0.522803,-2.950185) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.292971,-2.945834);
\definecolor{color_574}{rgb}{0.0036869,0,0.996313};
\draw[fill=color_574,color_574] (-0.306328,-3.087892) -- (-0.424217,-3.112092) -- (-0.288201,-3.198489) -- cycle;
\draw (-0.306328,-3.087892) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.306328,-3.087892);
\definecolor{color_575}{rgb}{0.0238153,0,0.976185};
\draw[fill=color_575,color_575] (-0.793030,-2.921212) -- (-0.659849,-3.143806) -- (-0.522803,-2.950185) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.793030,-2.921212);
\definecolor{color_576}{rgb}{0.00362852,0,0.996371};
\draw[fill=color_576,color_576] (-0.659849,-3.143806) -- (-0.684923,-3.371373) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.659849,-3.143806);
\definecolor{color_577}{rgb}{0.0200148,0,0.979985};
\draw[fill=color_577,color_577] (-0.178065,-2.666721) -- (-0.082355,-2.760385) -- (-0.076765,-2.668032) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (-0.178065,-2.666721);
\definecolor{color_578}{rgb}{0.0352919,0,0.964708};
\draw[fill=color_578,color_578] (-0.831344,-4.100000) -- (-0.935796,-3.841223) -- (-1.043879,-4.100000) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.935796,-3.841223);
\draw (-0.935796,-3.841223) -- (-1.043879,-4.100000);
\draw (-1.043879,-4.100000) -- (-0.831344,-4.100000);
\definecolor{color_579}{rgb}{0.0863259,0,0.913674};
\draw[fill=color_579,color_579] (-0.946315,-2.510552) -- (-1.049344,-2.781494) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.946315,-2.510552) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.946315,-2.510552);
\definecolor{color_580}{rgb}{0.0269976,0,0.973002};
\draw[fill=color_580,color_580] (-0.527639,-2.100000) -- (-0.742069,-2.312093) -- (-0.409613,-2.273752) -- cycle;
\draw (-0.527639,-2.100000) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.527639,-2.100000);
\definecolor{color_581}{rgb}{0.00635702,0,0.993643};
\draw[fill=color_581,color_581] (-0.178277,-4.100000) -- (-0.080225,-4.100000) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.178277,-4.100000) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.178277,-4.100000);
\definecolor{color_582}{rgb}{0.00348794,0,0.996512};
\draw[fill=color_582,color_582] (-0.166098,-3.678573) -- (-0.242646,-3.647429) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.166098,-3.678573);
\definecolor{color_583}{rgb}{0.177201,0,0.822799};
\draw[fill=color_583,color_583] (0.000000,-4.100000) -- (-0.080225,-4.100000) -- (-0.037578,-4.062941) -- cycle;
\draw (0.000000,-4.100000) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (0.000000,-4.100000);
\definecolor{color_584}{rgb}{0.117775,0,0.882225};
\draw[fill=color_584,color_584] (0.000000,-3.680225) -- (-0.084464,-3.724698) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.680225) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.680225);
\definecolor{color_585}{rgb}{0,0,1};
\draw[fill=color_585,color_585] (-1.506175,-3.359475) -- (-2.000000,-3.468013) -- (-1.605048,-3.776085) -- cycle;
\draw (-1.506175,-3.359475) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.506175,-3.359475);
\definecolor{color_586}{rgb}{0,0,1};
\draw[fill=color_586,color_586] (-2.000000,-2.897161) -- (-1.506175,-3.359475) -- (-2.000000,-3.468013) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-2.000000,-3.468013);
\draw (-2.000000,-3.468013) -- (-2.000000,-2.897161);
\definecolor{color_587}{rgb}{0.746654,0,0.253346};
\draw[fill=color_587,color_587] (0.000000,-3.202772) -- (-0.062231,-3.253569) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.202772) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.202772);
\definecolor{color_588}{rgb}{0,0,1};
\draw[fill=color_588,color_588] (-2.000000,-2.897161) -- (-1.400796,-2.879695) -- (-1.506175,-3.359475) -- cycle;
\draw (-2.000000,-2.897161) -- (-1.400796,-2.879695);
\draw (-1.400796,-2.879695) -- (-1.506175,-3.359475);
\draw (-1.506175,-3.359475) -- (-2.000000,-2.897161);
\definecolor{color_589}{rgb}{0,0,1};
\draw[fill=color_589,color_589] (-1.400796,-2.879695) -- (-1.621727,-2.466583) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.400796,-2.879695) -- (-1.621727,-2.466583);
\draw (-1.621727,-2.466583) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.400796,-2.879695);
\definecolor{color_590}{rgb}{0.0411656,0,0.958834};
\draw[fill=color_590,color_590] (-0.107331,-3.109850) -- (-0.099625,-2.972920) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.107331,-3.109850);
\definecolor{color_591}{rgb}{0.00599492,0,0.994005};
\draw[fill=color_591,color_591] (-0.605540,-3.553333) -- (-0.502330,-3.398208) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.502330,-3.398208);
\draw (-0.502330,-3.398208) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.605540,-3.553333);
\definecolor{color_592}{rgb}{0.00238425,0,0.997616};
\draw[fill=color_592,color_592] (-0.298276,-3.328445) -- (-0.288201,-3.198489) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.298276,-3.328445);
\definecolor{color_593}{rgb}{0.0119128,0,0.988087};
\draw[fill=color_593,color_593] (-0.162267,-3.902343) -- (-0.231859,-3.833699) -- (-0.110546,-3.812641) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.162267,-3.902343);
\definecolor{color_594}{rgb}{0.752447,0,0.247553};
\draw[fill=color_594,color_594] (0.000000,-3.857977) -- (0.000000,-3.954968) -- (-0.072336,-3.945641) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (0.000000,-3.857977);
\definecolor{color_595}{rgb}{0,0,1};
\draw[fill=color_595,color_595] (-2.000000,-4.100000) -- (-1.415415,-4.100000) -- (-1.605048,-3.776085) -- cycle;
\draw (-2.000000,-4.100000) -- (-1.415415,-4.100000);
\draw (-1.415415,-4.100000) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-2.000000,-4.100000);
\definecolor{color_596}{rgb}{0.00311355,0,0.996886};
\draw[fill=color_596,color_596] (-0.377121,-3.761931) -- (-0.231859,-3.833699) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.377121,-3.761931);
\definecolor{color_597}{rgb}{0.0194143,0,0.980586};
\draw[fill=color_597,color_597] (-0.241519,-3.465270) -- (-0.102606,-3.426561) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.241519,-3.465270);
\definecolor{color_598}{rgb}{0.209918,0,0.790082};
\draw[fill=color_598,color_598] (-0.093880,-3.325730) -- (-0.062231,-3.253569) -- (0.000000,-3.293366) -- cycle;
\draw (-0.093880,-3.325730) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (-0.093880,-3.325730);
\definecolor{color_599}{rgb}{0.00882778,0,0.991172};
\draw[fill=color_599,color_599] (-0.156696,-3.228088) -- (-0.093880,-3.325730) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.156696,-3.228088);
\definecolor{color_600}{rgb}{0.00202681,0,0.997973};
\draw[fill=color_600,color_600] (-0.419284,-4.100000) -- (-0.487757,-3.898472) -- (-0.303089,-3.947267) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.419284,-4.100000);
\definecolor{color_601}{rgb}{0.0145721,0,0.985428};
\draw[fill=color_601,color_601] (-0.162267,-3.902343) -- (-0.072336,-3.945641) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.162267,-3.902343);
\definecolor{color_602}{rgb}{0.0109506,0,0.989049};
\draw[fill=color_602,color_602] (-0.156696,-3.228088) -- (-0.093880,-3.325730) -- (-0.062231,-3.253569) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.093880,-3.325730);
\draw (-0.093880,-3.325730) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.156696,-3.228088);
\definecolor{color_603}{rgb}{0.00332883,0,0.996671};
\draw[fill=color_603,color_603] (-0.298276,-3.328445) -- (-0.182270,-3.352574) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.298276,-3.328445);
\definecolor{color_604}{rgb}{0.00388684,0,0.996113};
\draw[fill=color_604,color_604] (-0.424217,-3.112092) -- (-0.288201,-3.198489) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.424217,-3.112092) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.424217,-3.112092);
\definecolor{color_605}{rgb}{0.00711844,0,0.992882};
\draw[fill=color_605,color_605] (-0.178065,-2.666721) -- (-0.346292,-2.598335) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.178065,-2.666721);
\definecolor{color_606}{rgb}{0.00568367,0,0.994316};
\draw[fill=color_606,color_606] (-1.025327,-2.100000) -- (-0.946315,-2.510552) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.025327,-2.100000) -- (-0.946315,-2.510552);
\draw (-0.946315,-2.510552) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.025327,-2.100000);
\definecolor{color_607}{rgb}{0.0264604,0,0.97354};
\draw[fill=color_607,color_607] (-0.267897,-2.100000) -- (-0.119518,-2.100000) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.267897,-2.100000) -- (-0.119518,-2.100000);
\draw (-0.119518,-2.100000) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.267897,-2.100000);
\definecolor{color_608}{rgb}{0.00909457,0,0.990905};
\draw[fill=color_608,color_608] (-0.292971,-2.945834) -- (-0.522803,-2.950185) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.292971,-2.945834);
\definecolor{color_609}{rgb}{0.0119091,0,0.988091};
\draw[fill=color_609,color_609] (-0.267897,-2.100000) -- (-0.409613,-2.273752) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.267897,-2.100000) -- (-0.409613,-2.273752);
\draw (-0.409613,-2.273752) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.267897,-2.100000);
\definecolor{color_610}{rgb}{0,0,1};
\draw[fill=color_610,color_610] (-1.025327,-2.100000) -- (-1.540730,-2.100000) -- (-1.258403,-2.468335) -- cycle;
\draw (-1.025327,-2.100000) -- (-1.540730,-2.100000);
\draw (-1.540730,-2.100000) -- (-1.258403,-2.468335);
\draw (-1.258403,-2.468335) -- (-1.025327,-2.100000);
\definecolor{color_611}{rgb}{0.0102797,0,0.98972};
\draw[fill=color_611,color_611] (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.522803,-2.950185);
\definecolor{color_612}{rgb}{0.427741,0,0.572259};
\draw[fill=color_612,color_612] (0.000000,-3.616955) -- (0.000000,-3.680225) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.616955);
\definecolor{color_613}{rgb}{1,0.0249981,0};
\draw[fill=color_613,color_613] (0.000000,-2.370577) -- (0.000000,-2.216660) -- (-0.137303,-2.370096) -- cycle;
\draw (0.000000,-2.370577) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (0.000000,-2.370577);
\definecolor{color_614}{rgb}{0.228773,0,0.771227};
\draw[fill=color_614,color_614] (0.000000,-3.202772) -- (-0.062231,-3.253569) -- (-0.056411,-3.179561) -- cycle;
\draw (0.000000,-3.202772) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (0.000000,-3.202772);
\definecolor{color_615}{rgb}{0.00915555,0,0.990844};
\draw[fill=color_615,color_615] (-0.181454,-2.508984) -- (-0.296343,-2.418597) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.181454,-2.508984);
\definecolor{color_616}{rgb}{0.0150452,0,0.984955};
\draw[fill=color_616,color_616] (-0.107331,-3.109850) -- (-0.156696,-3.228088) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.156696,-3.228088);
\draw (-0.156696,-3.228088) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.107331,-3.109850);
\definecolor{color_617}{rgb}{0.0332651,0,0.966735};
\draw[fill=color_617,color_617] (-0.241519,-3.465270) -- (-0.102606,-3.426561) -- (-0.102343,-3.551524) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.241519,-3.465270);
\definecolor{color_618}{rgb}{0.0230476,0,0.976952};
\draw[fill=color_618,color_618] (-0.793030,-2.921212) -- (-0.522803,-2.950185) -- (-0.565397,-2.735789) -- cycle;
\draw (-0.793030,-2.921212) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.793030,-2.921212);
\definecolor{color_619}{rgb}{0.00739249,0,0.992608};
\draw[fill=color_619,color_619] (-0.659849,-3.143806) -- (-0.424217,-3.112092) -- (-0.546994,-3.262550) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.659849,-3.143806);
\definecolor{color_620}{rgb}{0,0,1};
\draw[fill=color_620,color_620] (-1.506175,-3.359475) -- (-1.605048,-3.776085) -- (-1.202291,-3.598123) -- cycle;
\draw (-1.506175,-3.359475) -- (-1.605048,-3.776085);
\draw (-1.605048,-3.776085) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-1.506175,-3.359475);
\definecolor{color_621}{rgb}{0.0143725,0,0.985627};
\draw[fill=color_621,color_621] (-0.659849,-3.143806) -- (-0.522803,-2.950185) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.659849,-3.143806) -- (-0.522803,-2.950185);
\draw (-0.522803,-2.950185) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.659849,-3.143806);
\definecolor{color_622}{rgb}{0.00407464,0,0.995925};
\draw[fill=color_622,color_622] (-0.303089,-3.947267) -- (-0.173906,-4.021491) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.303089,-3.947267) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.303089,-3.947267);
\definecolor{color_623}{rgb}{0.00430829,0,0.995692};
\draw[fill=color_623,color_623] (-0.292971,-2.945834) -- (-0.306328,-3.087892) -- (-0.424217,-3.112092) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.306328,-3.087892);
\draw (-0.306328,-3.087892) -- (-0.424217,-3.112092);
\draw (-0.424217,-3.112092) -- (-0.292971,-2.945834);
\definecolor{color_624}{rgb}{0.00646665,0,0.993533};
\draw[fill=color_624,color_624] (-0.292971,-2.945834) -- (-0.306328,-3.087892) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.306328,-3.087892);
\draw (-0.306328,-3.087892) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.292971,-2.945834);
\definecolor{color_625}{rgb}{0.254677,0,0.745323};
\draw[fill=color_625,color_625] (0.000000,-2.862017) -- (-0.162546,-2.828824) -- (-0.082355,-2.760385) -- cycle;
\draw (0.000000,-2.862017) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.862017);
\definecolor{color_626}{rgb}{0.00342181,0,0.996578};
\draw[fill=color_626,color_626] (-0.241519,-3.465270) -- (-0.320617,-3.611999) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.241519,-3.465270);
\definecolor{color_627}{rgb}{0.00479307,0,0.995207};
\draw[fill=color_627,color_627] (-0.537402,-2.484460) -- (-0.296343,-2.418597) -- (-0.346292,-2.598335) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.296343,-2.418597);
\draw (-0.296343,-2.418597) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.537402,-2.484460);
\definecolor{color_628}{rgb}{0.00232341,0,0.997677};
\draw[fill=color_628,color_628] (-0.298276,-3.328445) -- (-0.288201,-3.198489) -- (-0.227486,-3.278267) -- cycle;
\draw (-0.298276,-3.328445) -- (-0.288201,-3.198489);
\draw (-0.288201,-3.198489) -- (-0.227486,-3.278267);
\draw (-0.227486,-3.278267) -- (-0.298276,-3.328445);
\definecolor{color_629}{rgb}{0.0112275,0,0.988773};
\draw[fill=color_629,color_629] (-0.107331,-3.109850) -- (-0.156696,-3.228088) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.107331,-3.109850) -- (-0.156696,-3.228088);
\draw (-0.156696,-3.228088) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.107331,-3.109850);
\definecolor{color_630}{rgb}{0.0043543,0,0.995646};
\draw[fill=color_630,color_630] (-0.241519,-3.465270) -- (-0.320617,-3.611999) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.241519,-3.465270);
\definecolor{color_631}{rgb}{0.00349852,0,0.996501};
\draw[fill=color_631,color_631] (-0.424217,-3.112092) -- (-0.546994,-3.262550) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.424217,-3.112092) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.424217,-3.112092);
\definecolor{color_632}{rgb}{0.0130449,0,0.986955};
\draw[fill=color_632,color_632] (-0.093880,-3.325730) -- (-0.102606,-3.426561) -- (-0.182270,-3.352574) -- cycle;
\draw (-0.093880,-3.325730) -- (-0.102606,-3.426561);
\draw (-0.102606,-3.426561) -- (-0.182270,-3.352574);
\draw (-0.182270,-3.352574) -- (-0.093880,-3.325730);
\definecolor{color_633}{rgb}{0.0301509,0,0.969849};
\draw[fill=color_633,color_633] (-1.007298,-3.230131) -- (-0.659849,-3.143806) -- (-0.684923,-3.371373) -- cycle;
\draw (-1.007298,-3.230131) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-1.007298,-3.230131);
\definecolor{color_634}{rgb}{0.768566,0,0.231434};
\draw[fill=color_634,color_634] (0.000000,-3.202772) -- (0.000000,-3.102440) -- (-0.056411,-3.179561) -- cycle;
\draw (0.000000,-3.202772) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (0.000000,-3.202772);
\definecolor{color_635}{rgb}{0.162888,0,0.837112};
\draw[fill=color_635,color_635] (-0.071913,-4.019786) -- (0.000000,-4.032201) -- (-0.037578,-4.062941) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (-0.071913,-4.019786);
\definecolor{color_636}{rgb}{0.0154369,0,0.984563};
\draw[fill=color_636,color_636] (-0.156696,-3.228088) -- (-0.062231,-3.253569) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.156696,-3.228088) -- (-0.062231,-3.253569);
\draw (-0.062231,-3.253569) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.156696,-3.228088);
\definecolor{color_637}{rgb}{0.225176,0,0.774824};
\draw[fill=color_637,color_637] (-0.107331,-3.109850) -- (0.000000,-3.102440) -- (-0.056411,-3.179561) -- cycle;
\draw (-0.107331,-3.109850) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.056411,-3.179561);
\draw (-0.056411,-3.179561) -- (-0.107331,-3.109850);
\definecolor{color_638}{rgb}{0.00298985,0,0.99701};
\draw[fill=color_638,color_638] (-0.502330,-3.398208) -- (-0.546994,-3.262550) -- (-0.402239,-3.279260) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.546994,-3.262550);
\draw (-0.546994,-3.262550) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.502330,-3.398208);
\definecolor{color_639}{rgb}{0.0296194,0,0.970381};
\draw[fill=color_639,color_639] (-0.292971,-2.945834) -- (-0.099625,-2.972920) -- (-0.202985,-3.078227) -- cycle;
\draw (-0.292971,-2.945834) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.202985,-3.078227);
\draw (-0.202985,-3.078227) -- (-0.292971,-2.945834);
\definecolor{color_640}{rgb}{0.0427104,0,0.95729};
\draw[fill=color_640,color_640] (-0.793030,-2.921212) -- (-1.007298,-3.230131) -- (-0.659849,-3.143806) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.007298,-3.230131);
\draw (-1.007298,-3.230131) -- (-0.659849,-3.143806);
\draw (-0.659849,-3.143806) -- (-0.793030,-2.921212);
\definecolor{color_641}{rgb}{0.00898451,0,0.991015};
\draw[fill=color_641,color_641] (-0.605540,-3.553333) -- (-0.481731,-3.696852) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.605540,-3.553333);
\definecolor{color_642}{rgb}{0.00768956,0,0.99231};
\draw[fill=color_642,color_642] (-0.162267,-3.902343) -- (-0.303089,-3.947267) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.162267,-3.902343);
\definecolor{color_643}{rgb}{0.0175163,0,0.982484};
\draw[fill=color_643,color_643] (-0.537402,-2.484460) -- (-0.565397,-2.735789) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.537402,-2.484460) -- (-0.565397,-2.735789);
\draw (-0.565397,-2.735789) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.537402,-2.484460);
\definecolor{color_644}{rgb}{0.00235136,0,0.997649};
\draw[fill=color_644,color_644] (-0.502330,-3.398208) -- (-0.402239,-3.279260) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.502330,-3.398208) -- (-0.402239,-3.279260);
\draw (-0.402239,-3.279260) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.502330,-3.398208);
\definecolor{color_645}{rgb}{0.00725801,0,0.992742};
\draw[fill=color_645,color_645] (-0.605540,-3.553333) -- (-0.860744,-3.555210) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.605540,-3.553333);
\definecolor{color_646}{rgb}{0.372096,0,0.627904};
\draw[fill=color_646,color_646] (-0.107331,-3.109850) -- (0.000000,-3.102440) -- (-0.099625,-2.972920) -- cycle;
\draw (-0.107331,-3.109850) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (-0.107331,-3.109850);
\definecolor{color_647}{rgb}{0.191664,0,0.808336};
\draw[fill=color_647,color_647] (0.000000,-3.616955) -- (-0.102343,-3.551524) -- (-0.062560,-3.657416) -- cycle;
\draw (0.000000,-3.616955) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (0.000000,-3.616955);
\definecolor{color_648}{rgb}{0.357269,0,0.642731};
\draw[fill=color_648,color_648] (0.000000,-2.370577) -- (-0.137303,-2.370096) -- (-0.074097,-2.448348) -- cycle;
\draw (0.000000,-2.370577) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (0.000000,-2.370577);
\definecolor{color_649}{rgb}{0.0201905,0,0.979809};
\draw[fill=color_649,color_649] (-0.178065,-2.666721) -- (-0.085289,-2.564604) -- (-0.076765,-2.668032) -- cycle;
\draw (-0.178065,-2.666721) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (-0.178065,-2.666721);
\definecolor{color_650}{rgb}{0.869281,0,0.130719};
\draw[fill=color_650,color_650] (0.000000,-2.862017) -- (-0.082355,-2.760385) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.862017) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.862017);
\definecolor{color_651}{rgb}{0.373492,0,0.626508};
\draw[fill=color_651,color_651] (0.000000,-2.862017) -- (-0.162546,-2.828824) -- (-0.099625,-2.972920) -- cycle;
\draw (0.000000,-2.862017) -- (-0.162546,-2.828824);
\draw (-0.162546,-2.828824) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.862017);
\definecolor{color_652}{rgb}{1,0.316805,0};
\draw[fill=color_652,color_652] (0.000000,-2.688506) -- (-0.082355,-2.760385) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.688506) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.688506);
\definecolor{color_653}{rgb}{0.183944,0,0.816056};
\draw[fill=color_653,color_653] (0.000000,-2.688506) -- (-0.082355,-2.760385) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.688506) -- (-0.082355,-2.760385);
\draw (-0.082355,-2.760385) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.688506);
\definecolor{color_654}{rgb}{0.0212385,0,0.978762};
\draw[fill=color_654,color_654] (-0.296343,-2.418597) -- (-0.137303,-2.370096) -- (-0.209491,-2.245018) -- cycle;
\draw (-0.296343,-2.418597) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.209491,-2.245018);
\draw (-0.209491,-2.245018) -- (-0.296343,-2.418597);
\definecolor{color_655}{rgb}{0.0643546,0,0.935645};
\draw[fill=color_655,color_655] (-0.946315,-2.510552) -- (-0.742069,-2.312093) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.946315,-2.510552) -- (-0.742069,-2.312093);
\draw (-0.742069,-2.312093) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.946315,-2.510552);
\definecolor{color_656}{rgb}{0.00360608,0,0.996394};
\draw[fill=color_656,color_656] (-0.166098,-3.678573) -- (-0.211690,-3.578443) -- (-0.242646,-3.647429) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.166098,-3.678573);
\definecolor{color_657}{rgb}{0.00281794,0,0.997182};
\draw[fill=color_657,color_657] (-0.320617,-3.611999) -- (-0.211690,-3.578443) -- (-0.242646,-3.647429) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.320617,-3.611999);
\definecolor{color_658}{rgb}{0.280503,0,0.719497};
\draw[fill=color_658,color_658] (0.000000,-2.492121) -- (-0.074097,-2.448348) -- (-0.085289,-2.564604) -- cycle;
\draw (0.000000,-2.492121) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (0.000000,-2.492121);
\definecolor{color_659}{rgb}{0.0127671,0,0.987233};
\draw[fill=color_659,color_659] (-0.565397,-2.735789) -- (-0.346292,-2.598335) -- (-0.340529,-2.779401) -- cycle;
\draw (-0.565397,-2.735789) -- (-0.346292,-2.598335);
\draw (-0.346292,-2.598335) -- (-0.340529,-2.779401);
\draw (-0.340529,-2.779401) -- (-0.565397,-2.735789);
\definecolor{color_660}{rgb}{0.217735,0,0.782265};
\draw[fill=color_660,color_660] (0.000000,-2.597856) -- (-0.085289,-2.564604) -- (-0.076765,-2.668032) -- cycle;
\draw (0.000000,-2.597856) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.076765,-2.668032);
\draw (-0.076765,-2.668032) -- (0.000000,-2.597856);
\definecolor{color_661}{rgb}{0.106428,0,0.893572};
\draw[fill=color_661,color_661] (-0.793030,-2.921212) -- (-1.049344,-2.781494) -- (-0.748894,-2.641913) -- cycle;
\draw (-0.793030,-2.921212) -- (-1.049344,-2.781494);
\draw (-1.049344,-2.781494) -- (-0.748894,-2.641913);
\draw (-0.748894,-2.641913) -- (-0.793030,-2.921212);
\definecolor{color_662}{rgb}{1,0.160094,0};
\draw[fill=color_662,color_662] (0.000000,-2.862017) -- (-0.099625,-2.972920) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-2.862017) -- (-0.099625,-2.972920);
\draw (-0.099625,-2.972920) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-2.862017);
\definecolor{color_663}{rgb}{0.00938515,0,0.990615};
\draw[fill=color_663,color_663] (-0.166098,-3.678573) -- (-0.102343,-3.551524) -- (-0.211690,-3.578443) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.102343,-3.551524);
\draw (-0.102343,-3.551524) -- (-0.211690,-3.578443);
\draw (-0.211690,-3.578443) -- (-0.166098,-3.678573);
\definecolor{color_664}{rgb}{0.498444,0,0.501556};
\draw[fill=color_664,color_664] (-0.071913,-4.019786) -- (0.000000,-3.954968) -- (0.000000,-4.032201) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.071913,-4.019786);
\definecolor{color_665}{rgb}{0.00302852,0,0.996971};
\draw[fill=color_665,color_665] (-0.231859,-3.833699) -- (-0.276345,-3.730358) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.231859,-3.833699) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.231859,-3.833699);
\definecolor{color_666}{rgb}{0.0196559,0,0.980344};
\draw[fill=color_666,color_666] (-0.181454,-2.508984) -- (-0.137303,-2.370096) -- (-0.074097,-2.448348) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.137303,-2.370096);
\draw (-0.137303,-2.370096) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.181454,-2.508984);
\definecolor{color_667}{rgb}{0.0181481,0,0.981852};
\draw[fill=color_667,color_667] (-0.181454,-2.508984) -- (-0.074097,-2.448348) -- (-0.085289,-2.564604) -- cycle;
\draw (-0.181454,-2.508984) -- (-0.074097,-2.448348);
\draw (-0.074097,-2.448348) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (-0.181454,-2.508984);
\definecolor{color_668}{rgb}{0.917094,0,0.0829059};
\draw[fill=color_668,color_668] (0.000000,-2.492121) -- (0.000000,-2.597856) -- (-0.085289,-2.564604) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (-0.085289,-2.564604);
\draw (-0.085289,-2.564604) -- (0.000000,-2.492121);
\definecolor{color_669}{rgb}{0.00653729,0,0.993463};
\draw[fill=color_669,color_669] (-0.110546,-3.812641) -- (-0.084464,-3.724698) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.110546,-3.812641) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.110546,-3.812641);
\definecolor{color_670}{rgb}{0.00296788,0,0.997032};
\draw[fill=color_670,color_670] (-0.320617,-3.611999) -- (-0.481731,-3.696852) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.320617,-3.611999);
\definecolor{color_671}{rgb}{0.891107,0,0.108893};
\draw[fill=color_671,color_671] (-0.102343,-3.551524) -- (0.000000,-3.456872) -- (0.000000,-3.547384) -- cycle;
\draw (-0.102343,-3.551524) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (-0.102343,-3.551524);
\definecolor{color_672}{rgb}{0.011534,0,0.988466};
\draw[fill=color_672,color_672] (-0.487757,-3.898472) -- (-0.481731,-3.696852) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.487757,-3.898472) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.487757,-3.898472);
\definecolor{color_673}{rgb}{0.0156679,0,0.984332};
\draw[fill=color_673,color_673] (-0.162267,-3.902343) -- (-0.110546,-3.812641) -- (-0.086829,-3.882517) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (-0.162267,-3.902343);
\definecolor{color_674}{rgb}{0.0183794,0,0.981621};
\draw[fill=color_674,color_674] (-0.831344,-4.100000) -- (-0.935796,-3.841223) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.831344,-4.100000) -- (-0.935796,-3.841223);
\draw (-0.935796,-3.841223) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.831344,-4.100000);
\definecolor{color_675}{rgb}{0.00288779,0,0.997112};
\draw[fill=color_675,color_675] (-0.241519,-3.465270) -- (-0.403436,-3.514733) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.241519,-3.465270);
\definecolor{color_676}{rgb}{0.721021,0,0.278979};
\draw[fill=color_676,color_676] (0.000000,-3.751183) -- (0.000000,-3.680225) -- (-0.084464,-3.724698) -- cycle;
\draw (0.000000,-3.751183) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (0.000000,-3.751183);
\definecolor{color_677}{rgb}{0.00477268,0,0.995227};
\draw[fill=color_677,color_677] (-0.377121,-3.761931) -- (-0.487757,-3.898472) -- (-0.481731,-3.696852) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.377121,-3.761931);
\definecolor{color_678}{rgb}{0.00313712,0,0.996863};
\draw[fill=color_678,color_678] (-0.419284,-4.100000) -- (-0.487757,-3.898472) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.487757,-3.898472);
\draw (-0.487757,-3.898472) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.419284,-4.100000);
\definecolor{color_679}{rgb}{0.00977621,0,0.990224};
\draw[fill=color_679,color_679] (-0.231859,-3.833699) -- (-0.110546,-3.812641) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.231859,-3.833699) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.231859,-3.833699);
\definecolor{color_680}{rgb}{0.00733148,0,0.992669};
\draw[fill=color_680,color_680] (-0.166098,-3.678573) -- (-0.084464,-3.724698) -- (-0.062560,-3.657416) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.062560,-3.657416);
\draw (-0.062560,-3.657416) -- (-0.166098,-3.678573);
\definecolor{color_681}{rgb}{0.197952,0,0.802048};
\draw[fill=color_681,color_681] (0.000000,-3.857977) -- (-0.110546,-3.812641) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.857977) -- (-0.110546,-3.812641);
\draw (-0.110546,-3.812641) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.857977);
\definecolor{color_682}{rgb}{0.00299997,0,0.997};
\draw[fill=color_682,color_682] (-0.241519,-3.465270) -- (-0.298276,-3.328445) -- (-0.365854,-3.401343) -- cycle;
\draw (-0.241519,-3.465270) -- (-0.298276,-3.328445);
\draw (-0.298276,-3.328445) -- (-0.365854,-3.401343);
\draw (-0.365854,-3.401343) -- (-0.241519,-3.465270);
\definecolor{color_683}{rgb}{0.176184,0,0.823816};
\draw[fill=color_683,color_683] (0.000000,-3.751183) -- (-0.084464,-3.724698) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.751183) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.751183);
\definecolor{color_684}{rgb}{0.00694484,0,0.993055};
\draw[fill=color_684,color_684] (-0.605540,-3.553333) -- (-0.481731,-3.696852) -- (-0.403436,-3.514733) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.403436,-3.514733);
\draw (-0.403436,-3.514733) -- (-0.605540,-3.553333);
\definecolor{color_685}{rgb}{0.00504877,0,0.994951};
\draw[fill=color_685,color_685] (-0.166098,-3.678573) -- (-0.084464,-3.724698) -- (-0.198565,-3.762490) -- cycle;
\draw (-0.166098,-3.678573) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.198565,-3.762490);
\draw (-0.198565,-3.762490) -- (-0.166098,-3.678573);
\definecolor{color_686}{rgb}{0.0254415,0,0.974558};
\draw[fill=color_686,color_686] (-0.110546,-3.812641) -- (-0.084464,-3.724698) -- (-0.055273,-3.775979) -- cycle;
\draw (-0.110546,-3.812641) -- (-0.084464,-3.724698);
\draw (-0.084464,-3.724698) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (-0.110546,-3.812641);
\definecolor{color_687}{rgb}{0.0024638,0,0.997536};
\draw[fill=color_687,color_687] (-0.377121,-3.761931) -- (-0.320617,-3.611999) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.377121,-3.761931);
\definecolor{color_688}{rgb}{0.00233743,0,0.997663};
\draw[fill=color_688,color_688] (-0.320617,-3.611999) -- (-0.242646,-3.647429) -- (-0.276345,-3.730358) -- cycle;
\draw (-0.320617,-3.611999) -- (-0.242646,-3.647429);
\draw (-0.242646,-3.647429) -- (-0.276345,-3.730358);
\draw (-0.276345,-3.730358) -- (-0.320617,-3.611999);
\definecolor{color_689}{rgb}{0.00243648,0,0.997564};
\draw[fill=color_689,color_689] (-0.377121,-3.761931) -- (-0.320617,-3.611999) -- (-0.481731,-3.696852) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.320617,-3.611999);
\draw (-0.320617,-3.611999) -- (-0.481731,-3.696852);
\draw (-0.481731,-3.696852) -- (-0.377121,-3.761931);
\definecolor{color_690}{rgb}{0.0252894,0,0.974711};
\draw[fill=color_690,color_690] (-0.935796,-3.841223) -- (-0.860744,-3.555210) -- (-0.688746,-3.812633) -- cycle;
\draw (-0.935796,-3.841223) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.935796,-3.841223);
\definecolor{color_691}{rgb}{0.0194111,0,0.980589};
\draw[fill=color_691,color_691] (-0.935796,-3.841223) -- (-0.860744,-3.555210) -- (-1.202291,-3.598123) -- cycle;
\draw (-0.935796,-3.841223) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-1.202291,-3.598123);
\draw (-1.202291,-3.598123) -- (-0.935796,-3.841223);
\definecolor{color_692}{rgb}{0.997477,0,0.00252283};
\draw[fill=color_692,color_692] (0.000000,-3.857977) -- (0.000000,-3.751183) -- (-0.055273,-3.775979) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (-0.055273,-3.775979);
\draw (-0.055273,-3.775979) -- (0.000000,-3.857977);
\definecolor{color_693}{rgb}{0.170104,0,0.829896};
\draw[fill=color_693,color_693] (0.000000,-3.857977) -- (-0.072336,-3.945641) -- (-0.086829,-3.882517) -- cycle;
\draw (0.000000,-3.857977) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (0.000000,-3.857977);
\definecolor{color_694}{rgb}{0.600333,0,0.399667};
\draw[fill=color_694,color_694] (0.000000,-4.100000) -- (0.000000,-4.032201) -- (-0.037578,-4.062941) -- cycle;
\draw (0.000000,-4.100000) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (0.000000,-4.100000);
\definecolor{color_695}{rgb}{0.00397729,0,0.996023};
\draw[fill=color_695,color_695] (-0.377121,-3.761931) -- (-0.303089,-3.947267) -- (-0.231859,-3.833699) -- cycle;
\draw (-0.377121,-3.761931) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.377121,-3.761931);
\definecolor{color_696}{rgb}{0.00364623,0,0.996354};
\draw[fill=color_696,color_696] (-0.178277,-4.100000) -- (-0.173906,-4.021491) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.178277,-4.100000) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.178277,-4.100000);
\definecolor{color_697}{rgb}{0.0154561,0,0.984544};
\draw[fill=color_697,color_697] (-0.162267,-3.902343) -- (-0.072336,-3.945641) -- (-0.086829,-3.882517) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.086829,-3.882517);
\draw (-0.086829,-3.882517) -- (-0.162267,-3.902343);
\definecolor{color_698}{rgb}{0.00672729,0,0.993273};
\draw[fill=color_698,color_698] (-0.605540,-3.553333) -- (-0.860744,-3.555210) -- (-0.684923,-3.371373) -- cycle;
\draw (-0.605540,-3.553333) -- (-0.860744,-3.555210);
\draw (-0.860744,-3.555210) -- (-0.684923,-3.371373);
\draw (-0.684923,-3.371373) -- (-0.605540,-3.553333);
\definecolor{color_699}{rgb}{0.00254177,0,0.997458};
\draw[fill=color_699,color_699] (-0.419284,-4.100000) -- (-0.303089,-3.947267) -- (-0.298780,-4.100000) -- cycle;
\draw (-0.419284,-4.100000) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.298780,-4.100000);
\draw (-0.298780,-4.100000) -- (-0.419284,-4.100000);
\definecolor{color_700}{rgb}{0.00566962,0,0.99433};
\draw[fill=color_700,color_700] (-0.162267,-3.902343) -- (-0.303089,-3.947267) -- (-0.231859,-3.833699) -- cycle;
\draw (-0.162267,-3.902343) -- (-0.303089,-3.947267);
\draw (-0.303089,-3.947267) -- (-0.231859,-3.833699);
\draw (-0.231859,-3.833699) -- (-0.162267,-3.902343);
\definecolor{color_701}{rgb}{0.0100533,0,0.989947};
\draw[fill=color_701,color_701] (-0.487757,-3.898472) -- (-0.688746,-3.812633) -- (-0.609103,-4.100000) -- cycle;
\draw (-0.487757,-3.898472) -- (-0.688746,-3.812633);
\draw (-0.688746,-3.812633) -- (-0.609103,-4.100000);
\draw (-0.609103,-4.100000) -- (-0.487757,-3.898472);
\definecolor{color_702}{rgb}{0.140547,0,0.859453};
\draw[fill=color_702,color_702] (-0.071913,-4.019786) -- (0.000000,-3.954968) -- (-0.072336,-3.945641) -- cycle;
\draw (-0.071913,-4.019786) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.071913,-4.019786);
\definecolor{color_703}{rgb}{0.014746,0,0.985254};
\draw[fill=color_703,color_703] (-0.071913,-4.019786) -- (-0.072336,-3.945641) -- (-0.173906,-4.021491) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.072336,-3.945641);
\draw (-0.072336,-3.945641) -- (-0.173906,-4.021491);
\draw (-0.173906,-4.021491) -- (-0.071913,-4.019786);
\definecolor{color_704}{rgb}{0.0249947,0,0.975005};
\draw[fill=color_704,color_704] (-0.071913,-4.019786) -- (-0.080225,-4.100000) -- (-0.037578,-4.062941) -- cycle;
\draw (-0.071913,-4.019786) -- (-0.080225,-4.100000);
\draw (-0.080225,-4.100000) -- (-0.037578,-4.062941);
\draw (-0.037578,-4.062941) -- (-0.071913,-4.019786);
\definecolor{color_705}{rgb}{0.0368486,0,0.963151};
\draw[fill=color_705,color_705] (0.096156,-2.773691) -- (0.266702,-2.851604) -- (0.116085,-2.933376) -- cycle;
\draw (0.096156,-2.773691) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.096156,-2.773691);
\definecolor{color_706}{rgb}{0.0851031,0,0.914897};
\draw[fill=color_706,color_706] (0.803799,-2.100000) -- (1.331012,-2.100000) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_707}{rgb}{0,0,1};
\draw[fill=color_707,color_707] (1.371712,-4.100000) -- (0.988534,-4.100000) -- (1.050372,-3.876629) -- cycle;
\draw (1.371712,-4.100000) -- (0.988534,-4.100000);
\draw (0.988534,-4.100000) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.371712,-4.100000);
\definecolor{color_708}{rgb}{0.0061669,0,0.993833};
\draw[fill=color_708,color_708] (0.126069,-3.733211) -- (0.212588,-3.632922) -- (0.218915,-3.746796) -- cycle;
\draw (0.126069,-3.733211) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.126069,-3.733211);
\definecolor{color_709}{rgb}{0.0127389,0,0.987261};
\draw[fill=color_709,color_709] (0.419974,-2.100000) -- (0.270014,-2.298174) -- (0.211795,-2.100000) -- cycle;
\draw (0.419974,-2.100000) -- (0.270014,-2.298174);
\draw (0.270014,-2.298174) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.419974,-2.100000);
\definecolor{color_710}{rgb}{0,0,1};
\draw[fill=color_710,color_710] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.331012,-2.100000);
\definecolor{color_711}{rgb}{0.00423497,0,0.995765};
\draw[fill=color_711,color_711] (0.365055,-3.727531) -- (0.212588,-3.632922) -- (0.218915,-3.746796) -- cycle;
\draw (0.365055,-3.727531) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.365055,-3.727531);
\definecolor{color_712}{rgb}{0.0664631,0,0.933537};
\draw[fill=color_712,color_712] (0.505758,-2.871576) -- (0.756553,-2.730021) -- (0.517026,-2.646450) -- cycle;
\draw (0.505758,-2.871576) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.505758,-2.871576);
\definecolor{color_713}{rgb}{0.230896,0,0.769104};
\draw[fill=color_713,color_713] (0.126069,-3.733211) -- (0.000000,-3.751183) -- (0.075546,-3.821940) -- cycle;
\draw (0.126069,-3.733211) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.126069,-3.733211);
\definecolor{color_714}{rgb}{0,0,1};
\draw[fill=color_714,color_714] (2.000000,-4.100000) -- (2.000000,-3.505201) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-4.100000) -- (2.000000,-3.505201);
\draw (2.000000,-3.505201) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-4.100000);
\definecolor{color_715}{rgb}{0,0,1};
\draw[fill=color_715,color_715] (2.000000,-2.100000) -- (2.000000,-2.857489) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_716}{rgb}{0.0140571,0,0.985943};
\draw[fill=color_716,color_716] (0.185120,-3.076703) -- (0.116085,-2.933376) -- (0.225379,-2.968226) -- cycle;
\draw (0.185120,-3.076703) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.185120,-3.076703);
\definecolor{color_717}{rgb}{0.244072,0,0.755928};
\draw[fill=color_717,color_717] (0.126069,-3.733211) -- (0.000000,-3.751183) -- (0.053205,-3.676851) -- cycle;
\draw (0.126069,-3.733211) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.126069,-3.733211);
\definecolor{color_718}{rgb}{0.0110306,0,0.988969};
\draw[fill=color_718,color_718] (0.126069,-3.733211) -- (0.110019,-3.617899) -- (0.212588,-3.632922) -- cycle;
\draw (0.126069,-3.733211) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.126069,-3.733211);
\definecolor{color_719}{rgb}{0.020148,0,0.979852};
\draw[fill=color_719,color_719] (0.199791,-2.458844) -- (0.124931,-2.371288) -- (0.083937,-2.450764) -- cycle;
\draw (0.199791,-2.458844) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.199791,-2.458844);
\definecolor{color_720}{rgb}{0.00591327,0,0.994087};
\draw[fill=color_720,color_720] (0.219586,-3.973259) -- (0.181214,-4.100000) -- (0.117170,-4.012823) -- cycle;
\draw (0.219586,-3.973259) -- (0.181214,-4.100000);
\draw (0.181214,-4.100000) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.219586,-3.973259);
\definecolor{color_721}{rgb}{0.0099562,0,0.990044};
\draw[fill=color_721,color_721] (0.419974,-2.100000) -- (0.270014,-2.298174) -- (0.477207,-2.295301) -- cycle;
\draw (0.419974,-2.100000) -- (0.270014,-2.298174);
\draw (0.270014,-2.298174) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.419974,-2.100000);
\definecolor{color_722}{rgb}{0.00933685,0,0.990663};
\draw[fill=color_722,color_722] (0.505758,-2.871576) -- (0.266702,-2.851604) -- (0.352008,-3.030098) -- cycle;
\draw (0.505758,-2.871576) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505758,-2.871576);
\definecolor{color_723}{rgb}{0.0156708,0,0.984329};
\draw[fill=color_723,color_723] (0.655004,-2.437573) -- (0.477207,-2.295301) -- (0.383954,-2.491742) -- cycle;
\draw (0.655004,-2.437573) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.655004,-2.437573);
\definecolor{color_724}{rgb}{0.00572285,0,0.994277};
\draw[fill=color_724,color_724] (0.310216,-3.203559) -- (0.503305,-3.207302) -- (0.352008,-3.030098) -- cycle;
\draw (0.310216,-3.203559) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.310216,-3.203559);
\definecolor{color_725}{rgb}{0.00396059,0,0.996039};
\draw[fill=color_725,color_725] (0.510423,-3.440615) -- (0.626206,-3.568011) -- (0.483178,-3.613314) -- cycle;
\draw (0.510423,-3.440615) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.510423,-3.440615);
\definecolor{color_726}{rgb}{0.803797,0,0.196203};
\draw[fill=color_726,color_726] (0.000000,-3.381211) -- (0.100376,-3.416033) -- (0.000000,-3.456872) -- cycle;
\draw (0.000000,-3.381211) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.000000,-3.381211);
\definecolor{color_727}{rgb}{0,0,1};
\draw[fill=color_727,color_727] (1.371712,-4.100000) -- (1.233844,-3.640051) -- (1.596440,-3.702499) -- cycle;
\draw (1.371712,-4.100000) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (1.371712,-4.100000);
\definecolor{color_728}{rgb}{0.00383419,0,0.996166};
\draw[fill=color_728,color_728] (0.310216,-3.203559) -- (0.254208,-3.309059) -- (0.363789,-3.345935) -- cycle;
\draw (0.310216,-3.203559) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.310216,-3.203559);
\definecolor{color_729}{rgb}{0,0,1};
\draw[fill=color_729,color_729] (2.000000,-3.505201) -- (2.000000,-2.857489) -- (1.447422,-3.157606) -- cycle;
\draw (2.000000,-3.505201) -- (2.000000,-2.857489);
\draw (2.000000,-2.857489) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (2.000000,-3.505201);
\definecolor{color_730}{rgb}{1,0.34886,0};
\draw[fill=color_730,color_730] (0.000000,-2.492121) -- (0.000000,-2.370577) -- (0.083937,-2.450764) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.370577);
\draw (0.000000,-2.370577) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.000000,-2.492121);
\definecolor{color_731}{rgb}{0.0367379,0,0.963262};
\draw[fill=color_731,color_731] (0.270014,-2.298174) -- (0.211795,-2.100000) -- (0.101144,-2.226414) -- cycle;
\draw (0.270014,-2.298174) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.270014,-2.298174);
\definecolor{color_732}{rgb}{0.0262129,0,0.973787};
\draw[fill=color_732,color_732] (0.503305,-3.207302) -- (0.764387,-3.375455) -- (0.716129,-3.029703) -- cycle;
\draw (0.503305,-3.207302) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.503305,-3.207302);
\definecolor{color_733}{rgb}{0.0356126,0,0.964387};
\draw[fill=color_733,color_733] (0.185120,-3.076703) -- (0.165259,-3.218228) -- (0.079858,-3.134709) -- cycle;
\draw (0.185120,-3.076703) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.185120,-3.076703);
\definecolor{color_734}{rgb}{0.026395,0,0.973605};
\draw[fill=color_734,color_734] (0.505758,-2.871576) -- (0.716129,-3.029703) -- (0.756553,-2.730021) -- cycle;
\draw (0.505758,-2.871576) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.505758,-2.871576);
\definecolor{color_735}{rgb}{0.0041415,0,0.995859};
\draw[fill=color_735,color_735] (0.590840,-3.789408) -- (0.365055,-3.727531) -- (0.483178,-3.613314) -- cycle;
\draw (0.590840,-3.789408) -- (0.365055,-3.727531);
\draw (0.365055,-3.727531) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.590840,-3.789408);
\definecolor{color_736}{rgb}{0,0,1};
\draw[fill=color_736,color_736] (1.371712,-4.100000) -- (1.233844,-3.640051) -- (1.050372,-3.876629) -- cycle;
\draw (1.371712,-4.100000) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.371712,-4.100000);
\definecolor{color_737}{rgb}{0.050249,0,0.949751};
\draw[fill=color_737,color_737] (0.644940,-4.100000) -- (0.988534,-4.100000) -- (0.796726,-3.904245) -- cycle;
\draw (0.644940,-4.100000) -- (0.988534,-4.100000);
\draw (0.988534,-4.100000) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.644940,-4.100000);
\definecolor{color_738}{rgb}{0.205997,0,0.794003};
\draw[fill=color_738,color_738] (0.000000,-3.616955) -- (0.110019,-3.617899) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.616955) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.616955);
\definecolor{color_739}{rgb}{0,0,1};
\draw[fill=color_739,color_739] (2.000000,-3.505201) -- (1.447422,-3.157606) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-3.505201) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-3.505201);
\definecolor{color_740}{rgb}{0.0246334,0,0.975367};
\draw[fill=color_740,color_740] (1.002997,-3.031400) -- (0.764387,-3.375455) -- (0.716129,-3.029703) -- cycle;
\draw (1.002997,-3.031400) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (1.002997,-3.031400);
\definecolor{color_741}{rgb}{0.0102543,0,0.989746};
\draw[fill=color_741,color_741] (0.590840,-3.789408) -- (0.880898,-3.639897) -- (0.796726,-3.904245) -- cycle;
\draw (0.590840,-3.789408) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.590840,-3.789408);
\definecolor{color_742}{rgb}{0.0153378,0,0.984662};
\draw[fill=color_742,color_742] (0.655004,-2.437573) -- (0.517026,-2.646450) -- (0.383954,-2.491742) -- cycle;
\draw (0.655004,-2.437573) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.655004,-2.437573);
\definecolor{color_743}{rgb}{0.00402284,0,0.995977};
\draw[fill=color_743,color_743] (0.505758,-2.871576) -- (0.340625,-2.696144) -- (0.517026,-2.646450) -- cycle;
\draw (0.505758,-2.871576) -- (0.340625,-2.696144);
\draw (0.340625,-2.696144) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.505758,-2.871576);
\definecolor{color_744}{rgb}{0,0,1};
\draw[fill=color_744,color_744] (2.000000,-2.100000) -- (1.331012,-2.100000) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.100000) -- (1.331012,-2.100000);
\draw (1.331012,-2.100000) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.100000);
\definecolor{color_745}{rgb}{0.00231231,0,0.997688};
\draw[fill=color_745,color_745] (1.447422,-3.157606) -- (1.002997,-3.031400) -- (1.076281,-3.311900) -- cycle;
\draw (1.447422,-3.157606) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.447422,-3.157606);
\definecolor{color_746}{rgb}{0.0132023,0,0.986798};
\draw[fill=color_746,color_746] (0.266702,-2.851604) -- (0.116085,-2.933376) -- (0.225379,-2.968226) -- cycle;
\draw (0.266702,-2.851604) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.266702,-2.851604);
\definecolor{color_747}{rgb}{0.00759057,0,0.992409};
\draw[fill=color_747,color_747] (0.340625,-2.696144) -- (0.266702,-2.851604) -- (0.215186,-2.711661) -- cycle;
\draw (0.340625,-2.696144) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.340625,-2.696144);
\definecolor{color_748}{rgb}{0.00685564,0,0.993144};
\draw[fill=color_748,color_748] (0.340625,-2.696144) -- (0.229332,-2.587243) -- (0.215186,-2.711661) -- cycle;
\draw (0.340625,-2.696144) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.340625,-2.696144);
\definecolor{color_749}{rgb}{0.00379754,0,0.996202};
\draw[fill=color_749,color_749] (0.243331,-3.423644) -- (0.363789,-3.345935) -- (0.334375,-3.534836) -- cycle;
\draw (0.243331,-3.423644) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.243331,-3.423644);
\definecolor{color_750}{rgb}{0.0197944,0,0.980206};
\draw[fill=color_750,color_750] (0.803799,-2.100000) -- (0.655004,-2.437573) -- (0.928332,-2.414990) -- cycle;
\draw (0.803799,-2.100000) -- (0.655004,-2.437573);
\draw (0.655004,-2.437573) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.803799,-2.100000);
\definecolor{color_751}{rgb}{0.0319051,0,0.968095};
\draw[fill=color_751,color_751] (1.002997,-3.031400) -- (0.716129,-3.029703) -- (0.756553,-2.730021) -- cycle;
\draw (1.002997,-3.031400) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.002997,-3.031400);
\definecolor{color_752}{rgb}{0.721615,0,0.278385};
\draw[fill=color_752,color_752] (0.000000,-3.456872) -- (0.000000,-3.547384) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.456872) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.456872);
\definecolor{color_753}{rgb}{0.280904,0,0.719096};
\draw[fill=color_753,color_753] (0.000000,-2.862017) -- (0.096156,-2.773691) -- (0.116085,-2.933376) -- cycle;
\draw (0.000000,-2.862017) -- (0.096156,-2.773691);
\draw (0.096156,-2.773691) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.862017);
\definecolor{color_754}{rgb}{0.233208,0,0.766792};
\draw[fill=color_754,color_754] (0.000000,-2.370577) -- (0.124931,-2.371288) -- (0.083937,-2.450764) -- cycle;
\draw (0.000000,-2.370577) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.000000,-2.370577);
\definecolor{color_755}{rgb}{0.0140186,0,0.985981};
\draw[fill=color_755,color_755] (0.199791,-2.458844) -- (0.229332,-2.587243) -- (0.102685,-2.552298) -- cycle;
\draw (0.199791,-2.458844) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.199791,-2.458844);
\definecolor{color_756}{rgb}{0.0113086,0,0.988691};
\draw[fill=color_756,color_756] (0.310216,-3.203559) -- (0.185120,-3.076703) -- (0.352008,-3.030098) -- cycle;
\draw (0.310216,-3.203559) -- (0.185120,-3.076703);
\draw (0.185120,-3.076703) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.310216,-3.203559);
\definecolor{color_757}{rgb}{0.0411805,0,0.958819};
\draw[fill=color_757,color_757] (0.185120,-3.076703) -- (0.116085,-2.933376) -- (0.073188,-3.043755) -- cycle;
\draw (0.185120,-3.076703) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.185120,-3.076703);
\definecolor{color_758}{rgb}{0.332566,0,0.667434};
\draw[fill=color_758,color_758] (0.000000,-2.370577) -- (0.101144,-2.226414) -- (0.124931,-2.371288) -- cycle;
\draw (0.000000,-2.370577) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.000000,-2.370577);
\definecolor{color_759}{rgb}{0.0026812,0,0.997319};
\draw[fill=color_759,color_759] (1.447422,-3.157606) -- (1.181119,-2.653056) -- (1.002997,-3.031400) -- cycle;
\draw (1.447422,-3.157606) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (1.447422,-3.157606);
\definecolor{color_760}{rgb}{0.0120888,0,0.987911};
\draw[fill=color_760,color_760] (0.503305,-3.207302) -- (0.716129,-3.029703) -- (0.505955,-3.027651) -- cycle;
\draw (0.503305,-3.207302) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.503305,-3.207302);
\definecolor{color_761}{rgb}{0,0,1};
\draw[fill=color_761,color_761] (2.000000,-2.857489) -- (1.447422,-3.157606) -- (1.559630,-2.552656) -- cycle;
\draw (2.000000,-2.857489) -- (1.447422,-3.157606);
\draw (1.447422,-3.157606) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (2.000000,-2.857489);
\definecolor{color_762}{rgb}{0.0067486,0,0.993251};
\draw[fill=color_762,color_762] (0.199791,-2.458844) -- (0.383954,-2.491742) -- (0.229332,-2.587243) -- cycle;
\draw (0.199791,-2.458844) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.199791,-2.458844);
\definecolor{color_763}{rgb}{0,0,1};
\draw[fill=color_763,color_763] (1.447422,-3.157606) -- (1.181119,-2.653056) -- (1.559630,-2.552656) -- cycle;
\draw (1.447422,-3.157606) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (1.559630,-2.552656);
\draw (1.559630,-2.552656) -- (1.447422,-3.157606);
\definecolor{color_764}{rgb}{0.0134221,0,0.986578};
\draw[fill=color_764,color_764] (0.510423,-3.440615) -- (0.503305,-3.207302) -- (0.363789,-3.345935) -- cycle;
\draw (0.510423,-3.440615) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.510423,-3.440615);
\definecolor{color_765}{rgb}{0.046946,0,0.953054};
\draw[fill=color_765,color_765] (0.185120,-3.076703) -- (0.079858,-3.134709) -- (0.073188,-3.043755) -- cycle;
\draw (0.185120,-3.076703) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.185120,-3.076703);
\definecolor{color_766}{rgb}{0.0188541,0,0.981146};
\draw[fill=color_766,color_766] (0.199791,-2.458844) -- (0.083937,-2.450764) -- (0.102685,-2.552298) -- cycle;
\draw (0.199791,-2.458844) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.199791,-2.458844);
\definecolor{color_767}{rgb}{0.0144786,0,0.985521};
\draw[fill=color_767,color_767] (0.310216,-3.203559) -- (0.185120,-3.076703) -- (0.165259,-3.218228) -- cycle;
\draw (0.310216,-3.203559) -- (0.185120,-3.076703);
\draw (0.185120,-3.076703) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.310216,-3.203559);
\definecolor{color_768}{rgb}{0.214057,0,0.785943};
\draw[fill=color_768,color_768] (0.072735,-3.224772) -- (0.085558,-3.297531) -- (0.000000,-3.293366) -- cycle;
\draw (0.072735,-3.224772) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.072735,-3.224772);
\definecolor{color_769}{rgb}{0.690896,0,0.309104};
\draw[fill=color_769,color_769] (0.000000,-3.751183) -- (0.000000,-3.680225) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.751183) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.751183);
\definecolor{color_770}{rgb}{0.189349,0,0.810651};
\draw[fill=color_770,color_770] (0.096156,-2.773691) -- (0.000000,-2.688506) -- (0.068225,-2.655474) -- cycle;
\draw (0.096156,-2.773691) -- (0.000000,-2.688506);
\draw (0.000000,-2.688506) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.096156,-2.773691);
\definecolor{color_771}{rgb}{0.616565,0,0.383435};
\draw[fill=color_771,color_771] (0.096156,-2.773691) -- (0.000000,-2.688506) -- (0.000000,-2.772126) -- cycle;
\draw (0.096156,-2.773691) -- (0.000000,-2.688506);
\draw (0.000000,-2.688506) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.096156,-2.773691);
\definecolor{color_772}{rgb}{0.0412412,0,0.958759};
\draw[fill=color_772,color_772] (0.880898,-3.639897) -- (0.796726,-3.904245) -- (1.050372,-3.876629) -- cycle;
\draw (0.880898,-3.639897) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (0.880898,-3.639897);
\definecolor{color_773}{rgb}{0.664287,0,0.335713};
\draw[fill=color_773,color_773] (0.000000,-3.616955) -- (0.000000,-3.547384) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.547384);
\draw (0.000000,-3.547384) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.616955);
\definecolor{color_774}{rgb}{0.0174462,0,0.982554};
\draw[fill=color_774,color_774] (0.096156,-2.773691) -- (0.266702,-2.851604) -- (0.215186,-2.711661) -- cycle;
\draw (0.096156,-2.773691) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.096156,-2.773691);
\definecolor{color_775}{rgb}{1,0.0682231,0};
\draw[fill=color_775,color_775] (0.000000,-2.862017) -- (0.116085,-2.933376) -- (0.000000,-2.969951) -- cycle;
\draw (0.000000,-2.862017) -- (0.116085,-2.933376);
\draw (0.116085,-2.933376) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.000000,-2.862017);
\definecolor{color_776}{rgb}{0.0900725,0,0.909927};
\draw[fill=color_776,color_776] (1.181119,-2.653056) -- (1.002997,-3.031400) -- (0.756553,-2.730021) -- cycle;
\draw (1.181119,-2.653056) -- (1.002997,-3.031400);
\draw (1.002997,-3.031400) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.181119,-2.653056);
\definecolor{color_777}{rgb}{0.00641744,0,0.993583};
\draw[fill=color_777,color_777] (0.126069,-3.733211) -- (0.168819,-3.838137) -- (0.218915,-3.746796) -- cycle;
\draw (0.126069,-3.733211) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.126069,-3.733211);
\definecolor{color_778}{rgb}{0.331084,0,0.668916};
\draw[fill=color_778,color_778] (0.000000,-2.100000) -- (0.211795,-2.100000) -- (0.101144,-2.226414) -- cycle;
\draw (0.000000,-2.100000) -- (0.211795,-2.100000);
\draw (0.211795,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.100000);
\definecolor{color_779}{rgb}{0.00925365,0,0.990746};
\draw[fill=color_779,color_779] (0.165259,-3.218228) -- (0.072735,-3.224772) -- (0.085558,-3.297531) -- cycle;
\draw (0.165259,-3.218228) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.165259,-3.218228);
\definecolor{color_780}{rgb}{0.0159736,0,0.984026};
\draw[fill=color_780,color_780] (0.100376,-3.416033) -- (0.085558,-3.297531) -- (0.171342,-3.330524) -- cycle;
\draw (0.100376,-3.416033) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.100376,-3.416033);
\definecolor{color_781}{rgb}{0.00404958,0,0.99595};
\draw[fill=color_781,color_781] (0.168819,-3.838137) -- (0.218915,-3.746796) -- (0.274759,-3.838037) -- cycle;
\draw (0.168819,-3.838137) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.168819,-3.838137);
\definecolor{color_782}{rgb}{0.00667098,0,0.993329};
\draw[fill=color_782,color_782] (0.149564,-2.642744) -- (0.229332,-2.587243) -- (0.215186,-2.711661) -- cycle;
\draw (0.149564,-2.642744) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.149564,-2.642744);
\definecolor{color_783}{rgb}{0.00879656,0,0.991203};
\draw[fill=color_783,color_783] (0.270014,-2.298174) -- (0.477207,-2.295301) -- (0.383954,-2.491742) -- cycle;
\draw (0.270014,-2.298174) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.270014,-2.298174);
\definecolor{color_784}{rgb}{0.00948798,0,0.990512};
\draw[fill=color_784,color_784] (0.503305,-3.207302) -- (0.352008,-3.030098) -- (0.505955,-3.027651) -- cycle;
\draw (0.503305,-3.207302) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.503305,-3.207302);
\definecolor{color_785}{rgb}{0.0612864,0,0.938714};
\draw[fill=color_785,color_785] (1.002997,-3.031400) -- (0.764387,-3.375455) -- (1.076281,-3.311900) -- cycle;
\draw (1.002997,-3.031400) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.002997,-3.031400);
\definecolor{color_786}{rgb}{0.0326871,0,0.967313};
\draw[fill=color_786,color_786] (0.803799,-2.100000) -- (0.419974,-2.100000) -- (0.477207,-2.295301) -- cycle;
\draw (0.803799,-2.100000) -- (0.419974,-2.100000);
\draw (0.419974,-2.100000) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.803799,-2.100000);
\definecolor{color_787}{rgb}{0.0102689,0,0.989731};
\draw[fill=color_787,color_787] (0.219586,-3.973259) -- (0.091543,-3.919789) -- (0.168819,-3.838137) -- cycle;
\draw (0.219586,-3.973259) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.219586,-3.973259);
\definecolor{color_788}{rgb}{0.00912445,0,0.990876};
\draw[fill=color_788,color_788] (0.270014,-2.298174) -- (0.199791,-2.458844) -- (0.383954,-2.491742) -- cycle;
\draw (0.270014,-2.298174) -- (0.199791,-2.458844);
\draw (0.199791,-2.458844) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.270014,-2.298174);
\definecolor{color_789}{rgb}{0.027227,0,0.972773};
\draw[fill=color_789,color_789] (0.091543,-3.919789) -- (0.168819,-3.838137) -- (0.075546,-3.821940) -- cycle;
\draw (0.091543,-3.919789) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.091543,-3.919789);
\definecolor{color_790}{rgb}{0,0,1};
\draw[fill=color_790,color_790] (1.447422,-3.157606) -- (1.233844,-3.640051) -- (1.596440,-3.702499) -- cycle;
\draw (1.447422,-3.157606) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (1.447422,-3.157606);
\definecolor{color_791}{rgb}{0.0138883,0,0.986112};
\draw[fill=color_791,color_791] (0.655004,-2.437573) -- (0.928332,-2.414990) -- (0.756553,-2.730021) -- cycle;
\draw (0.655004,-2.437573) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.655004,-2.437573);
\definecolor{color_792}{rgb}{0.079966,0,0.920034};
\draw[fill=color_792,color_792] (1.181119,-2.653056) -- (0.928332,-2.414990) -- (0.756553,-2.730021) -- cycle;
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (1.181119,-2.653056);
\definecolor{color_793}{rgb}{0.00983865,0,0.990161};
\draw[fill=color_793,color_793] (0.644940,-4.100000) -- (0.437783,-4.100000) -- (0.429368,-3.937070) -- cycle;
\draw (0.644940,-4.100000) -- (0.437783,-4.100000);
\draw (0.437783,-4.100000) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.644940,-4.100000);
\definecolor{color_794}{rgb}{1,0.274434,0};
\draw[fill=color_794,color_794] (0.000000,-3.102440) -- (0.000000,-2.969951) -- (0.073188,-3.043755) -- cycle;
\draw (0.000000,-3.102440) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.000000,-3.102440);
\definecolor{color_795}{rgb}{0.00417464,0,0.995825};
\draw[fill=color_795,color_795] (0.243331,-3.423644) -- (0.171342,-3.330524) -- (0.254208,-3.309059) -- cycle;
\draw (0.243331,-3.423644) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.243331,-3.423644);
\definecolor{color_796}{rgb}{0.751154,0,0.248846};
\draw[fill=color_796,color_796] (0.000000,-3.381211) -- (0.085558,-3.297531) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.381211) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.381211);
\definecolor{color_797}{rgb}{0.00933201,0,0.990668};
\draw[fill=color_797,color_797] (0.334375,-3.534836) -- (0.175418,-3.522673) -- (0.212588,-3.632922) -- cycle;
\draw (0.334375,-3.534836) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.334375,-3.534836);
\definecolor{color_798}{rgb}{0.670491,0,0.329509};
\draw[fill=color_798,color_798] (0.000000,-3.202772) -- (0.000000,-3.102440) -- (0.079858,-3.134709) -- cycle;
\draw (0.000000,-3.202772) -- (0.000000,-3.102440);
\draw (0.000000,-3.102440) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.000000,-3.202772);
\definecolor{color_799}{rgb}{0.0185391,0,0.981461};
\draw[fill=color_799,color_799] (0.243331,-3.423644) -- (0.100376,-3.416033) -- (0.171342,-3.330524) -- cycle;
\draw (0.243331,-3.423644) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.243331,-3.423644);
\definecolor{color_800}{rgb}{0.967398,0,0.0326017};
\draw[fill=color_800,color_800] (0.000000,-2.100000) -- (0.101144,-2.226414) -- (0.000000,-2.216660) -- cycle;
\draw (0.000000,-2.100000) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (0.000000,-2.100000);
\definecolor{color_801}{rgb}{1,0.0768145,0};
\draw[fill=color_801,color_801] (0.000000,-2.370577) -- (0.101144,-2.226414) -- (0.000000,-2.216660) -- cycle;
\draw (0.000000,-2.370577) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.000000,-2.216660);
\draw (0.000000,-2.216660) -- (0.000000,-2.370577);
\definecolor{color_802}{rgb}{0.00510069,0,0.994899};
\draw[fill=color_802,color_802] (0.510423,-3.440615) -- (0.483178,-3.613314) -- (0.334375,-3.534836) -- cycle;
\draw (0.510423,-3.440615) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.510423,-3.440615);
\definecolor{color_803}{rgb}{0.0208731,0,0.979127};
\draw[fill=color_803,color_803] (0.149564,-2.642744) -- (0.068225,-2.655474) -- (0.102685,-2.552298) -- cycle;
\draw (0.149564,-2.642744) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.149564,-2.642744);
\definecolor{color_804}{rgb}{0.0157767,0,0.984223};
\draw[fill=color_804,color_804] (0.803799,-2.100000) -- (0.655004,-2.437573) -- (0.477207,-2.295301) -- cycle;
\draw (0.803799,-2.100000) -- (0.655004,-2.437573);
\draw (0.655004,-2.437573) -- (0.477207,-2.295301);
\draw (0.477207,-2.295301) -- (0.803799,-2.100000);
\definecolor{color_805}{rgb}{0,0,1};
\draw[fill=color_805,color_805] (1.447422,-3.157606) -- (1.233844,-3.640051) -- (1.076281,-3.311900) -- cycle;
\draw (1.447422,-3.157606) -- (1.233844,-3.640051);
\draw (1.233844,-3.640051) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.447422,-3.157606);
\definecolor{color_806}{rgb}{0.00334581,0,0.996654};
\draw[fill=color_806,color_806] (0.340625,-2.696144) -- (0.517026,-2.646450) -- (0.383954,-2.491742) -- cycle;
\draw (0.340625,-2.696144) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.340625,-2.696144);
\definecolor{color_807}{rgb}{0.0067246,0,0.993275};
\draw[fill=color_807,color_807] (0.505758,-2.871576) -- (0.340625,-2.696144) -- (0.266702,-2.851604) -- cycle;
\draw (0.505758,-2.871576) -- (0.340625,-2.696144);
\draw (0.340625,-2.696144) -- (0.266702,-2.851604);
\draw (0.266702,-2.851604) -- (0.505758,-2.871576);
\definecolor{color_808}{rgb}{0.0126416,0,0.987358};
\draw[fill=color_808,color_808] (0.096156,-2.773691) -- (0.149564,-2.642744) -- (0.215186,-2.711661) -- cycle;
\draw (0.096156,-2.773691) -- (0.149564,-2.642744);
\draw (0.149564,-2.642744) -- (0.215186,-2.711661);
\draw (0.215186,-2.711661) -- (0.096156,-2.773691);
\definecolor{color_809}{rgb}{0.00613879,0,0.993861};
\draw[fill=color_809,color_809] (0.310216,-3.203559) -- (0.165259,-3.218228) -- (0.254208,-3.309059) -- cycle;
\draw (0.310216,-3.203559) -- (0.165259,-3.218228);
\draw (0.165259,-3.218228) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.310216,-3.203559);
\definecolor{color_810}{rgb}{0.771063,0,0.228937};
\draw[fill=color_810,color_810] (0.000000,-3.202772) -- (0.072735,-3.224772) -- (0.000000,-3.293366) -- cycle;
\draw (0.000000,-3.202772) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.000000,-3.293366);
\draw (0.000000,-3.293366) -- (0.000000,-3.202772);
\definecolor{color_811}{rgb}{0.0136931,0,0.986307};
\draw[fill=color_811,color_811] (0.270014,-2.298174) -- (0.199791,-2.458844) -- (0.124931,-2.371288) -- cycle;
\draw (0.270014,-2.298174) -- (0.199791,-2.458844);
\draw (0.199791,-2.458844) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.270014,-2.298174);
\definecolor{color_812}{rgb}{0.205146,0,0.794854};
\draw[fill=color_812,color_812] (0.000000,-2.597856) -- (0.068225,-2.655474) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.597856) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.597856);
\definecolor{color_813}{rgb}{0.0137864,0,0.986214};
\draw[fill=color_813,color_813] (0.510423,-3.440615) -- (0.503305,-3.207302) -- (0.764387,-3.375455) -- cycle;
\draw (0.510423,-3.440615) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.510423,-3.440615);
\definecolor{color_814}{rgb}{0.0185093,0,0.981491};
\draw[fill=color_814,color_814] (0.510423,-3.440615) -- (0.764387,-3.375455) -- (0.626206,-3.568011) -- cycle;
\draw (0.510423,-3.440615) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.510423,-3.440615);
\definecolor{color_815}{rgb}{0.00457649,0,0.995424};
\draw[fill=color_815,color_815] (0.219586,-3.973259) -- (0.181214,-4.100000) -- (0.285038,-4.100000) -- cycle;
\draw (0.219586,-3.973259) -- (0.181214,-4.100000);
\draw (0.181214,-4.100000) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.219586,-3.973259);
\definecolor{color_816}{rgb}{0.00748005,0,0.99252};
\draw[fill=color_816,color_816] (0.880898,-3.639897) -- (0.764387,-3.375455) -- (0.626206,-3.568011) -- cycle;
\draw (0.880898,-3.639897) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.880898,-3.639897);
\definecolor{color_817}{rgb}{0.306008,0,0.693992};
\draw[fill=color_817,color_817] (0.116085,-2.933376) -- (0.000000,-2.969951) -- (0.073188,-3.043755) -- cycle;
\draw (0.116085,-2.933376) -- (0.000000,-2.969951);
\draw (0.000000,-2.969951) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.116085,-2.933376);
\definecolor{color_818}{rgb}{0.00494871,0,0.995051};
\draw[fill=color_818,color_818] (0.310216,-3.203559) -- (0.503305,-3.207302) -- (0.363789,-3.345935) -- cycle;
\draw (0.310216,-3.203559) -- (0.503305,-3.207302);
\draw (0.503305,-3.207302) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.310216,-3.203559);
\definecolor{color_819}{rgb}{0.0031909,0,0.996809};
\draw[fill=color_819,color_819] (0.219586,-3.973259) -- (0.429368,-3.937070) -- (0.274759,-3.838037) -- cycle;
\draw (0.219586,-3.973259) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.219586,-3.973259);
\definecolor{color_820}{rgb}{0.166408,0,0.833592};
\draw[fill=color_820,color_820] (0.000000,-3.202772) -- (0.079858,-3.134709) -- (0.072735,-3.224772) -- cycle;
\draw (0.000000,-3.202772) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.000000,-3.202772);
\definecolor{color_821}{rgb}{0.0214535,0,0.978547};
\draw[fill=color_821,color_821] (0.165259,-3.218228) -- (0.079858,-3.134709) -- (0.072735,-3.224772) -- cycle;
\draw (0.165259,-3.218228) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.072735,-3.224772);
\draw (0.072735,-3.224772) -- (0.165259,-3.218228);
\definecolor{color_822}{rgb}{0.00495966,0,0.99504};
\draw[fill=color_822,color_822] (0.219586,-3.973259) -- (0.168819,-3.838137) -- (0.274759,-3.838037) -- cycle;
\draw (0.219586,-3.973259) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.219586,-3.973259);
\definecolor{color_823}{rgb}{0.00287026,0,0.99713};
\draw[fill=color_823,color_823] (0.365055,-3.727531) -- (0.483178,-3.613314) -- (0.334375,-3.534836) -- cycle;
\draw (0.365055,-3.727531) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.365055,-3.727531);
\definecolor{color_824}{rgb}{0.250368,0,0.749632};
\draw[fill=color_824,color_824] (0.000000,-3.381211) -- (0.100376,-3.416033) -- (0.085558,-3.297531) -- cycle;
\draw (0.000000,-3.381211) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.000000,-3.381211);
\definecolor{color_825}{rgb}{0.863564,0,0.136436};
\draw[fill=color_825,color_825] (0.000000,-3.857977) -- (0.000000,-3.751183) -- (0.075546,-3.821940) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.751183);
\draw (0.000000,-3.751183) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.000000,-3.857977);
\definecolor{color_826}{rgb}{0.29939,0,0.70061};
\draw[fill=color_826,color_826] (0.000000,-3.102440) -- (0.079858,-3.134709) -- (0.073188,-3.043755) -- cycle;
\draw (0.000000,-3.102440) -- (0.079858,-3.134709);
\draw (0.079858,-3.134709) -- (0.073188,-3.043755);
\draw (0.073188,-3.043755) -- (0.000000,-3.102440);
\definecolor{color_827}{rgb}{0.0533459,0,0.946654};
\draw[fill=color_827,color_827] (0.880898,-3.639897) -- (0.764387,-3.375455) -- (1.076281,-3.311900) -- cycle;
\draw (0.880898,-3.639897) -- (0.764387,-3.375455);
\draw (0.764387,-3.375455) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (0.880898,-3.639897);
\definecolor{color_828}{rgb}{0.70292,0,0.29708};
\draw[fill=color_828,color_828] (0.000000,-2.688506) -- (0.000000,-2.597856) -- (0.068225,-2.655474) -- cycle;
\draw (0.000000,-2.688506) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.000000,-2.688506);
\definecolor{color_829}{rgb}{0.00561062,0,0.994389};
\draw[fill=color_829,color_829] (0.340625,-2.696144) -- (0.383954,-2.491742) -- (0.229332,-2.587243) -- cycle;
\draw (0.340625,-2.696144) -- (0.383954,-2.491742);
\draw (0.383954,-2.491742) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.340625,-2.696144);
\definecolor{color_830}{rgb}{0.664826,0,0.335174};
\draw[fill=color_830,color_830] (0.000000,-3.616955) -- (0.000000,-3.680225) -- (0.053205,-3.676851) -- cycle;
\draw (0.000000,-3.616955) -- (0.000000,-3.680225);
\draw (0.000000,-3.680225) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.000000,-3.616955);
\definecolor{color_831}{rgb}{0.00338819,0,0.996612};
\draw[fill=color_831,color_831] (0.365055,-3.727531) -- (0.218915,-3.746796) -- (0.274759,-3.838037) -- cycle;
\draw (0.365055,-3.727531) -- (0.218915,-3.746796);
\draw (0.218915,-3.746796) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.365055,-3.727531);
\definecolor{color_832}{rgb}{0.0131062,0,0.986894};
\draw[fill=color_832,color_832] (0.149564,-2.642744) -- (0.229332,-2.587243) -- (0.102685,-2.552298) -- cycle;
\draw (0.149564,-2.642744) -- (0.229332,-2.587243);
\draw (0.229332,-2.587243) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.149564,-2.642744);
\definecolor{color_833}{rgb}{0.00886128,0,0.991139};
\draw[fill=color_833,color_833] (0.505758,-2.871576) -- (0.352008,-3.030098) -- (0.505955,-3.027651) -- cycle;
\draw (0.505758,-2.871576) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.505758,-2.871576);
\definecolor{color_834}{rgb}{0.19948,0,0.80052};
\draw[fill=color_834,color_834] (0.000000,-2.492121) -- (0.083937,-2.450764) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.492121) -- (0.083937,-2.450764);
\draw (0.083937,-2.450764) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.492121);
\definecolor{color_835}{rgb}{0.0114773,0,0.988523};
\draw[fill=color_835,color_835] (0.505758,-2.871576) -- (0.716129,-3.029703) -- (0.505955,-3.027651) -- cycle;
\draw (0.505758,-2.871576) -- (0.716129,-3.029703);
\draw (0.716129,-3.029703) -- (0.505955,-3.027651);
\draw (0.505955,-3.027651) -- (0.505758,-2.871576);
\definecolor{color_836}{rgb}{0.0367626,0,0.963237};
\draw[fill=color_836,color_836] (0.270014,-2.298174) -- (0.101144,-2.226414) -- (0.124931,-2.371288) -- cycle;
\draw (0.270014,-2.298174) -- (0.101144,-2.226414);
\draw (0.101144,-2.226414) -- (0.124931,-2.371288);
\draw (0.124931,-2.371288) -- (0.270014,-2.298174);
\definecolor{color_837}{rgb}{0.0441299,0,0.95587};
\draw[fill=color_837,color_837] (0.988534,-4.100000) -- (0.796726,-3.904245) -- (1.050372,-3.876629) -- cycle;
\draw (0.988534,-4.100000) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (0.988534,-4.100000);
\definecolor{color_838}{rgb}{0.0236702,0,0.97633};
\draw[fill=color_838,color_838] (0.096156,-2.773691) -- (0.149564,-2.642744) -- (0.068225,-2.655474) -- cycle;
\draw (0.096156,-2.773691) -- (0.149564,-2.642744);
\draw (0.149564,-2.642744) -- (0.068225,-2.655474);
\draw (0.068225,-2.655474) -- (0.096156,-2.773691);
\definecolor{color_839}{rgb}{0.726194,0,0.273806};
\draw[fill=color_839,color_839] (0.000000,-2.862017) -- (0.096156,-2.773691) -- (0.000000,-2.772126) -- cycle;
\draw (0.000000,-2.862017) -- (0.096156,-2.773691);
\draw (0.096156,-2.773691) -- (0.000000,-2.772126);
\draw (0.000000,-2.772126) -- (0.000000,-2.862017);
\definecolor{color_840}{rgb}{0.717758,0,0.282242};
\draw[fill=color_840,color_840] (0.000000,-2.492121) -- (0.000000,-2.597856) -- (0.102685,-2.552298) -- cycle;
\draw (0.000000,-2.492121) -- (0.000000,-2.597856);
\draw (0.000000,-2.597856) -- (0.102685,-2.552298);
\draw (0.102685,-2.552298) -- (0.000000,-2.492121);
\definecolor{color_841}{rgb}{0.00925164,0,0.990748};
\draw[fill=color_841,color_841] (0.185120,-3.076703) -- (0.352008,-3.030098) -- (0.225379,-2.968226) -- cycle;
\draw (0.185120,-3.076703) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.185120,-3.076703);
\definecolor{color_842}{rgb}{0.00518011,0,0.99482};
\draw[fill=color_842,color_842] (1.331012,-2.100000) -- (1.181119,-2.653056) -- (0.928332,-2.414990) -- cycle;
\draw (1.331012,-2.100000) -- (1.181119,-2.653056);
\draw (1.181119,-2.653056) -- (0.928332,-2.414990);
\draw (0.928332,-2.414990) -- (1.331012,-2.100000);
\definecolor{color_843}{rgb}{0.00334316,0,0.996657};
\draw[fill=color_843,color_843] (0.243331,-3.423644) -- (0.254208,-3.309059) -- (0.363789,-3.345935) -- cycle;
\draw (0.243331,-3.423644) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.243331,-3.423644);
\definecolor{color_844}{rgb}{0.00772813,0,0.992272};
\draw[fill=color_844,color_844] (0.266702,-2.851604) -- (0.352008,-3.030098) -- (0.225379,-2.968226) -- cycle;
\draw (0.266702,-2.851604) -- (0.352008,-3.030098);
\draw (0.352008,-3.030098) -- (0.225379,-2.968226);
\draw (0.225379,-2.968226) -- (0.266702,-2.851604);
\definecolor{color_845}{rgb}{0.00700932,0,0.992991};
\draw[fill=color_845,color_845] (1.233844,-3.640051) -- (0.880898,-3.639897) -- (1.050372,-3.876629) -- cycle;
\draw (1.233844,-3.640051) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (1.050372,-3.876629);
\draw (1.050372,-3.876629) -- (1.233844,-3.640051);
\definecolor{color_846}{rgb}{0.00507758,0,0.994922};
\draw[fill=color_846,color_846] (0.590840,-3.789408) -- (0.365055,-3.727531) -- (0.429368,-3.937070) -- cycle;
\draw (0.590840,-3.789408) -- (0.365055,-3.727531);
\draw (0.365055,-3.727531) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.590840,-3.789408);
\definecolor{color_847}{rgb}{0.00541273,0,0.994587};
\draw[fill=color_847,color_847] (0.165259,-3.218228) -- (0.171342,-3.330524) -- (0.254208,-3.309059) -- cycle;
\draw (0.165259,-3.218228) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.254208,-3.309059);
\draw (0.254208,-3.309059) -- (0.165259,-3.218228);
\definecolor{color_848}{rgb}{0.0169688,0,0.983031};
\draw[fill=color_848,color_848] (0.655004,-2.437573) -- (0.756553,-2.730021) -- (0.517026,-2.646450) -- cycle;
\draw (0.655004,-2.437573) -- (0.756553,-2.730021);
\draw (0.756553,-2.730021) -- (0.517026,-2.646450);
\draw (0.517026,-2.646450) -- (0.655004,-2.437573);
\definecolor{color_849}{rgb}{0.0187652,0,0.981235};
\draw[fill=color_849,color_849] (0.126069,-3.733211) -- (0.168819,-3.838137) -- (0.075546,-3.821940) -- cycle;
\draw (0.126069,-3.733211) -- (0.168819,-3.838137);
\draw (0.168819,-3.838137) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.126069,-3.733211);
\definecolor{color_850}{rgb}{0.00755773,0,0.992442};
\draw[fill=color_850,color_850] (0.165259,-3.218228) -- (0.085558,-3.297531) -- (0.171342,-3.330524) -- cycle;
\draw (0.165259,-3.218228) -- (0.085558,-3.297531);
\draw (0.085558,-3.297531) -- (0.171342,-3.330524);
\draw (0.171342,-3.330524) -- (0.165259,-3.218228);
\definecolor{color_851}{rgb}{0.0200882,0,0.979912};
\draw[fill=color_851,color_851] (0.243331,-3.423644) -- (0.100376,-3.416033) -- (0.175418,-3.522673) -- cycle;
\draw (0.243331,-3.423644) -- (0.100376,-3.416033);
\draw (0.100376,-3.416033) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.243331,-3.423644);
\definecolor{color_852}{rgb}{0.0139295,0,0.98607};
\draw[fill=color_852,color_852] (0.126069,-3.733211) -- (0.110019,-3.617899) -- (0.053205,-3.676851) -- cycle;
\draw (0.126069,-3.733211) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.053205,-3.676851);
\draw (0.053205,-3.676851) -- (0.126069,-3.733211);
\definecolor{color_853}{rgb}{0.00378327,0,0.996217};
\draw[fill=color_853,color_853] (0.510423,-3.440615) -- (0.363789,-3.345935) -- (0.334375,-3.534836) -- cycle;
\draw (0.510423,-3.440615) -- (0.363789,-3.345935);
\draw (0.363789,-3.345935) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.510423,-3.440615);
\definecolor{color_854}{rgb}{0.00587215,0,0.994128};
\draw[fill=color_854,color_854] (0.243331,-3.423644) -- (0.334375,-3.534836) -- (0.175418,-3.522673) -- cycle;
\draw (0.243331,-3.423644) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.243331,-3.423644);
\definecolor{color_855}{rgb}{0.296639,0,0.703361};
\draw[fill=color_855,color_855] (0.100376,-3.416033) -- (0.000000,-3.456872) -- (0.073245,-3.547767) -- cycle;
\draw (0.100376,-3.416033) -- (0.000000,-3.456872);
\draw (0.000000,-3.456872) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.100376,-3.416033);
\definecolor{color_856}{rgb}{0.01199,0,0.98801};
\draw[fill=color_856,color_856] (0.110019,-3.617899) -- (0.175418,-3.522673) -- (0.073245,-3.547767) -- cycle;
\draw (0.110019,-3.617899) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.110019,-3.617899);
\definecolor{color_857}{rgb}{0.165379,0,0.834621};
\draw[fill=color_857,color_857] (0.000000,-4.100000) -- (0.049551,-4.049206) -- (0.090442,-4.100000) -- cycle;
\draw (0.000000,-4.100000) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.000000,-4.100000);
\definecolor{color_858}{rgb}{0.0025166,0,0.997483};
\draw[fill=color_858,color_858] (0.365055,-3.727531) -- (0.429368,-3.937070) -- (0.274759,-3.838037) -- cycle;
\draw (0.365055,-3.727531) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.274759,-3.838037);
\draw (0.274759,-3.838037) -- (0.365055,-3.727531);
\definecolor{color_859}{rgb}{0.957008,0,0.0429918};
\draw[fill=color_859,color_859] (0.000000,-3.954968) -- (0.000000,-4.032201) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-3.954968) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-3.954968);
\definecolor{color_860}{rgb}{0.263455,0,0.736545};
\draw[fill=color_860,color_860] (0.000000,-3.857977) -- (0.091543,-3.919789) -- (0.075546,-3.821940) -- cycle;
\draw (0.000000,-3.857977) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.075546,-3.821940);
\draw (0.075546,-3.821940) -- (0.000000,-3.857977);
\definecolor{color_861}{rgb}{0.0112398,0,0.98876};
\draw[fill=color_861,color_861] (0.110019,-3.617899) -- (0.175418,-3.522673) -- (0.212588,-3.632922) -- cycle;
\draw (0.110019,-3.617899) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.110019,-3.617899);
\definecolor{color_862}{rgb}{0.0103241,0,0.989676};
\draw[fill=color_862,color_862] (0.644940,-4.100000) -- (0.590840,-3.789408) -- (0.429368,-3.937070) -- cycle;
\draw (0.644940,-4.100000) -- (0.590840,-3.789408);
\draw (0.590840,-3.789408) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.644940,-4.100000);
\definecolor{color_863}{rgb}{0.0102525,0,0.989747};
\draw[fill=color_863,color_863] (0.219586,-3.973259) -- (0.117170,-4.012823) -- (0.091543,-3.919789) -- cycle;
\draw (0.219586,-3.973259) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.219586,-3.973259);
\definecolor{color_864}{rgb}{0.0179973,0,0.982003};
\draw[fill=color_864,color_864] (0.100376,-3.416033) -- (0.175418,-3.522673) -- (0.073245,-3.547767) -- cycle;
\draw (0.100376,-3.416033) -- (0.175418,-3.522673);
\draw (0.175418,-3.522673) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.100376,-3.416033);
\definecolor{color_865}{rgb}{0.00895369,0,0.991046};
\draw[fill=color_865,color_865] (0.590840,-3.789408) -- (0.880898,-3.639897) -- (0.626206,-3.568011) -- cycle;
\draw (0.590840,-3.789408) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.590840,-3.789408);
\definecolor{color_866}{rgb}{0.008008,0,0.991992};
\draw[fill=color_866,color_866] (0.644940,-4.100000) -- (0.590840,-3.789408) -- (0.796726,-3.904245) -- cycle;
\draw (0.644940,-4.100000) -- (0.590840,-3.789408);
\draw (0.590840,-3.789408) -- (0.796726,-3.904245);
\draw (0.796726,-3.904245) -- (0.644940,-4.100000);
\definecolor{color_867}{rgb}{0.183841,0,0.816159};
\draw[fill=color_867,color_867] (0.000000,-3.616955) -- (0.110019,-3.617899) -- (0.073245,-3.547767) -- cycle;
\draw (0.000000,-3.616955) -- (0.110019,-3.617899);
\draw (0.110019,-3.617899) -- (0.073245,-3.547767);
\draw (0.073245,-3.547767) -- (0.000000,-3.616955);
\definecolor{color_868}{rgb}{0.00415131,0,0.995849};
\draw[fill=color_868,color_868] (0.365055,-3.727531) -- (0.334375,-3.534836) -- (0.212588,-3.632922) -- cycle;
\draw (0.365055,-3.727531) -- (0.334375,-3.534836);
\draw (0.334375,-3.534836) -- (0.212588,-3.632922);
\draw (0.212588,-3.632922) -- (0.365055,-3.727531);
\definecolor{color_869}{rgb}{0.00244963,0,0.99755};
\draw[fill=color_869,color_869] (0.437783,-4.100000) -- (0.429368,-3.937070) -- (0.285038,-4.100000) -- cycle;
\draw (0.437783,-4.100000) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.437783,-4.100000);
\definecolor{color_870}{rgb}{0.00435579,0,0.995644};
\draw[fill=color_870,color_870] (0.590840,-3.789408) -- (0.626206,-3.568011) -- (0.483178,-3.613314) -- cycle;
\draw (0.590840,-3.789408) -- (0.626206,-3.568011);
\draw (0.626206,-3.568011) -- (0.483178,-3.613314);
\draw (0.483178,-3.613314) -- (0.590840,-3.789408);
\definecolor{color_871}{rgb}{0.0116529,0,0.988347};
\draw[fill=color_871,color_871] (0.181214,-4.100000) -- (0.117170,-4.012823) -- (0.090442,-4.100000) -- cycle;
\draw (0.181214,-4.100000) -- (0.117170,-4.012823);
\draw (0.117170,-4.012823) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.181214,-4.100000);
\definecolor{color_872}{rgb}{0.192039,0,0.807961};
\draw[fill=color_872,color_872] (0.000000,-3.954968) -- (0.091543,-3.919789) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-3.954968) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-3.954968);
\definecolor{color_873}{rgb}{0.663354,0,0.336646};
\draw[fill=color_873,color_873] (0.000000,-3.857977) -- (0.000000,-3.954968) -- (0.091543,-3.919789) -- cycle;
\draw (0.000000,-3.857977) -- (0.000000,-3.954968);
\draw (0.000000,-3.954968) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.000000,-3.857977);
\definecolor{color_874}{rgb}{0,0,1};
\draw[fill=color_874,color_874] (2.000000,-4.100000) -- (1.371712,-4.100000) -- (1.596440,-3.702499) -- cycle;
\draw (2.000000,-4.100000) -- (1.371712,-4.100000);
\draw (1.371712,-4.100000) -- (1.596440,-3.702499);
\draw (1.596440,-3.702499) -- (2.000000,-4.100000);
\definecolor{color_875}{rgb}{0.0038979,0,0.996102};
\draw[fill=color_875,color_875] (0.219586,-3.973259) -- (0.429368,-3.937070) -- (0.285038,-4.100000) -- cycle;
\draw (0.219586,-3.973259) -- (0.429368,-3.937070);
\draw (0.429368,-3.937070) -- (0.285038,-4.100000);
\draw (0.285038,-4.100000) -- (0.219586,-3.973259);
\definecolor{color_876}{rgb}{0.015793,0,0.984207};
\draw[fill=color_876,color_876] (0.117170,-4.012823) -- (0.049551,-4.049206) -- (0.050742,-3.996820) -- cycle;
\draw (0.117170,-4.012823) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.117170,-4.012823);
\definecolor{color_877}{rgb}{0.00699265,0,0.993007};
\draw[fill=color_877,color_877] (1.233844,-3.640051) -- (0.880898,-3.639897) -- (1.076281,-3.311900) -- cycle;
\draw (1.233844,-3.640051) -- (0.880898,-3.639897);
\draw (0.880898,-3.639897) -- (1.076281,-3.311900);
\draw (1.076281,-3.311900) -- (1.233844,-3.640051);
\definecolor{color_878}{rgb}{0.0205511,0,0.979449};
\draw[fill=color_878,color_878] (0.117170,-4.012823) -- (0.049551,-4.049206) -- (0.090442,-4.100000) -- cycle;
\draw (0.117170,-4.012823) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.090442,-4.100000);
\draw (0.090442,-4.100000) -- (0.117170,-4.012823);
\definecolor{color_879}{rgb}{0.0149189,0,0.985081};
\draw[fill=color_879,color_879] (0.117170,-4.012823) -- (0.091543,-3.919789) -- (0.050742,-3.996820) -- cycle;
\draw (0.117170,-4.012823) -- (0.091543,-3.919789);
\draw (0.091543,-3.919789) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.117170,-4.012823);
\definecolor{color_880}{rgb}{0.890652,0,0.109348};
\draw[fill=color_880,color_880] (0.000000,-4.100000) -- (0.000000,-4.032201) -- (0.049551,-4.049206) -- cycle;
\draw (0.000000,-4.100000) -- (0.000000,-4.032201);
\draw (0.000000,-4.032201) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.000000,-4.100000);
\definecolor{color_881}{rgb}{0.266608,0,0.733392};
\draw[fill=color_881,color_881] (0.000000,-4.032201) -- (0.049551,-4.049206) -- (0.050742,-3.996820) -- cycle;
\draw (0.000000,-4.032201) -- (0.049551,-4.049206);
\draw (0.049551,-4.049206) -- (0.050742,-3.996820);
\draw (0.050742,-3.996820) -- (0.000000,-4.032201);
\definecolor{color_882}{rgb}{0.00286503,0,0.997135};
\draw[fill=color_882,color_882] (-2.000000,1.177365) -- (-1.213320,1.251809) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,1.177365) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,1.177365);
\definecolor{color_883}{rgb}{0.01417,0,0.98583};
\draw[fill=color_883,color_883] (0.419974,0.000000) -- (0.236315,0.200369) -- (0.211795,0.000000) -- cycle;
\draw (0.419974,0.000000) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.419974,0.000000);
\definecolor{color_884}{rgb}{0.00452152,0,0.995478};
\draw[fill=color_884,color_884] (-1.211567,2.000000) -- (-1.213320,1.251809) -- (-0.615994,1.471405) -- cycle;
\draw (-1.211567,2.000000) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-1.211567,2.000000);
\definecolor{color_885}{rgb}{0.0113497,0,0.98865};
\draw[fill=color_885,color_885] (-1.462099,-0.916513) -- (-0.956459,-0.723334) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.462099,-0.916513) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.462099,-0.916513);
\definecolor{color_886}{rgb}{0.00482222,0,0.995178};
\draw[fill=color_886,color_886] (-2.000000,1.177365) -- (-1.456622,0.727835) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,1.177365) -- (-1.456622,0.727835);
\draw (-1.456622,0.727835) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,1.177365);
\definecolor{color_887}{rgb}{0.0210168,0,0.978983};
\draw[fill=color_887,color_887] (-0.042118,1.496594) -- (-0.615994,1.471405) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_888}{rgb}{0.00361922,0,0.996381};
\draw[fill=color_888,color_888] (0.364571,2.000000) -- (0.404226,1.417350) -- (0.905404,1.558383) -- cycle;
\draw (0.364571,2.000000) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.364571,2.000000);
\definecolor{color_889}{rgb}{0,0,1};
\draw[fill=color_889,color_889] (2.000000,0.000000) -- (2.000000,0.757327) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (2.000000,0.757327);
\draw (2.000000,0.757327) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_890}{rgb}{0,0,1};
\draw[fill=color_890,color_890] (-2.000000,2.000000) -- (-1.211567,2.000000) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,2.000000) -- (-1.211567,2.000000);
\draw (-1.211567,2.000000) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,2.000000);
\definecolor{color_891}{rgb}{0.0281868,0,0.971813};
\draw[fill=color_891,color_891] (0.474798,0.584146) -- (0.123327,0.617238) -- (0.288631,0.412108) -- cycle;
\draw (0.474798,0.584146) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.474798,0.584146);
\definecolor{color_892}{rgb}{0,0,1};
\draw[fill=color_892,color_892] (2.000000,0.757327) -- (1.339678,1.014421) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.757327) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.757327);
\definecolor{color_893}{rgb}{0,0,1};
\draw[fill=color_893,color_893] (2.000000,0.000000) -- (1.331012,0.000000) -- (1.545869,0.449686) -- cycle;
\draw (2.000000,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (2.000000,0.000000);
\definecolor{color_894}{rgb}{0.376214,0,0.623786};
\draw[fill=color_894,color_894] (0.000000,0.000000) -- (-0.151810,0.093741) -- (-0.143512,-0.113174) -- cycle;
\draw (0.000000,0.000000) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,0.000000);
\definecolor{color_895}{rgb}{0.00385992,0,0.99614};
\draw[fill=color_895,color_895] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-2.000000,-0.368706);
\definecolor{color_896}{rgb}{0,0,1};
\draw[fill=color_896,color_896] (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-1.162025);
\definecolor{color_897}{rgb}{0.121861,0,0.878139};
\draw[fill=color_897,color_897] (0.803799,0.000000) -- (1.331012,0.000000) -- (0.985514,0.431751) -- cycle;
\draw (0.803799,0.000000) -- (1.331012,0.000000);
\draw (1.331012,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.803799,0.000000);
\definecolor{color_898}{rgb}{0.460421,0,0.539579};
\draw[fill=color_898,color_898] (-0.959540,-0.332157) -- (-0.956459,-0.723334) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.959540,-0.332157);
\definecolor{color_899}{rgb}{0,0,1};
\draw[fill=color_899,color_899] (2.000000,2.000000) -- (1.074286,2.000000) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (1.074286,2.000000);
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_900}{rgb}{0.0412924,0,0.958708};
\draw[fill=color_900,color_900] (-1.002844,0.487412) -- (-0.682510,0.629190) -- (-1.025847,0.835214) -- cycle;
\draw (-1.002844,0.487412) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.002844,0.487412);
\definecolor{color_901}{rgb}{0,0,1};
\draw[fill=color_901,color_901] (-2.000000,-2.000000) -- (-1.177162,-2.000000) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-1.177162,-2.000000);
\draw (-1.177162,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_902}{rgb}{0,0,1};
\draw[fill=color_902,color_902] (-2.000000,-2.000000) -- (-2.000000,-1.162025) -- (-1.457568,-1.424333) -- cycle;
\draw (-2.000000,-2.000000) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-2.000000,-2.000000);
\definecolor{color_903}{rgb}{0,0,1};
\draw[fill=color_903,color_903] (-1.177162,-2.000000) -- (-0.967693,-1.254449) -- (-0.656133,-1.621513) -- cycle;
\draw (-1.177162,-2.000000) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-1.177162,-2.000000);
\definecolor{color_904}{rgb}{0,0,1};
\draw[fill=color_904,color_904] (2.000000,2.000000) -- (2.000000,1.404391) -- (1.547191,1.551370) -- cycle;
\draw (2.000000,2.000000) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (2.000000,2.000000);
\definecolor{color_905}{rgb}{0,0,1};
\draw[fill=color_905,color_905] (-0.967693,-1.254449) -- (-0.406066,-1.139045) -- (-0.656133,-1.621513) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-0.967693,-1.254449);
\definecolor{color_906}{rgb}{0,0,1};
\draw[fill=color_906,color_906] (2.000000,0.757327) -- (2.000000,1.404391) -- (1.339678,1.014421) -- cycle;
\draw (2.000000,0.757327) -- (2.000000,1.404391);
\draw (2.000000,1.404391) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (2.000000,0.757327);
\definecolor{color_907}{rgb}{0.0429976,0,0.957002};
\draw[fill=color_907,color_907] (-0.314444,0.718335) -- (-0.140840,0.526573) -- (-0.062526,0.771975) -- cycle;
\draw (-0.314444,0.718335) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (-0.314444,0.718335);
\definecolor{color_908}{rgb}{1,0.150185,0};
\draw[fill=color_908,color_908] (-0.715536,1.049063) -- (-0.682510,0.629190) -- (-0.314444,0.718335) -- cycle;
\draw (-0.715536,1.049063) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.715536,1.049063);
\definecolor{color_909}{rgb}{0,0,1};
\draw[fill=color_909,color_909] (-1.457568,-1.424333) -- (-0.967693,-1.254449) -- (-1.462099,-0.916513) -- cycle;
\draw (-1.457568,-1.424333) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.457568,-1.424333);
\definecolor{color_910}{rgb}{0.00205139,0,0.997949};
\draw[fill=color_910,color_910] (1.074286,2.000000) -- (1.547191,1.551370) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_911}{rgb}{0.00244315,0,0.997557};
\draw[fill=color_911,color_911] (0.000000,-1.540730) -- (-0.406066,-1.139045) -- (-0.656133,-1.621513) -- cycle;
\draw (0.000000,-1.540730) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (0.000000,-1.540730);
\definecolor{color_912}{rgb}{0.0408635,0,0.959137};
\draw[fill=color_912,color_912] (0.000000,-1.025327) -- (-0.194650,-0.721951) -- (0.000000,-0.750684) -- cycle;
\draw (0.000000,-1.025327) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (0.000000,-0.750684);
\draw (0.000000,-0.750684) -- (0.000000,-1.025327);
\definecolor{color_913}{rgb}{0.0834117,0,0.916588};
\draw[fill=color_913,color_913] (-1.366567,0.080750) -- (-1.002844,0.487412) -- (-0.933453,0.101018) -- cycle;
\draw (-1.366567,0.080750) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-1.366567,0.080750);
\definecolor{color_914}{rgb}{0.0047542,0,0.995246};
\draw[fill=color_914,color_914] (-0.313761,2.000000) -- (-1.211567,2.000000) -- (-0.615994,1.471405) -- cycle;
\draw (-0.313761,2.000000) -- (-1.211567,2.000000);
\draw (-1.211567,2.000000) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.313761,2.000000);
\definecolor{color_915}{rgb}{0.0245677,0,0.975432};
\draw[fill=color_915,color_915] (0.070438,0.368901) -- (0.014816,0.201534) -- (-0.136994,0.295275) -- cycle;
\draw (0.070438,0.368901) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (0.070438,0.368901);
\definecolor{color_916}{rgb}{0.0023837,0,0.997616};
\draw[fill=color_916,color_916] (1.339678,1.014421) -- (0.714237,1.095595) -- (0.905404,1.558383) -- cycle;
\draw (1.339678,1.014421) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.339678,1.014421);
\definecolor{color_917}{rgb}{0.0108138,0,0.989186};
\draw[fill=color_917,color_917] (-1.456622,0.727835) -- (-1.002844,0.487412) -- (-1.025847,0.835214) -- cycle;
\draw (-1.456622,0.727835) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.456622,0.727835);
\definecolor{color_918}{rgb}{0.0373928,0,0.962607};
\draw[fill=color_918,color_918] (-0.715536,1.049063) -- (-0.615994,1.471405) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_919}{rgb}{0.00309045,0,0.99691};
\draw[fill=color_919,color_919] (1.074286,2.000000) -- (0.364571,2.000000) -- (0.905404,1.558383) -- cycle;
\draw (1.074286,2.000000) -- (0.364571,2.000000);
\draw (0.364571,2.000000) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.074286,2.000000);
\definecolor{color_920}{rgb}{0.00411851,0,0.995881};
\draw[fill=color_920,color_920] (-2.000000,1.177365) -- (-1.456622,0.727835) -- (-1.213320,1.251809) -- cycle;
\draw (-2.000000,1.177365) -- (-1.456622,0.727835);
\draw (-1.456622,0.727835) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-2.000000,1.177365);
\definecolor{color_921}{rgb}{0.00229514,0,0.997705};
\draw[fill=color_921,color_921] (1.339678,1.014421) -- (0.714237,1.095595) -- (0.826582,0.760536) -- cycle;
\draw (1.339678,1.014421) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (1.339678,1.014421);
\definecolor{color_922}{rgb}{0.00509356,0,0.994906};
\draw[fill=color_922,color_922] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-1.352006,-0.435094) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-1.366567,0.080750);
\definecolor{color_923}{rgb}{0.0167321,0,0.983268};
\draw[fill=color_923,color_923] (-1.366567,0.080750) -- (-0.959540,-0.332157) -- (-0.933453,0.101018) -- cycle;
\draw (-1.366567,0.080750) -- (-0.959540,-0.332157);
\draw (-0.959540,-0.332157) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-1.366567,0.080750);
\definecolor{color_924}{rgb}{0.322142,0,0.677858};
\draw[fill=color_924,color_924] (-0.626286,0.252561) -- (-0.682510,0.629190) -- (-0.371872,0.430878) -- cycle;
\draw (-0.626286,0.252561) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.626286,0.252561);
\definecolor{color_925}{rgb}{0.00839979,0,0.9916};
\draw[fill=color_925,color_925] (-1.213320,1.251809) -- (-0.715536,1.049063) -- (-1.025847,0.835214) -- cycle;
\draw (-1.213320,1.251809) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.213320,1.251809);
\definecolor{color_926}{rgb}{0.22305,0,0.77695};
\draw[fill=color_926,color_926] (0.231937,0.955514) -- (0.474798,0.584146) -- (0.563506,0.816770) -- cycle;
\draw (0.231937,0.955514) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.231937,0.955514);
\definecolor{color_927}{rgb}{0,0,1};
\draw[fill=color_927,color_927] (0.000000,-2.000000) -- (0.000000,-1.540730) -- (-0.488581,-2.000000) -- cycle;
\draw (0.000000,-2.000000) -- (0.000000,-1.540730);
\draw (0.000000,-1.540730) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (0.000000,-2.000000);
\definecolor{color_928}{rgb}{0.118235,0,0.881765};
\draw[fill=color_928,color_928] (-0.626286,0.252561) -- (-0.303620,0.187481) -- (-0.460564,0.030090) -- cycle;
\draw (-0.626286,0.252561) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.626286,0.252561);
\definecolor{color_929}{rgb}{0.29019,0,0.70981};
\draw[fill=color_929,color_929] (-0.626286,0.252561) -- (-0.661381,-0.084051) -- (-0.933453,0.101018) -- cycle;
\draw (-0.626286,0.252561) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.626286,0.252561);
\definecolor{color_930}{rgb}{0.057677,0,0.942323};
\draw[fill=color_930,color_930] (-0.715536,1.049063) -- (-0.682510,0.629190) -- (-1.025847,0.835214) -- cycle;
\draw (-0.715536,1.049063) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-0.715536,1.049063);
\definecolor{color_931}{rgb}{0.002357,0,0.997643};
\draw[fill=color_931,color_931] (-2.000000,-0.368706) -- (-1.366567,0.080750) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_932}{rgb}{0.0209483,0,0.979052};
\draw[fill=color_932,color_932] (0.000000,-0.527639) -- (-0.194650,-0.721951) -- (0.000000,-0.750684) -- cycle;
\draw (0.000000,-0.527639) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (0.000000,-0.750684);
\draw (0.000000,-0.750684) -- (0.000000,-0.527639);
\definecolor{color_933}{rgb}{0.0170874,0,0.982913};
\draw[fill=color_933,color_933] (-0.042118,1.496594) -- (0.231937,0.955514) -- (0.404226,1.417350) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (-0.042118,1.496594);
\definecolor{color_934}{rgb}{0.00888994,0,0.99111};
\draw[fill=color_934,color_934] (-1.213320,1.251809) -- (-0.715536,1.049063) -- (-0.615994,1.471405) -- cycle;
\draw (-1.213320,1.251809) -- (-0.715536,1.049063);
\draw (-0.715536,1.049063) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-1.213320,1.251809);
\definecolor{color_935}{rgb}{0.924225,0,0.0757749};
\draw[fill=color_935,color_935] (-0.715536,1.049063) -- (-0.314444,0.718335) -- (-0.214330,1.048960) -- cycle;
\draw (-0.715536,1.049063) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.715536,1.049063);
\definecolor{color_936}{rgb}{0.00381202,0,0.996188};
\draw[fill=color_936,color_936] (-1.456622,0.727835) -- (-1.213320,1.251809) -- (-1.025847,0.835214) -- cycle;
\draw (-1.456622,0.727835) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.025847,0.835214);
\draw (-1.025847,0.835214) -- (-1.456622,0.727835);
\definecolor{color_937}{rgb}{0,0,1};
\draw[fill=color_937,color_937] (2.000000,1.404391) -- (1.547191,1.551370) -- (1.339678,1.014421) -- cycle;
\draw (2.000000,1.404391) -- (1.547191,1.551370);
\draw (1.547191,1.551370) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (2.000000,1.404391);
\definecolor{color_938}{rgb}{0.02063,0,0.97937};
\draw[fill=color_938,color_938] (-0.303620,0.187481) -- (-0.151810,0.093741) -- (-0.136994,0.295275) -- cycle;
\draw (-0.303620,0.187481) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.303620,0.187481);
\definecolor{color_939}{rgb}{0.0140698,0,0.98593};
\draw[fill=color_939,color_939] (0.231937,0.955514) -- (0.404226,1.417350) -- (0.714237,1.095595) -- cycle;
\draw (0.231937,0.955514) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.231937,0.955514);
\definecolor{color_940}{rgb}{0,0,1};
\draw[fill=color_940,color_940] (-1.177162,-2.000000) -- (-1.457568,-1.424333) -- (-0.967693,-1.254449) -- cycle;
\draw (-1.177162,-2.000000) -- (-1.457568,-1.424333);
\draw (-1.457568,-1.424333) -- (-0.967693,-1.254449);
\draw (-0.967693,-1.254449) -- (-1.177162,-2.000000);
\definecolor{color_941}{rgb}{0.0645869,0,0.935413};
\draw[fill=color_941,color_941] (-0.136994,0.295275) -- (-0.140840,0.526573) -- (-0.371872,0.430878) -- cycle;
\draw (-0.136994,0.295275) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.136994,0.295275);
\definecolor{color_942}{rgb}{0,0,1};
\draw[fill=color_942,color_942] (-1.177162,-2.000000) -- (-0.488581,-2.000000) -- (-0.656133,-1.621513) -- cycle;
\draw (-1.177162,-2.000000) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (-1.177162,-2.000000);
\definecolor{color_943}{rgb}{0.0776038,0,0.922396};
\draw[fill=color_943,color_943] (-0.303620,0.187481) -- (-0.136994,0.295275) -- (-0.371872,0.430878) -- cycle;
\draw (-0.303620,0.187481) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.303620,0.187481);
\definecolor{color_944}{rgb}{0.0354916,0,0.964508};
\draw[fill=color_944,color_944] (0.231937,0.955514) -- (0.714237,1.095595) -- (0.563506,0.816770) -- cycle;
\draw (0.231937,0.955514) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.231937,0.955514);
\definecolor{color_945}{rgb}{0.38065,0,0.61935};
\draw[fill=color_945,color_945] (0.231937,0.955514) -- (0.474798,0.584146) -- (0.123327,0.617238) -- cycle;
\draw (0.231937,0.955514) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.231937,0.955514);
\definecolor{color_946}{rgb}{0.23988,0,0.76012};
\draw[fill=color_946,color_946] (0.985514,0.431751) -- (0.474798,0.584146) -- (0.826582,0.760536) -- cycle;
\draw (0.985514,0.431751) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.985514,0.431751);
\definecolor{color_947}{rgb}{0.00341425,0,0.996586};
\draw[fill=color_947,color_947] (0.364571,2.000000) -- (-0.313761,2.000000) -- (-0.042118,1.496594) -- cycle;
\draw (0.364571,2.000000) -- (-0.313761,2.000000);
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.364571,2.000000);
\definecolor{color_948}{rgb}{0.39694,0,0.60306};
\draw[fill=color_948,color_948] (-0.514192,-0.638950) -- (-0.956459,-0.723334) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.514192,-0.638950);
\definecolor{color_949}{rgb}{0.0040151,0,0.995985};
\draw[fill=color_949,color_949] (-1.456622,0.727835) -- (-1.366567,0.080750) -- (-2.000000,0.393120) -- cycle;
\draw (-1.456622,0.727835) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-2.000000,0.393120);
\draw (-2.000000,0.393120) -- (-1.456622,0.727835);
\definecolor{color_950}{rgb}{0.00478277,0,0.995217};
\draw[fill=color_950,color_950] (0.000000,-1.025327) -- (0.000000,-1.540730) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.025327) -- (0.000000,-1.540730);
\draw (0.000000,-1.540730) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.025327);
\definecolor{color_951}{rgb}{0.00409351,0,0.995906};
\draw[fill=color_951,color_951] (1.339678,1.014421) -- (0.985514,0.431751) -- (1.545869,0.449686) -- cycle;
\draw (1.339678,1.014421) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.339678,1.014421);
\definecolor{color_952}{rgb}{0.315477,0,0.684523};
\draw[fill=color_952,color_952] (0.803799,0.000000) -- (0.985514,0.431751) -- (0.561201,0.254538) -- cycle;
\draw (0.803799,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.803799,0.000000);
\definecolor{color_953}{rgb}{0.0401659,0,0.959834};
\draw[fill=color_953,color_953] (-0.514192,-0.638950) -- (-0.194650,-0.721951) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.514192,-0.638950);
\definecolor{color_954}{rgb}{0,0,1};
\draw[fill=color_954,color_954] (1.547191,1.551370) -- (1.339678,1.014421) -- (0.905404,1.558383) -- cycle;
\draw (1.547191,1.551370) -- (1.339678,1.014421);
\draw (1.339678,1.014421) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (1.547191,1.551370);
\definecolor{color_955}{rgb}{0,0,1};
\draw[fill=color_955,color_955] (-2.000000,-0.368706) -- (-2.000000,-1.162025) -- (-1.462099,-0.916513) -- cycle;
\draw (-2.000000,-0.368706) -- (-2.000000,-1.162025);
\draw (-2.000000,-1.162025) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-2.000000,-0.368706);
\definecolor{color_956}{rgb}{0.249512,0,0.750488};
\draw[fill=color_956,color_956] (0.985514,0.431751) -- (0.474798,0.584146) -- (0.561201,0.254538) -- cycle;
\draw (0.985514,0.431751) -- (0.474798,0.584146);
\draw (0.474798,0.584146) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.985514,0.431751);
\definecolor{color_957}{rgb}{0.00325593,0,0.996744};
\draw[fill=color_957,color_957] (-0.313761,2.000000) -- (-0.042118,1.496594) -- (-0.615994,1.471405) -- cycle;
\draw (-0.313761,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (-0.615994,1.471405);
\draw (-0.615994,1.471405) -- (-0.313761,2.000000);
\definecolor{color_958}{rgb}{0.00652156,0,0.993478};
\draw[fill=color_958,color_958] (-0.967693,-1.254449) -- (-0.696432,-0.928020) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.967693,-1.254449);
\definecolor{color_959}{rgb}{0.00713231,0,0.992868};
\draw[fill=color_959,color_959] (1.331012,0.000000) -- (0.985514,0.431751) -- (1.545869,0.449686) -- cycle;
\draw (1.331012,0.000000) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (1.545869,0.449686);
\draw (1.545869,0.449686) -- (1.331012,0.000000);
\definecolor{color_960}{rgb}{0.0263967,0,0.973603};
\draw[fill=color_960,color_960] (-0.355140,-0.213324) -- (-0.143512,-0.113174) -- (-0.167530,-0.377420) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.355140,-0.213324);
\definecolor{color_961}{rgb}{0.177282,0,0.822718};
\draw[fill=color_961,color_961] (0.474798,0.584146) -- (0.826582,0.760536) -- (0.563506,0.816770) -- cycle;
\draw (0.474798,0.584146) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.474798,0.584146);
\definecolor{color_962}{rgb}{0.452997,0,0.547003};
\draw[fill=color_962,color_962] (-0.959540,-0.332157) -- (-0.661381,-0.084051) -- (-0.933453,0.101018) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.959540,-0.332157);
\definecolor{color_963}{rgb}{0.0283299,0,0.97167};
\draw[fill=color_963,color_963] (0.236315,0.200369) -- (0.014816,0.201534) -- (0.118158,0.100185) -- cycle;
\draw (0.236315,0.200369) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.236315,0.200369);
\definecolor{color_964}{rgb}{0.00439149,0,0.995609};
\draw[fill=color_964,color_964] (-0.967693,-1.254449) -- (-1.462099,-0.916513) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.967693,-1.254449) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.967693,-1.254449);
\definecolor{color_965}{rgb}{0.331614,0,0.668386};
\draw[fill=color_965,color_965] (-0.514192,-0.638950) -- (-0.696432,-0.928020) -- (-0.956459,-0.723334) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-0.514192,-0.638950);
\definecolor{color_966}{rgb}{0.00769703,0,0.992303};
\draw[fill=color_966,color_966] (0.404226,1.417350) -- (0.714237,1.095595) -- (0.905404,1.558383) -- cycle;
\draw (0.404226,1.417350) -- (0.714237,1.095595);
\draw (0.714237,1.095595) -- (0.905404,1.558383);
\draw (0.905404,1.558383) -- (0.404226,1.417350);
\definecolor{color_967}{rgb}{0.0297706,0,0.970229};
\draw[fill=color_967,color_967] (-0.959540,-0.332157) -- (-0.956459,-0.723334) -- (-1.352006,-0.435094) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.956459,-0.723334);
\draw (-0.956459,-0.723334) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-0.959540,-0.332157);
\definecolor{color_968}{rgb}{0.130365,0,0.869635};
\draw[fill=color_968,color_968] (-0.626286,0.252561) -- (-0.303620,0.187481) -- (-0.371872,0.430878) -- cycle;
\draw (-0.626286,0.252561) -- (-0.303620,0.187481);
\draw (-0.303620,0.187481) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.626286,0.252561);
\definecolor{color_969}{rgb}{0.285054,0,0.714946};
\draw[fill=color_969,color_969] (0.000000,0.000000) -- (0.118158,0.100185) -- (0.211795,0.000000) -- cycle;
\draw (0.000000,0.000000) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.000000,0.000000);
\definecolor{color_970}{rgb}{0.00752102,0,0.992479};
\draw[fill=color_970,color_970] (1.339678,1.014421) -- (0.985514,0.431751) -- (0.826582,0.760536) -- cycle;
\draw (1.339678,1.014421) -- (0.985514,0.431751);
\draw (0.985514,0.431751) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (1.339678,1.014421);
\definecolor{color_971}{rgb}{0,0,1};
\draw[fill=color_971,color_971] (-2.000000,-0.368706) -- (-1.462099,-0.916513) -- (-1.352006,-0.435094) -- cycle;
\draw (-2.000000,-0.368706) -- (-1.462099,-0.916513);
\draw (-1.462099,-0.916513) -- (-1.352006,-0.435094);
\draw (-1.352006,-0.435094) -- (-2.000000,-0.368706);
\definecolor{color_972}{rgb}{0.488063,0,0.511937};
\draw[fill=color_972,color_972] (0.000000,0.000000) -- (0.014816,0.201534) -- (-0.151810,0.093741) -- cycle;
\draw (0.000000,0.000000) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (0.000000,0.000000);
\definecolor{color_973}{rgb}{0,0,1};
\draw[fill=color_973,color_973] (0.000000,-1.540730) -- (-0.488581,-2.000000) -- (-0.656133,-1.621513) -- cycle;
\draw (0.000000,-1.540730) -- (-0.488581,-2.000000);
\draw (-0.488581,-2.000000) -- (-0.656133,-1.621513);
\draw (-0.656133,-1.621513) -- (0.000000,-1.540730);
\definecolor{color_974}{rgb}{0.897165,0,0.102835};
\draw[fill=color_974,color_974] (-0.626286,0.252561) -- (-1.002844,0.487412) -- (-0.682510,0.629190) -- cycle;
\draw (-0.626286,0.252561) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.682510,0.629190);
\draw (-0.682510,0.629190) -- (-0.626286,0.252561);
\definecolor{color_975}{rgb}{0.339139,0,0.660861};
\draw[fill=color_975,color_975] (-0.314444,0.718335) -- (-0.214330,1.048960) -- (-0.062526,0.771975) -- cycle;
\draw (-0.314444,0.718335) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (-0.314444,0.718335);
\definecolor{color_976}{rgb}{0.0320212,0,0.967979};
\draw[fill=color_976,color_976] (0.714237,1.095595) -- (0.826582,0.760536) -- (0.563506,0.816770) -- cycle;
\draw (0.714237,1.095595) -- (0.826582,0.760536);
\draw (0.826582,0.760536) -- (0.563506,0.816770);
\draw (0.563506,0.816770) -- (0.714237,1.095595);
\definecolor{color_977}{rgb}{0.302707,0,0.697293};
\draw[fill=color_977,color_977] (0.231937,0.955514) -- (0.123327,0.617238) -- (-0.062526,0.771975) -- cycle;
\draw (0.231937,0.955514) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.231937,0.955514);
\definecolor{color_978}{rgb}{0.0272722,0,0.972728};
\draw[fill=color_978,color_978] (-0.355140,-0.213324) -- (-0.143512,-0.113174) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.355140,-0.213324);
\definecolor{color_979}{rgb}{0.0103703,0,0.98963};
\draw[fill=color_979,color_979] (0.000000,-0.527639) -- (0.000000,-0.267897) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.527639) -- (0.000000,-0.267897);
\draw (0.000000,-0.267897) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.527639);
\definecolor{color_980}{rgb}{0.0257395,0,0.974261};
\draw[fill=color_980,color_980] (-0.355140,-0.213324) -- (-0.460564,0.030090) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.355140,-0.213324);
\definecolor{color_981}{rgb}{0.3478,0,0.6522};
\draw[fill=color_981,color_981] (0.000000,0.000000) -- (-0.143512,-0.113174) -- (0.000000,-0.119518) -- cycle;
\draw (0.000000,0.000000) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,-0.119518);
\draw (0.000000,-0.119518) -- (0.000000,0.000000);
\definecolor{color_982}{rgb}{0.0375477,0,0.962452};
\draw[fill=color_982,color_982] (0.419974,0.000000) -- (0.561201,0.254538) -- (0.236315,0.200369) -- cycle;
\draw (0.419974,0.000000) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.419974,0.000000);
\definecolor{color_983}{rgb}{0.044,0,0.956};
\draw[fill=color_983,color_983] (-0.355140,-0.213324) -- (-0.638291,-0.390678) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.355140,-0.213324);
\definecolor{color_984}{rgb}{0.114951,0,0.885049};
\draw[fill=color_984,color_984] (0.000000,-1.025327) -- (-0.194650,-0.721951) -- (-0.406066,-1.139045) -- cycle;
\draw (0.000000,-1.025327) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (0.000000,-1.025327);
\definecolor{color_985}{rgb}{0.0229861,0,0.977014};
\draw[fill=color_985,color_985] (0.000000,-0.267897) -- (-0.143512,-0.113174) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.267897) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.267897);
\definecolor{color_986}{rgb}{0.0394059,0,0.960594};
\draw[fill=color_986,color_986] (-0.355140,-0.213324) -- (-0.167530,-0.377420) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.355140,-0.213324);
\definecolor{color_987}{rgb}{0.0250185,0,0.974982};
\draw[fill=color_987,color_987] (-0.514192,-0.638950) -- (-0.638291,-0.390678) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.514192,-0.638950);
\definecolor{color_988}{rgb}{0.0309947,0,0.969005};
\draw[fill=color_988,color_988] (0.000000,-0.267897) -- (-0.143512,-0.113174) -- (0.000000,-0.119518) -- cycle;
\draw (0.000000,-0.267897) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (0.000000,-0.119518);
\draw (0.000000,-0.119518) -- (0.000000,-0.267897);
\definecolor{color_989}{rgb}{0.0756874,0,0.924313};
\draw[fill=color_989,color_989] (-0.355140,-0.213324) -- (-0.661381,-0.084051) -- (-0.460564,0.030090) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.355140,-0.213324);
\definecolor{color_990}{rgb}{0.0952557,0,0.904744};
\draw[fill=color_990,color_990] (-0.355140,-0.213324) -- (-0.661381,-0.084051) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.355140,-0.213324) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.355140,-0.213324);
\definecolor{color_991}{rgb}{0.718636,0,0.281364};
\draw[fill=color_991,color_991] (-0.626286,0.252561) -- (-1.002844,0.487412) -- (-0.933453,0.101018) -- cycle;
\draw (-0.626286,0.252561) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-0.933453,0.101018);
\draw (-0.933453,0.101018) -- (-0.626286,0.252561);
\definecolor{color_992}{rgb}{0.024761,0,0.975239};
\draw[fill=color_992,color_992] (0.236315,0.200369) -- (0.118158,0.100185) -- (0.211795,0.000000) -- cycle;
\draw (0.236315,0.200369) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.211795,0.000000);
\draw (0.211795,0.000000) -- (0.236315,0.200369);
\definecolor{color_993}{rgb}{0.0357867,0,0.964213};
\draw[fill=color_993,color_993] (0.000000,-0.527639) -- (-0.194650,-0.721951) -- (-0.167530,-0.377420) -- cycle;
\draw (0.000000,-0.527639) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (0.000000,-0.527639);
\definecolor{color_994}{rgb}{0.270589,0,0.729411};
\draw[fill=color_994,color_994] (-0.682510,0.629190) -- (-0.314444,0.718335) -- (-0.371872,0.430878) -- cycle;
\draw (-0.682510,0.629190) -- (-0.314444,0.718335);
\draw (-0.314444,0.718335) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.682510,0.629190);
\definecolor{color_995}{rgb}{0.0624985,0,0.937501};
\draw[fill=color_995,color_995] (-0.626286,0.252561) -- (-0.661381,-0.084051) -- (-0.460564,0.030090) -- cycle;
\draw (-0.626286,0.252561) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.626286,0.252561);
\definecolor{color_996}{rgb}{0.018292,0,0.981708};
\draw[fill=color_996,color_996] (-0.303620,0.187481) -- (-0.151810,0.093741) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.303620,0.187481) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.303620,0.187481);
\definecolor{color_997}{rgb}{0.0508917,0,0.949108};
\draw[fill=color_997,color_997] (-0.314444,0.718335) -- (-0.140840,0.526573) -- (-0.371872,0.430878) -- cycle;
\draw (-0.314444,0.718335) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.371872,0.430878);
\draw (-0.371872,0.430878) -- (-0.314444,0.718335);
\definecolor{color_998}{rgb}{0.229669,0,0.770331};
\draw[fill=color_998,color_998] (-0.514192,-0.638950) -- (-0.696432,-0.928020) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.514192,-0.638950);
\definecolor{color_999}{rgb}{0.0287949,0,0.971205};
\draw[fill=color_999,color_999] (-0.303620,0.187481) -- (-0.460564,0.030090) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.303620,0.187481) -- (-0.460564,0.030090);
\draw (-0.460564,0.030090) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.303620,0.187481);
\definecolor{color_1000}{rgb}{0.0442732,0,0.955727};
\draw[fill=color_1000,color_1000] (-0.194650,-0.721951) -- (-0.167530,-0.377420) -- (-0.395149,-0.448620) -- cycle;
\draw (-0.194650,-0.721951) -- (-0.167530,-0.377420);
\draw (-0.167530,-0.377420) -- (-0.395149,-0.448620);
\draw (-0.395149,-0.448620) -- (-0.194650,-0.721951);
\definecolor{color_1001}{rgb}{0.026533,0,0.973467};
\draw[fill=color_1001,color_1001] (0.014816,0.201534) -- (-0.151810,0.093741) -- (-0.136994,0.295275) -- cycle;
\draw (0.014816,0.201534) -- (-0.151810,0.093741);
\draw (-0.151810,0.093741) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (0.014816,0.201534);
\definecolor{color_1002}{rgb}{0.431311,0,0.568689};
\draw[fill=color_1002,color_1002] (-0.959540,-0.332157) -- (-0.661381,-0.084051) -- (-0.638291,-0.390678) -- cycle;
\draw (-0.959540,-0.332157) -- (-0.661381,-0.084051);
\draw (-0.661381,-0.084051) -- (-0.638291,-0.390678);
\draw (-0.638291,-0.390678) -- (-0.959540,-0.332157);
\definecolor{color_1003}{rgb}{0.318657,0,0.681343};
\draw[fill=color_1003,color_1003] (0.000000,0.000000) -- (0.014816,0.201534) -- (0.118158,0.100185) -- cycle;
\draw (0.000000,0.000000) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.118158,0.100185);
\draw (0.118158,0.100185) -- (0.000000,0.000000);
\definecolor{color_1004}{rgb}{0.0377333,0,0.962267};
\draw[fill=color_1004,color_1004] (-0.151810,0.093741) -- (-0.143512,-0.113174) -- (-0.282376,-0.007247) -- cycle;
\draw (-0.151810,0.093741) -- (-0.143512,-0.113174);
\draw (-0.143512,-0.113174) -- (-0.282376,-0.007247);
\draw (-0.282376,-0.007247) -- (-0.151810,0.093741);
\definecolor{color_1005}{rgb}{0,0,1};
\draw[fill=color_1005,color_1005] (-2.000000,2.000000) -- (-2.000000,1.177365) -- (-1.602630,1.601951) -- cycle;
\draw (-2.000000,2.000000) -- (-2.000000,1.177365);
\draw (-2.000000,1.177365) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-2.000000,2.000000);
\definecolor{color_1006}{rgb}{0.00278281,0,0.997217};
\draw[fill=color_1006,color_1006] (-1.211567,2.000000) -- (-1.213320,1.251809) -- (-1.602630,1.601951) -- cycle;
\draw (-1.211567,2.000000) -- (-1.213320,1.251809);
\draw (-1.213320,1.251809) -- (-1.602630,1.601951);
\draw (-1.602630,1.601951) -- (-1.211567,2.000000);
\definecolor{color_1007}{rgb}{0.00934173,0,0.990658};
\draw[fill=color_1007,color_1007] (-1.456622,0.727835) -- (-1.366567,0.080750) -- (-1.002844,0.487412) -- cycle;
\draw (-1.456622,0.727835) -- (-1.366567,0.080750);
\draw (-1.366567,0.080750) -- (-1.002844,0.487412);
\draw (-1.002844,0.487412) -- (-1.456622,0.727835);
\definecolor{color_1008}{rgb}{0.0629138,0,0.937086};
\draw[fill=color_1008,color_1008] (0.070438,0.368901) -- (0.123327,0.617238) -- (-0.140840,0.526573) -- cycle;
\draw (0.070438,0.368901) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (0.070438,0.368901);
\definecolor{color_1009}{rgb}{0.0456076,0,0.954392};
\draw[fill=color_1009,color_1009] (0.070438,0.368901) -- (0.123327,0.617238) -- (0.288631,0.412108) -- cycle;
\draw (0.070438,0.368901) -- (0.123327,0.617238);
\draw (0.123327,0.617238) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.070438,0.368901);
\definecolor{color_1010}{rgb}{0.00433211,0,0.995668};
\draw[fill=color_1010,color_1010] (-0.967693,-1.254449) -- (-0.696432,-0.928020) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.967693,-1.254449) -- (-0.696432,-0.928020);
\draw (-0.696432,-0.928020) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.967693,-1.254449);
\definecolor{color_1011}{rgb}{0.0495292,0,0.950471};
\draw[fill=color_1011,color_1011] (0.474798,0.584146) -- (0.561201,0.254538) -- (0.288631,0.412108) -- cycle;
\draw (0.474798,0.584146) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.474798,0.584146);
\definecolor{color_1012}{rgb}{0.0238692,0,0.976131};
\draw[fill=color_1012,color_1012] (-0.042118,1.496594) -- (0.231937,0.955514) -- (-0.214330,1.048960) -- cycle;
\draw (-0.042118,1.496594) -- (0.231937,0.955514);
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.042118,1.496594);
\definecolor{color_1013}{rgb}{0.37726,0,0.62274};
\draw[fill=color_1013,color_1013] (0.231937,0.955514) -- (-0.214330,1.048960) -- (-0.062526,0.771975) -- cycle;
\draw (0.231937,0.955514) -- (-0.214330,1.048960);
\draw (-0.214330,1.048960) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.231937,0.955514);
\definecolor{color_1014}{rgb}{0.270685,0,0.729315};
\draw[fill=color_1014,color_1014] (-0.514192,-0.638950) -- (-0.194650,-0.721951) -- (-0.406066,-1.139045) -- cycle;
\draw (-0.514192,-0.638950) -- (-0.194650,-0.721951);
\draw (-0.194650,-0.721951) -- (-0.406066,-1.139045);
\draw (-0.406066,-1.139045) -- (-0.514192,-0.638950);
\definecolor{color_1015}{rgb}{0.0293835,0,0.970616};
\draw[fill=color_1015,color_1015] (0.123327,0.617238) -- (-0.140840,0.526573) -- (-0.062526,0.771975) -- cycle;
\draw (0.123327,0.617238) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (-0.062526,0.771975);
\draw (-0.062526,0.771975) -- (0.123327,0.617238);
\definecolor{color_1016}{rgb}{0.0327813,0,0.967219};
\draw[fill=color_1016,color_1016] (0.561201,0.254538) -- (0.236315,0.200369) -- (0.288631,0.412108) -- cycle;
\draw (0.561201,0.254538) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.561201,0.254538);
\definecolor{color_1017}{rgb}{0.0522944,0,0.947706};
\draw[fill=color_1017,color_1017] (0.803799,0.000000) -- (0.419974,0.000000) -- (0.561201,0.254538) -- cycle;
\draw (0.803799,0.000000) -- (0.419974,0.000000);
\draw (0.419974,0.000000) -- (0.561201,0.254538);
\draw (0.561201,0.254538) -- (0.803799,0.000000);
\definecolor{color_1018}{rgb}{0.00420183,0,0.995798};
\draw[fill=color_1018,color_1018] (0.364571,2.000000) -- (-0.042118,1.496594) -- (0.404226,1.417350) -- cycle;
\draw (0.364571,2.000000) -- (-0.042118,1.496594);
\draw (-0.042118,1.496594) -- (0.404226,1.417350);
\draw (0.404226,1.417350) -- (0.364571,2.000000);
\definecolor{color_1019}{rgb}{0.0422573,0,0.957743};
\draw[fill=color_1019,color_1019] (0.070438,0.368901) -- (-0.136994,0.295275) -- (-0.140840,0.526573) -- cycle;
\draw (0.070438,0.368901) -- (-0.136994,0.295275);
\draw (-0.136994,0.295275) -- (-0.140840,0.526573);
\draw (-0.140840,0.526573) -- (0.070438,0.368901);
\definecolor{color_1020}{rgb}{0.0235043,0,0.976496};
\draw[fill=color_1020,color_1020] (0.070438,0.368901) -- (0.236315,0.200369) -- (0.288631,0.412108) -- cycle;
\draw (0.070438,0.368901) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.288631,0.412108);
\draw (0.288631,0.412108) -- (0.070438,0.368901);
\definecolor{color_1021}{rgb}{0.0287544,0,0.971246};
\draw[fill=color_1021,color_1021] (0.070438,0.368901) -- (0.236315,0.200369) -- (0.014816,0.201534) -- cycle;
\draw (0.070438,0.368901) -- (0.236315,0.200369);
\draw (0.236315,0.200369) -- (0.014816,0.201534);
\draw (0.014816,0.201534) -- (0.070438,0.368901);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.10\linewidth}
\begin{tikzpicture}[scale=2]
\definecolor{color_1022}{rgb}{0,0,1};
\draw[fill=color_1022,color_1022] (0.000000,-1.000000) -- (0.200000,-1.000000) -- (0.200000,-0.998000) -- (0.000000,-0.998000) -- cycle;
\definecolor{color_1023}{rgb}{0.002002,0,0.997998};
\draw[fill=color_1023,color_1023] (0.000000,-0.997998) -- (0.200000,-0.997998) -- (0.200000,-0.995998) -- (0.000000,-0.995998) -- cycle;
\definecolor{color_1024}{rgb}{0.004004,0,0.995996};
\draw[fill=color_1024,color_1024] (0.000000,-0.995996) -- (0.200000,-0.995996) -- (0.200000,-0.993996) -- (0.000000,-0.993996) -- cycle;
\definecolor{color_1025}{rgb}{0.00600601,0,0.993994};
\draw[fill=color_1025,color_1025] (0.000000,-0.993994) -- (0.200000,-0.993994) -- (0.200000,-0.991994) -- (0.000000,-0.991994) -- cycle;
\definecolor{color_1026}{rgb}{0.00800801,0,0.991992};
\draw[fill=color_1026,color_1026] (0.000000,-0.991992) -- (0.200000,-0.991992) -- (0.200000,-0.989992) -- (0.000000,-0.989992) -- cycle;
\definecolor{color_1027}{rgb}{0.01001,0,0.98999};
\draw[fill=color_1027,color_1027] (0.000000,-0.989990) -- (0.200000,-0.989990) -- (0.200000,-0.987990) -- (0.000000,-0.987990) -- cycle;
\definecolor{color_1028}{rgb}{0.012012,0,0.987988};
\draw[fill=color_1028,color_1028] (0.000000,-0.987988) -- (0.200000,-0.987988) -- (0.200000,-0.985988) -- (0.000000,-0.985988) -- cycle;
\definecolor{color_1029}{rgb}{0.014014,0,0.985986};
\draw[fill=color_1029,color_1029] (0.000000,-0.985986) -- (0.200000,-0.985986) -- (0.200000,-0.983986) -- (0.000000,-0.983986) -- cycle;
\definecolor{color_1030}{rgb}{0.016016,0,0.983984};
\draw[fill=color_1030,color_1030] (0.000000,-0.983984) -- (0.200000,-0.983984) -- (0.200000,-0.981984) -- (0.000000,-0.981984) -- cycle;
\definecolor{color_1031}{rgb}{0.018018,0,0.981982};
\draw[fill=color_1031,color_1031] (0.000000,-0.981982) -- (0.200000,-0.981982) -- (0.200000,-0.979982) -- (0.000000,-0.979982) -- cycle;
\definecolor{color_1032}{rgb}{0.02002,0,0.97998};
\draw[fill=color_1032,color_1032] (0.000000,-0.979980) -- (0.200000,-0.979980) -- (0.200000,-0.977980) -- (0.000000,-0.977980) -- cycle;
\definecolor{color_1033}{rgb}{0.022022,0,0.977978};
\draw[fill=color_1033,color_1033] (0.000000,-0.977978) -- (0.200000,-0.977978) -- (0.200000,-0.975978) -- (0.000000,-0.975978) -- cycle;
\definecolor{color_1034}{rgb}{0.024024,0,0.975976};
\draw[fill=color_1034,color_1034] (0.000000,-0.975976) -- (0.200000,-0.975976) -- (0.200000,-0.973976) -- (0.000000,-0.973976) -- cycle;
\definecolor{color_1035}{rgb}{0.026026,0,0.973974};
\draw[fill=color_1035,color_1035] (0.000000,-0.973974) -- (0.200000,-0.973974) -- (0.200000,-0.971974) -- (0.000000,-0.971974) -- cycle;
\definecolor{color_1036}{rgb}{0.028028,0,0.971972};
\draw[fill=color_1036,color_1036] (0.000000,-0.971972) -- (0.200000,-0.971972) -- (0.200000,-0.969972) -- (0.000000,-0.969972) -- cycle;
\definecolor{color_1037}{rgb}{0.03003,0,0.96997};
\draw[fill=color_1037,color_1037] (0.000000,-0.969970) -- (0.200000,-0.969970) -- (0.200000,-0.967970) -- (0.000000,-0.967970) -- cycle;
\definecolor{color_1038}{rgb}{0.032032,0,0.967968};
\draw[fill=color_1038,color_1038] (0.000000,-0.967968) -- (0.200000,-0.967968) -- (0.200000,-0.965968) -- (0.000000,-0.965968) -- cycle;
\definecolor{color_1039}{rgb}{0.034034,0,0.965966};
\draw[fill=color_1039,color_1039] (0.000000,-0.965966) -- (0.200000,-0.965966) -- (0.200000,-0.963966) -- (0.000000,-0.963966) -- cycle;
\definecolor{color_1040}{rgb}{0.036036,0,0.963964};
\draw[fill=color_1040,color_1040] (0.000000,-0.963964) -- (0.200000,-0.963964) -- (0.200000,-0.961964) -- (0.000000,-0.961964) -- cycle;
\definecolor{color_1041}{rgb}{0.038038,0,0.961962};
\draw[fill=color_1041,color_1041] (0.000000,-0.961962) -- (0.200000,-0.961962) -- (0.200000,-0.959962) -- (0.000000,-0.959962) -- cycle;
\definecolor{color_1042}{rgb}{0.04004,0,0.95996};
\draw[fill=color_1042,color_1042] (0.000000,-0.959960) -- (0.200000,-0.959960) -- (0.200000,-0.957960) -- (0.000000,-0.957960) -- cycle;
\definecolor{color_1043}{rgb}{0.042042,0,0.957958};
\draw[fill=color_1043,color_1043] (0.000000,-0.957958) -- (0.200000,-0.957958) -- (0.200000,-0.955958) -- (0.000000,-0.955958) -- cycle;
\definecolor{color_1044}{rgb}{0.044044,0,0.955956};
\draw[fill=color_1044,color_1044] (0.000000,-0.955956) -- (0.200000,-0.955956) -- (0.200000,-0.953956) -- (0.000000,-0.953956) -- cycle;
\definecolor{color_1045}{rgb}{0.046046,0,0.953954};
\draw[fill=color_1045,color_1045] (0.000000,-0.953954) -- (0.200000,-0.953954) -- (0.200000,-0.951954) -- (0.000000,-0.951954) -- cycle;
\definecolor{color_1046}{rgb}{0.048048,0,0.951952};
\draw[fill=color_1046,color_1046] (0.000000,-0.951952) -- (0.200000,-0.951952) -- (0.200000,-0.949952) -- (0.000000,-0.949952) -- cycle;
\definecolor{color_1047}{rgb}{0.0500501,0,0.94995};
\draw[fill=color_1047,color_1047] (0.000000,-0.949950) -- (0.200000,-0.949950) -- (0.200000,-0.947950) -- (0.000000,-0.947950) -- cycle;
\definecolor{color_1048}{rgb}{0.0520521,0,0.947948};
\draw[fill=color_1048,color_1048] (0.000000,-0.947948) -- (0.200000,-0.947948) -- (0.200000,-0.945948) -- (0.000000,-0.945948) -- cycle;
\definecolor{color_1049}{rgb}{0.0540541,0,0.945946};
\draw[fill=color_1049,color_1049] (0.000000,-0.945946) -- (0.200000,-0.945946) -- (0.200000,-0.943946) -- (0.000000,-0.943946) -- cycle;
\definecolor{color_1050}{rgb}{0.0560561,0,0.943944};
\draw[fill=color_1050,color_1050] (0.000000,-0.943944) -- (0.200000,-0.943944) -- (0.200000,-0.941944) -- (0.000000,-0.941944) -- cycle;
\definecolor{color_1051}{rgb}{0.0580581,0,0.941942};
\draw[fill=color_1051,color_1051] (0.000000,-0.941942) -- (0.200000,-0.941942) -- (0.200000,-0.939942) -- (0.000000,-0.939942) -- cycle;
\definecolor{color_1052}{rgb}{0.0600601,0,0.93994};
\draw[fill=color_1052,color_1052] (0.000000,-0.939940) -- (0.200000,-0.939940) -- (0.200000,-0.937940) -- (0.000000,-0.937940) -- cycle;
\definecolor{color_1053}{rgb}{0.0620621,0,0.937938};
\draw[fill=color_1053,color_1053] (0.000000,-0.937938) -- (0.200000,-0.937938) -- (0.200000,-0.935938) -- (0.000000,-0.935938) -- cycle;
\definecolor{color_1054}{rgb}{0.0640641,0,0.935936};
\draw[fill=color_1054,color_1054] (0.000000,-0.935936) -- (0.200000,-0.935936) -- (0.200000,-0.933936) -- (0.000000,-0.933936) -- cycle;
\definecolor{color_1055}{rgb}{0.0660661,0,0.933934};
\draw[fill=color_1055,color_1055] (0.000000,-0.933934) -- (0.200000,-0.933934) -- (0.200000,-0.931934) -- (0.000000,-0.931934) -- cycle;
\definecolor{color_1056}{rgb}{0.0680681,0,0.931932};
\draw[fill=color_1056,color_1056] (0.000000,-0.931932) -- (0.200000,-0.931932) -- (0.200000,-0.929932) -- (0.000000,-0.929932) -- cycle;
\definecolor{color_1057}{rgb}{0.0700701,0,0.92993};
\draw[fill=color_1057,color_1057] (0.000000,-0.929930) -- (0.200000,-0.929930) -- (0.200000,-0.927930) -- (0.000000,-0.927930) -- cycle;
\definecolor{color_1058}{rgb}{0.0720721,0,0.927928};
\draw[fill=color_1058,color_1058] (0.000000,-0.927928) -- (0.200000,-0.927928) -- (0.200000,-0.925928) -- (0.000000,-0.925928) -- cycle;
\definecolor{color_1059}{rgb}{0.0740741,0,0.925926};
\draw[fill=color_1059,color_1059] (0.000000,-0.925926) -- (0.200000,-0.925926) -- (0.200000,-0.923926) -- (0.000000,-0.923926) -- cycle;
\definecolor{color_1060}{rgb}{0.0760761,0,0.923924};
\draw[fill=color_1060,color_1060] (0.000000,-0.923924) -- (0.200000,-0.923924) -- (0.200000,-0.921924) -- (0.000000,-0.921924) -- cycle;
\definecolor{color_1061}{rgb}{0.0780781,0,0.921922};
\draw[fill=color_1061,color_1061] (0.000000,-0.921922) -- (0.200000,-0.921922) -- (0.200000,-0.919922) -- (0.000000,-0.919922) -- cycle;
\definecolor{color_1062}{rgb}{0.0800801,0,0.91992};
\draw[fill=color_1062,color_1062] (0.000000,-0.919920) -- (0.200000,-0.919920) -- (0.200000,-0.917920) -- (0.000000,-0.917920) -- cycle;
\definecolor{color_1063}{rgb}{0.0820821,0,0.917918};
\draw[fill=color_1063,color_1063] (0.000000,-0.917918) -- (0.200000,-0.917918) -- (0.200000,-0.915918) -- (0.000000,-0.915918) -- cycle;
\definecolor{color_1064}{rgb}{0.0840841,0,0.915916};
\draw[fill=color_1064,color_1064] (0.000000,-0.915916) -- (0.200000,-0.915916) -- (0.200000,-0.913916) -- (0.000000,-0.913916) -- cycle;
\definecolor{color_1065}{rgb}{0.0860861,0,0.913914};
\draw[fill=color_1065,color_1065] (0.000000,-0.913914) -- (0.200000,-0.913914) -- (0.200000,-0.911914) -- (0.000000,-0.911914) -- cycle;
\definecolor{color_1066}{rgb}{0.0880881,0,0.911912};
\draw[fill=color_1066,color_1066] (0.000000,-0.911912) -- (0.200000,-0.911912) -- (0.200000,-0.909912) -- (0.000000,-0.909912) -- cycle;
\definecolor{color_1067}{rgb}{0.0900901,0,0.90991};
\draw[fill=color_1067,color_1067] (0.000000,-0.909910) -- (0.200000,-0.909910) -- (0.200000,-0.907910) -- (0.000000,-0.907910) -- cycle;
\definecolor{color_1068}{rgb}{0.0920921,0,0.907908};
\draw[fill=color_1068,color_1068] (0.000000,-0.907908) -- (0.200000,-0.907908) -- (0.200000,-0.905908) -- (0.000000,-0.905908) -- cycle;
\definecolor{color_1069}{rgb}{0.0940941,0,0.905906};
\draw[fill=color_1069,color_1069] (0.000000,-0.905906) -- (0.200000,-0.905906) -- (0.200000,-0.903906) -- (0.000000,-0.903906) -- cycle;
\definecolor{color_1070}{rgb}{0.0960961,0,0.903904};
\draw[fill=color_1070,color_1070] (0.000000,-0.903904) -- (0.200000,-0.903904) -- (0.200000,-0.901904) -- (0.000000,-0.901904) -- cycle;
\definecolor{color_1071}{rgb}{0.0980981,0,0.901902};
\draw[fill=color_1071,color_1071] (0.000000,-0.901902) -- (0.200000,-0.901902) -- (0.200000,-0.899902) -- (0.000000,-0.899902) -- cycle;
\definecolor{color_1072}{rgb}{0.1001,0,0.8999};
\draw[fill=color_1072,color_1072] (0.000000,-0.899900) -- (0.200000,-0.899900) -- (0.200000,-0.897900) -- (0.000000,-0.897900) -- cycle;
\definecolor{color_1073}{rgb}{0.102102,0,0.897898};
\draw[fill=color_1073,color_1073] (0.000000,-0.897898) -- (0.200000,-0.897898) -- (0.200000,-0.895898) -- (0.000000,-0.895898) -- cycle;
\definecolor{color_1074}{rgb}{0.104104,0,0.895896};
\draw[fill=color_1074,color_1074] (0.000000,-0.895896) -- (0.200000,-0.895896) -- (0.200000,-0.893896) -- (0.000000,-0.893896) -- cycle;
\definecolor{color_1075}{rgb}{0.106106,0,0.893894};
\draw[fill=color_1075,color_1075] (0.000000,-0.893894) -- (0.200000,-0.893894) -- (0.200000,-0.891894) -- (0.000000,-0.891894) -- cycle;
\definecolor{color_1076}{rgb}{0.108108,0,0.891892};
\draw[fill=color_1076,color_1076] (0.000000,-0.891892) -- (0.200000,-0.891892) -- (0.200000,-0.889892) -- (0.000000,-0.889892) -- cycle;
\definecolor{color_1077}{rgb}{0.11011,0,0.88989};
\draw[fill=color_1077,color_1077] (0.000000,-0.889890) -- (0.200000,-0.889890) -- (0.200000,-0.887890) -- (0.000000,-0.887890) -- cycle;
\definecolor{color_1078}{rgb}{0.112112,0,0.887888};
\draw[fill=color_1078,color_1078] (0.000000,-0.887888) -- (0.200000,-0.887888) -- (0.200000,-0.885888) -- (0.000000,-0.885888) -- cycle;
\definecolor{color_1079}{rgb}{0.114114,0,0.885886};
\draw[fill=color_1079,color_1079] (0.000000,-0.885886) -- (0.200000,-0.885886) -- (0.200000,-0.883886) -- (0.000000,-0.883886) -- cycle;
\definecolor{color_1080}{rgb}{0.116116,0,0.883884};
\draw[fill=color_1080,color_1080] (0.000000,-0.883884) -- (0.200000,-0.883884) -- (0.200000,-0.881884) -- (0.000000,-0.881884) -- cycle;
\definecolor{color_1081}{rgb}{0.118118,0,0.881882};
\draw[fill=color_1081,color_1081] (0.000000,-0.881882) -- (0.200000,-0.881882) -- (0.200000,-0.879882) -- (0.000000,-0.879882) -- cycle;
\definecolor{color_1082}{rgb}{0.12012,0,0.87988};
\draw[fill=color_1082,color_1082] (0.000000,-0.879880) -- (0.200000,-0.879880) -- (0.200000,-0.877880) -- (0.000000,-0.877880) -- cycle;
\definecolor{color_1083}{rgb}{0.122122,0,0.877878};
\draw[fill=color_1083,color_1083] (0.000000,-0.877878) -- (0.200000,-0.877878) -- (0.200000,-0.875878) -- (0.000000,-0.875878) -- cycle;
\definecolor{color_1084}{rgb}{0.124124,0,0.875876};
\draw[fill=color_1084,color_1084] (0.000000,-0.875876) -- (0.200000,-0.875876) -- (0.200000,-0.873876) -- (0.000000,-0.873876) -- cycle;
\definecolor{color_1085}{rgb}{0.126126,0,0.873874};
\draw[fill=color_1085,color_1085] (0.000000,-0.873874) -- (0.200000,-0.873874) -- (0.200000,-0.871874) -- (0.000000,-0.871874) -- cycle;
\definecolor{color_1086}{rgb}{0.128128,0,0.871872};
\draw[fill=color_1086,color_1086] (0.000000,-0.871872) -- (0.200000,-0.871872) -- (0.200000,-0.869872) -- (0.000000,-0.869872) -- cycle;
\definecolor{color_1087}{rgb}{0.13013,0,0.86987};
\draw[fill=color_1087,color_1087] (0.000000,-0.869870) -- (0.200000,-0.869870) -- (0.200000,-0.867870) -- (0.000000,-0.867870) -- cycle;
\definecolor{color_1088}{rgb}{0.132132,0,0.867868};
\draw[fill=color_1088,color_1088] (0.000000,-0.867868) -- (0.200000,-0.867868) -- (0.200000,-0.865868) -- (0.000000,-0.865868) -- cycle;
\definecolor{color_1089}{rgb}{0.134134,0,0.865866};
\draw[fill=color_1089,color_1089] (0.000000,-0.865866) -- (0.200000,-0.865866) -- (0.200000,-0.863866) -- (0.000000,-0.863866) -- cycle;
\definecolor{color_1090}{rgb}{0.136136,0,0.863864};
\draw[fill=color_1090,color_1090] (0.000000,-0.863864) -- (0.200000,-0.863864) -- (0.200000,-0.861864) -- (0.000000,-0.861864) -- cycle;
\definecolor{color_1091}{rgb}{0.138138,0,0.861862};
\draw[fill=color_1091,color_1091] (0.000000,-0.861862) -- (0.200000,-0.861862) -- (0.200000,-0.859862) -- (0.000000,-0.859862) -- cycle;
\definecolor{color_1092}{rgb}{0.14014,0,0.85986};
\draw[fill=color_1092,color_1092] (0.000000,-0.859860) -- (0.200000,-0.859860) -- (0.200000,-0.857860) -- (0.000000,-0.857860) -- cycle;
\definecolor{color_1093}{rgb}{0.142142,0,0.857858};
\draw[fill=color_1093,color_1093] (0.000000,-0.857858) -- (0.200000,-0.857858) -- (0.200000,-0.855858) -- (0.000000,-0.855858) -- cycle;
\definecolor{color_1094}{rgb}{0.144144,0,0.855856};
\draw[fill=color_1094,color_1094] (0.000000,-0.855856) -- (0.200000,-0.855856) -- (0.200000,-0.853856) -- (0.000000,-0.853856) -- cycle;
\definecolor{color_1095}{rgb}{0.146146,0,0.853854};
\draw[fill=color_1095,color_1095] (0.000000,-0.853854) -- (0.200000,-0.853854) -- (0.200000,-0.851854) -- (0.000000,-0.851854) -- cycle;
\definecolor{color_1096}{rgb}{0.148148,0,0.851852};
\draw[fill=color_1096,color_1096] (0.000000,-0.851852) -- (0.200000,-0.851852) -- (0.200000,-0.849852) -- (0.000000,-0.849852) -- cycle;
\definecolor{color_1097}{rgb}{0.15015,0,0.84985};
\draw[fill=color_1097,color_1097] (0.000000,-0.849850) -- (0.200000,-0.849850) -- (0.200000,-0.847850) -- (0.000000,-0.847850) -- cycle;
\definecolor{color_1098}{rgb}{0.152152,0,0.847848};
\draw[fill=color_1098,color_1098] (0.000000,-0.847848) -- (0.200000,-0.847848) -- (0.200000,-0.845848) -- (0.000000,-0.845848) -- cycle;
\definecolor{color_1099}{rgb}{0.154154,0,0.845846};
\draw[fill=color_1099,color_1099] (0.000000,-0.845846) -- (0.200000,-0.845846) -- (0.200000,-0.843846) -- (0.000000,-0.843846) -- cycle;
\definecolor{color_1100}{rgb}{0.156156,0,0.843844};
\draw[fill=color_1100,color_1100] (0.000000,-0.843844) -- (0.200000,-0.843844) -- (0.200000,-0.841844) -- (0.000000,-0.841844) -- cycle;
\definecolor{color_1101}{rgb}{0.158158,0,0.841842};
\draw[fill=color_1101,color_1101] (0.000000,-0.841842) -- (0.200000,-0.841842) -- (0.200000,-0.839842) -- (0.000000,-0.839842) -- cycle;
\definecolor{color_1102}{rgb}{0.16016,0,0.83984};
\draw[fill=color_1102,color_1102] (0.000000,-0.839840) -- (0.200000,-0.839840) -- (0.200000,-0.837840) -- (0.000000,-0.837840) -- cycle;
\definecolor{color_1103}{rgb}{0.162162,0,0.837838};
\draw[fill=color_1103,color_1103] (0.000000,-0.837838) -- (0.200000,-0.837838) -- (0.200000,-0.835838) -- (0.000000,-0.835838) -- cycle;
\definecolor{color_1104}{rgb}{0.164164,0,0.835836};
\draw[fill=color_1104,color_1104] (0.000000,-0.835836) -- (0.200000,-0.835836) -- (0.200000,-0.833836) -- (0.000000,-0.833836) -- cycle;
\definecolor{color_1105}{rgb}{0.166166,0,0.833834};
\draw[fill=color_1105,color_1105] (0.000000,-0.833834) -- (0.200000,-0.833834) -- (0.200000,-0.831834) -- (0.000000,-0.831834) -- cycle;
\definecolor{color_1106}{rgb}{0.168168,0,0.831832};
\draw[fill=color_1106,color_1106] (0.000000,-0.831832) -- (0.200000,-0.831832) -- (0.200000,-0.829832) -- (0.000000,-0.829832) -- cycle;
\definecolor{color_1107}{rgb}{0.17017,0,0.82983};
\draw[fill=color_1107,color_1107] (0.000000,-0.829830) -- (0.200000,-0.829830) -- (0.200000,-0.827830) -- (0.000000,-0.827830) -- cycle;
\definecolor{color_1108}{rgb}{0.172172,0,0.827828};
\draw[fill=color_1108,color_1108] (0.000000,-0.827828) -- (0.200000,-0.827828) -- (0.200000,-0.825828) -- (0.000000,-0.825828) -- cycle;
\definecolor{color_1109}{rgb}{0.174174,0,0.825826};
\draw[fill=color_1109,color_1109] (0.000000,-0.825826) -- (0.200000,-0.825826) -- (0.200000,-0.823826) -- (0.000000,-0.823826) -- cycle;
\definecolor{color_1110}{rgb}{0.176176,0,0.823824};
\draw[fill=color_1110,color_1110] (0.000000,-0.823824) -- (0.200000,-0.823824) -- (0.200000,-0.821824) -- (0.000000,-0.821824) -- cycle;
\definecolor{color_1111}{rgb}{0.178178,0,0.821822};
\draw[fill=color_1111,color_1111] (0.000000,-0.821822) -- (0.200000,-0.821822) -- (0.200000,-0.819822) -- (0.000000,-0.819822) -- cycle;
\definecolor{color_1112}{rgb}{0.18018,0,0.81982};
\draw[fill=color_1112,color_1112] (0.000000,-0.819820) -- (0.200000,-0.819820) -- (0.200000,-0.817820) -- (0.000000,-0.817820) -- cycle;
\definecolor{color_1113}{rgb}{0.182182,0,0.817818};
\draw[fill=color_1113,color_1113] (0.000000,-0.817818) -- (0.200000,-0.817818) -- (0.200000,-0.815818) -- (0.000000,-0.815818) -- cycle;
\definecolor{color_1114}{rgb}{0.184184,0,0.815816};
\draw[fill=color_1114,color_1114] (0.000000,-0.815816) -- (0.200000,-0.815816) -- (0.200000,-0.813816) -- (0.000000,-0.813816) -- cycle;
\definecolor{color_1115}{rgb}{0.186186,0,0.813814};
\draw[fill=color_1115,color_1115] (0.000000,-0.813814) -- (0.200000,-0.813814) -- (0.200000,-0.811814) -- (0.000000,-0.811814) -- cycle;
\definecolor{color_1116}{rgb}{0.188188,0,0.811812};
\draw[fill=color_1116,color_1116] (0.000000,-0.811812) -- (0.200000,-0.811812) -- (0.200000,-0.809812) -- (0.000000,-0.809812) -- cycle;
\definecolor{color_1117}{rgb}{0.19019,0,0.80981};
\draw[fill=color_1117,color_1117] (0.000000,-0.809810) -- (0.200000,-0.809810) -- (0.200000,-0.807810) -- (0.000000,-0.807810) -- cycle;
\definecolor{color_1118}{rgb}{0.192192,0,0.807808};
\draw[fill=color_1118,color_1118] (0.000000,-0.807808) -- (0.200000,-0.807808) -- (0.200000,-0.805808) -- (0.000000,-0.805808) -- cycle;
\definecolor{color_1119}{rgb}{0.194194,0,0.805806};
\draw[fill=color_1119,color_1119] (0.000000,-0.805806) -- (0.200000,-0.805806) -- (0.200000,-0.803806) -- (0.000000,-0.803806) -- cycle;
\definecolor{color_1120}{rgb}{0.196196,0,0.803804};
\draw[fill=color_1120,color_1120] (0.000000,-0.803804) -- (0.200000,-0.803804) -- (0.200000,-0.801804) -- (0.000000,-0.801804) -- cycle;
\definecolor{color_1121}{rgb}{0.198198,0,0.801802};
\draw[fill=color_1121,color_1121] (0.000000,-0.801802) -- (0.200000,-0.801802) -- (0.200000,-0.799802) -- (0.000000,-0.799802) -- cycle;
\definecolor{color_1122}{rgb}{0.2002,0,0.7998};
\draw[fill=color_1122,color_1122] (0.000000,-0.799800) -- (0.200000,-0.799800) -- (0.200000,-0.797800) -- (0.000000,-0.797800) -- cycle;
\definecolor{color_1123}{rgb}{0.202202,0,0.797798};
\draw[fill=color_1123,color_1123] (0.000000,-0.797798) -- (0.200000,-0.797798) -- (0.200000,-0.795798) -- (0.000000,-0.795798) -- cycle;
\definecolor{color_1124}{rgb}{0.204204,0,0.795796};
\draw[fill=color_1124,color_1124] (0.000000,-0.795796) -- (0.200000,-0.795796) -- (0.200000,-0.793796) -- (0.000000,-0.793796) -- cycle;
\definecolor{color_1125}{rgb}{0.206206,0,0.793794};
\draw[fill=color_1125,color_1125] (0.000000,-0.793794) -- (0.200000,-0.793794) -- (0.200000,-0.791794) -- (0.000000,-0.791794) -- cycle;
\definecolor{color_1126}{rgb}{0.208208,0,0.791792};
\draw[fill=color_1126,color_1126] (0.000000,-0.791792) -- (0.200000,-0.791792) -- (0.200000,-0.789792) -- (0.000000,-0.789792) -- cycle;
\definecolor{color_1127}{rgb}{0.21021,0,0.78979};
\draw[fill=color_1127,color_1127] (0.000000,-0.789790) -- (0.200000,-0.789790) -- (0.200000,-0.787790) -- (0.000000,-0.787790) -- cycle;
\definecolor{color_1128}{rgb}{0.212212,0,0.787788};
\draw[fill=color_1128,color_1128] (0.000000,-0.787788) -- (0.200000,-0.787788) -- (0.200000,-0.785788) -- (0.000000,-0.785788) -- cycle;
\definecolor{color_1129}{rgb}{0.214214,0,0.785786};
\draw[fill=color_1129,color_1129] (0.000000,-0.785786) -- (0.200000,-0.785786) -- (0.200000,-0.783786) -- (0.000000,-0.783786) -- cycle;
\definecolor{color_1130}{rgb}{0.216216,0,0.783784};
\draw[fill=color_1130,color_1130] (0.000000,-0.783784) -- (0.200000,-0.783784) -- (0.200000,-0.781784) -- (0.000000,-0.781784) -- cycle;
\definecolor{color_1131}{rgb}{0.218218,0,0.781782};
\draw[fill=color_1131,color_1131] (0.000000,-0.781782) -- (0.200000,-0.781782) -- (0.200000,-0.779782) -- (0.000000,-0.779782) -- cycle;
\definecolor{color_1132}{rgb}{0.22022,0,0.77978};
\draw[fill=color_1132,color_1132] (0.000000,-0.779780) -- (0.200000,-0.779780) -- (0.200000,-0.777780) -- (0.000000,-0.777780) -- cycle;
\definecolor{color_1133}{rgb}{0.222222,0,0.777778};
\draw[fill=color_1133,color_1133] (0.000000,-0.777778) -- (0.200000,-0.777778) -- (0.200000,-0.775778) -- (0.000000,-0.775778) -- cycle;
\definecolor{color_1134}{rgb}{0.224224,0,0.775776};
\draw[fill=color_1134,color_1134] (0.000000,-0.775776) -- (0.200000,-0.775776) -- (0.200000,-0.773776) -- (0.000000,-0.773776) -- cycle;
\definecolor{color_1135}{rgb}{0.226226,0,0.773774};
\draw[fill=color_1135,color_1135] (0.000000,-0.773774) -- (0.200000,-0.773774) -- (0.200000,-0.771774) -- (0.000000,-0.771774) -- cycle;
\definecolor{color_1136}{rgb}{0.228228,0,0.771772};
\draw[fill=color_1136,color_1136] (0.000000,-0.771772) -- (0.200000,-0.771772) -- (0.200000,-0.769772) -- (0.000000,-0.769772) -- cycle;
\definecolor{color_1137}{rgb}{0.23023,0,0.76977};
\draw[fill=color_1137,color_1137] (0.000000,-0.769770) -- (0.200000,-0.769770) -- (0.200000,-0.767770) -- (0.000000,-0.767770) -- cycle;
\definecolor{color_1138}{rgb}{0.232232,0,0.767768};
\draw[fill=color_1138,color_1138] (0.000000,-0.767768) -- (0.200000,-0.767768) -- (0.200000,-0.765768) -- (0.000000,-0.765768) -- cycle;
\definecolor{color_1139}{rgb}{0.234234,0,0.765766};
\draw[fill=color_1139,color_1139] (0.000000,-0.765766) -- (0.200000,-0.765766) -- (0.200000,-0.763766) -- (0.000000,-0.763766) -- cycle;
\definecolor{color_1140}{rgb}{0.236236,0,0.763764};
\draw[fill=color_1140,color_1140] (0.000000,-0.763764) -- (0.200000,-0.763764) -- (0.200000,-0.761764) -- (0.000000,-0.761764) -- cycle;
\definecolor{color_1141}{rgb}{0.238238,0,0.761762};
\draw[fill=color_1141,color_1141] (0.000000,-0.761762) -- (0.200000,-0.761762) -- (0.200000,-0.759762) -- (0.000000,-0.759762) -- cycle;
\definecolor{color_1142}{rgb}{0.24024,0,0.75976};
\draw[fill=color_1142,color_1142] (0.000000,-0.759760) -- (0.200000,-0.759760) -- (0.200000,-0.757760) -- (0.000000,-0.757760) -- cycle;
\definecolor{color_1143}{rgb}{0.242242,0,0.757758};
\draw[fill=color_1143,color_1143] (0.000000,-0.757758) -- (0.200000,-0.757758) -- (0.200000,-0.755758) -- (0.000000,-0.755758) -- cycle;
\definecolor{color_1144}{rgb}{0.244244,0,0.755756};
\draw[fill=color_1144,color_1144] (0.000000,-0.755756) -- (0.200000,-0.755756) -- (0.200000,-0.753756) -- (0.000000,-0.753756) -- cycle;
\definecolor{color_1145}{rgb}{0.246246,0,0.753754};
\draw[fill=color_1145,color_1145] (0.000000,-0.753754) -- (0.200000,-0.753754) -- (0.200000,-0.751754) -- (0.000000,-0.751754) -- cycle;
\definecolor{color_1146}{rgb}{0.248248,0,0.751752};
\draw[fill=color_1146,color_1146] (0.000000,-0.751752) -- (0.200000,-0.751752) -- (0.200000,-0.749752) -- (0.000000,-0.749752) -- cycle;
\definecolor{color_1147}{rgb}{0.25025,0,0.74975};
\draw[fill=color_1147,color_1147] (0.000000,-0.749750) -- (0.200000,-0.749750) -- (0.200000,-0.747750) -- (0.000000,-0.747750) -- cycle;
\definecolor{color_1148}{rgb}{0.252252,0,0.747748};
\draw[fill=color_1148,color_1148] (0.000000,-0.747748) -- (0.200000,-0.747748) -- (0.200000,-0.745748) -- (0.000000,-0.745748) -- cycle;
\definecolor{color_1149}{rgb}{0.254254,0,0.745746};
\draw[fill=color_1149,color_1149] (0.000000,-0.745746) -- (0.200000,-0.745746) -- (0.200000,-0.743746) -- (0.000000,-0.743746) -- cycle;
\definecolor{color_1150}{rgb}{0.256256,0,0.743744};
\draw[fill=color_1150,color_1150] (0.000000,-0.743744) -- (0.200000,-0.743744) -- (0.200000,-0.741744) -- (0.000000,-0.741744) -- cycle;
\definecolor{color_1151}{rgb}{0.258258,0,0.741742};
\draw[fill=color_1151,color_1151] (0.000000,-0.741742) -- (0.200000,-0.741742) -- (0.200000,-0.739742) -- (0.000000,-0.739742) -- cycle;
\definecolor{color_1152}{rgb}{0.26026,0,0.73974};
\draw[fill=color_1152,color_1152] (0.000000,-0.739740) -- (0.200000,-0.739740) -- (0.200000,-0.737740) -- (0.000000,-0.737740) -- cycle;
\definecolor{color_1153}{rgb}{0.262262,0,0.737738};
\draw[fill=color_1153,color_1153] (0.000000,-0.737738) -- (0.200000,-0.737738) -- (0.200000,-0.735738) -- (0.000000,-0.735738) -- cycle;
\definecolor{color_1154}{rgb}{0.264264,0,0.735736};
\draw[fill=color_1154,color_1154] (0.000000,-0.735736) -- (0.200000,-0.735736) -- (0.200000,-0.733736) -- (0.000000,-0.733736) -- cycle;
\definecolor{color_1155}{rgb}{0.266266,0,0.733734};
\draw[fill=color_1155,color_1155] (0.000000,-0.733734) -- (0.200000,-0.733734) -- (0.200000,-0.731734) -- (0.000000,-0.731734) -- cycle;
\definecolor{color_1156}{rgb}{0.268268,0,0.731732};
\draw[fill=color_1156,color_1156] (0.000000,-0.731732) -- (0.200000,-0.731732) -- (0.200000,-0.729732) -- (0.000000,-0.729732) -- cycle;
\definecolor{color_1157}{rgb}{0.27027,0,0.72973};
\draw[fill=color_1157,color_1157] (0.000000,-0.729730) -- (0.200000,-0.729730) -- (0.200000,-0.727730) -- (0.000000,-0.727730) -- cycle;
\definecolor{color_1158}{rgb}{0.272272,0,0.727728};
\draw[fill=color_1158,color_1158] (0.000000,-0.727728) -- (0.200000,-0.727728) -- (0.200000,-0.725728) -- (0.000000,-0.725728) -- cycle;
\definecolor{color_1159}{rgb}{0.274274,0,0.725726};
\draw[fill=color_1159,color_1159] (0.000000,-0.725726) -- (0.200000,-0.725726) -- (0.200000,-0.723726) -- (0.000000,-0.723726) -- cycle;
\definecolor{color_1160}{rgb}{0.276276,0,0.723724};
\draw[fill=color_1160,color_1160] (0.000000,-0.723724) -- (0.200000,-0.723724) -- (0.200000,-0.721724) -- (0.000000,-0.721724) -- cycle;
\definecolor{color_1161}{rgb}{0.278278,0,0.721722};
\draw[fill=color_1161,color_1161] (0.000000,-0.721722) -- (0.200000,-0.721722) -- (0.200000,-0.719722) -- (0.000000,-0.719722) -- cycle;
\definecolor{color_1162}{rgb}{0.28028,0,0.71972};
\draw[fill=color_1162,color_1162] (0.000000,-0.719720) -- (0.200000,-0.719720) -- (0.200000,-0.717720) -- (0.000000,-0.717720) -- cycle;
\definecolor{color_1163}{rgb}{0.282282,0,0.717718};
\draw[fill=color_1163,color_1163] (0.000000,-0.717718) -- (0.200000,-0.717718) -- (0.200000,-0.715718) -- (0.000000,-0.715718) -- cycle;
\definecolor{color_1164}{rgb}{0.284284,0,0.715716};
\draw[fill=color_1164,color_1164] (0.000000,-0.715716) -- (0.200000,-0.715716) -- (0.200000,-0.713716) -- (0.000000,-0.713716) -- cycle;
\definecolor{color_1165}{rgb}{0.286286,0,0.713714};
\draw[fill=color_1165,color_1165] (0.000000,-0.713714) -- (0.200000,-0.713714) -- (0.200000,-0.711714) -- (0.000000,-0.711714) -- cycle;
\definecolor{color_1166}{rgb}{0.288288,0,0.711712};
\draw[fill=color_1166,color_1166] (0.000000,-0.711712) -- (0.200000,-0.711712) -- (0.200000,-0.709712) -- (0.000000,-0.709712) -- cycle;
\definecolor{color_1167}{rgb}{0.29029,0,0.70971};
\draw[fill=color_1167,color_1167] (0.000000,-0.709710) -- (0.200000,-0.709710) -- (0.200000,-0.707710) -- (0.000000,-0.707710) -- cycle;
\definecolor{color_1168}{rgb}{0.292292,0,0.707708};
\draw[fill=color_1168,color_1168] (0.000000,-0.707708) -- (0.200000,-0.707708) -- (0.200000,-0.705708) -- (0.000000,-0.705708) -- cycle;
\definecolor{color_1169}{rgb}{0.294294,0,0.705706};
\draw[fill=color_1169,color_1169] (0.000000,-0.705706) -- (0.200000,-0.705706) -- (0.200000,-0.703706) -- (0.000000,-0.703706) -- cycle;
\definecolor{color_1170}{rgb}{0.296296,0,0.703704};
\draw[fill=color_1170,color_1170] (0.000000,-0.703704) -- (0.200000,-0.703704) -- (0.200000,-0.701704) -- (0.000000,-0.701704) -- cycle;
\definecolor{color_1171}{rgb}{0.298298,0,0.701702};
\draw[fill=color_1171,color_1171] (0.000000,-0.701702) -- (0.200000,-0.701702) -- (0.200000,-0.699702) -- (0.000000,-0.699702) -- cycle;
\definecolor{color_1172}{rgb}{0.3003,0,0.6997};
\draw[fill=color_1172,color_1172] (0.000000,-0.699700) -- (0.200000,-0.699700) -- (0.200000,-0.697700) -- (0.000000,-0.697700) -- cycle;
\definecolor{color_1173}{rgb}{0.302302,0,0.697698};
\draw[fill=color_1173,color_1173] (0.000000,-0.697698) -- (0.200000,-0.697698) -- (0.200000,-0.695698) -- (0.000000,-0.695698) -- cycle;
\definecolor{color_1174}{rgb}{0.304304,0,0.695696};
\draw[fill=color_1174,color_1174] (0.000000,-0.695696) -- (0.200000,-0.695696) -- (0.200000,-0.693696) -- (0.000000,-0.693696) -- cycle;
\definecolor{color_1175}{rgb}{0.306306,0,0.693694};
\draw[fill=color_1175,color_1175] (0.000000,-0.693694) -- (0.200000,-0.693694) -- (0.200000,-0.691694) -- (0.000000,-0.691694) -- cycle;
\definecolor{color_1176}{rgb}{0.308308,0,0.691692};
\draw[fill=color_1176,color_1176] (0.000000,-0.691692) -- (0.200000,-0.691692) -- (0.200000,-0.689692) -- (0.000000,-0.689692) -- cycle;
\definecolor{color_1177}{rgb}{0.31031,0,0.68969};
\draw[fill=color_1177,color_1177] (0.000000,-0.689690) -- (0.200000,-0.689690) -- (0.200000,-0.687690) -- (0.000000,-0.687690) -- cycle;
\definecolor{color_1178}{rgb}{0.312312,0,0.687688};
\draw[fill=color_1178,color_1178] (0.000000,-0.687688) -- (0.200000,-0.687688) -- (0.200000,-0.685688) -- (0.000000,-0.685688) -- cycle;
\definecolor{color_1179}{rgb}{0.314314,0,0.685686};
\draw[fill=color_1179,color_1179] (0.000000,-0.685686) -- (0.200000,-0.685686) -- (0.200000,-0.683686) -- (0.000000,-0.683686) -- cycle;
\definecolor{color_1180}{rgb}{0.316316,0,0.683684};
\draw[fill=color_1180,color_1180] (0.000000,-0.683684) -- (0.200000,-0.683684) -- (0.200000,-0.681684) -- (0.000000,-0.681684) -- cycle;
\definecolor{color_1181}{rgb}{0.318318,0,0.681682};
\draw[fill=color_1181,color_1181] (0.000000,-0.681682) -- (0.200000,-0.681682) -- (0.200000,-0.679682) -- (0.000000,-0.679682) -- cycle;
\definecolor{color_1182}{rgb}{0.32032,0,0.67968};
\draw[fill=color_1182,color_1182] (0.000000,-0.679680) -- (0.200000,-0.679680) -- (0.200000,-0.677680) -- (0.000000,-0.677680) -- cycle;
\definecolor{color_1183}{rgb}{0.322322,0,0.677678};
\draw[fill=color_1183,color_1183] (0.000000,-0.677678) -- (0.200000,-0.677678) -- (0.200000,-0.675678) -- (0.000000,-0.675678) -- cycle;
\definecolor{color_1184}{rgb}{0.324324,0,0.675676};
\draw[fill=color_1184,color_1184] (0.000000,-0.675676) -- (0.200000,-0.675676) -- (0.200000,-0.673676) -- (0.000000,-0.673676) -- cycle;
\definecolor{color_1185}{rgb}{0.326326,0,0.673674};
\draw[fill=color_1185,color_1185] (0.000000,-0.673674) -- (0.200000,-0.673674) -- (0.200000,-0.671674) -- (0.000000,-0.671674) -- cycle;
\definecolor{color_1186}{rgb}{0.328328,0,0.671672};
\draw[fill=color_1186,color_1186] (0.000000,-0.671672) -- (0.200000,-0.671672) -- (0.200000,-0.669672) -- (0.000000,-0.669672) -- cycle;
\definecolor{color_1187}{rgb}{0.33033,0,0.66967};
\draw[fill=color_1187,color_1187] (0.000000,-0.669670) -- (0.200000,-0.669670) -- (0.200000,-0.667670) -- (0.000000,-0.667670) -- cycle;
\definecolor{color_1188}{rgb}{0.332332,0,0.667668};
\draw[fill=color_1188,color_1188] (0.000000,-0.667668) -- (0.200000,-0.667668) -- (0.200000,-0.665668) -- (0.000000,-0.665668) -- cycle;
\definecolor{color_1189}{rgb}{0.334334,0,0.665666};
\draw[fill=color_1189,color_1189] (0.000000,-0.665666) -- (0.200000,-0.665666) -- (0.200000,-0.663666) -- (0.000000,-0.663666) -- cycle;
\definecolor{color_1190}{rgb}{0.336336,0,0.663664};
\draw[fill=color_1190,color_1190] (0.000000,-0.663664) -- (0.200000,-0.663664) -- (0.200000,-0.661664) -- (0.000000,-0.661664) -- cycle;
\definecolor{color_1191}{rgb}{0.338338,0,0.661662};
\draw[fill=color_1191,color_1191] (0.000000,-0.661662) -- (0.200000,-0.661662) -- (0.200000,-0.659662) -- (0.000000,-0.659662) -- cycle;
\definecolor{color_1192}{rgb}{0.34034,0,0.65966};
\draw[fill=color_1192,color_1192] (0.000000,-0.659660) -- (0.200000,-0.659660) -- (0.200000,-0.657660) -- (0.000000,-0.657660) -- cycle;
\definecolor{color_1193}{rgb}{0.342342,0,0.657658};
\draw[fill=color_1193,color_1193] (0.000000,-0.657658) -- (0.200000,-0.657658) -- (0.200000,-0.655658) -- (0.000000,-0.655658) -- cycle;
\definecolor{color_1194}{rgb}{0.344344,0,0.655656};
\draw[fill=color_1194,color_1194] (0.000000,-0.655656) -- (0.200000,-0.655656) -- (0.200000,-0.653656) -- (0.000000,-0.653656) -- cycle;
\definecolor{color_1195}{rgb}{0.346346,0,0.653654};
\draw[fill=color_1195,color_1195] (0.000000,-0.653654) -- (0.200000,-0.653654) -- (0.200000,-0.651654) -- (0.000000,-0.651654) -- cycle;
\definecolor{color_1196}{rgb}{0.348348,0,0.651652};
\draw[fill=color_1196,color_1196] (0.000000,-0.651652) -- (0.200000,-0.651652) -- (0.200000,-0.649652) -- (0.000000,-0.649652) -- cycle;
\definecolor{color_1197}{rgb}{0.35035,0,0.64965};
\draw[fill=color_1197,color_1197] (0.000000,-0.649650) -- (0.200000,-0.649650) -- (0.200000,-0.647650) -- (0.000000,-0.647650) -- cycle;
\definecolor{color_1198}{rgb}{0.352352,0,0.647648};
\draw[fill=color_1198,color_1198] (0.000000,-0.647648) -- (0.200000,-0.647648) -- (0.200000,-0.645648) -- (0.000000,-0.645648) -- cycle;
\definecolor{color_1199}{rgb}{0.354354,0,0.645646};
\draw[fill=color_1199,color_1199] (0.000000,-0.645646) -- (0.200000,-0.645646) -- (0.200000,-0.643646) -- (0.000000,-0.643646) -- cycle;
\definecolor{color_1200}{rgb}{0.356356,0,0.643644};
\draw[fill=color_1200,color_1200] (0.000000,-0.643644) -- (0.200000,-0.643644) -- (0.200000,-0.641644) -- (0.000000,-0.641644) -- cycle;
\definecolor{color_1201}{rgb}{0.358358,0,0.641642};
\draw[fill=color_1201,color_1201] (0.000000,-0.641642) -- (0.200000,-0.641642) -- (0.200000,-0.639642) -- (0.000000,-0.639642) -- cycle;
\definecolor{color_1202}{rgb}{0.36036,0,0.63964};
\draw[fill=color_1202,color_1202] (0.000000,-0.639640) -- (0.200000,-0.639640) -- (0.200000,-0.637640) -- (0.000000,-0.637640) -- cycle;
\definecolor{color_1203}{rgb}{0.362362,0,0.637638};
\draw[fill=color_1203,color_1203] (0.000000,-0.637638) -- (0.200000,-0.637638) -- (0.200000,-0.635638) -- (0.000000,-0.635638) -- cycle;
\definecolor{color_1204}{rgb}{0.364364,0,0.635636};
\draw[fill=color_1204,color_1204] (0.000000,-0.635636) -- (0.200000,-0.635636) -- (0.200000,-0.633636) -- (0.000000,-0.633636) -- cycle;
\definecolor{color_1205}{rgb}{0.366366,0,0.633634};
\draw[fill=color_1205,color_1205] (0.000000,-0.633634) -- (0.200000,-0.633634) -- (0.200000,-0.631634) -- (0.000000,-0.631634) -- cycle;
\definecolor{color_1206}{rgb}{0.368368,0,0.631632};
\draw[fill=color_1206,color_1206] (0.000000,-0.631632) -- (0.200000,-0.631632) -- (0.200000,-0.629632) -- (0.000000,-0.629632) -- cycle;
\definecolor{color_1207}{rgb}{0.37037,0,0.62963};
\draw[fill=color_1207,color_1207] (0.000000,-0.629630) -- (0.200000,-0.629630) -- (0.200000,-0.627630) -- (0.000000,-0.627630) -- cycle;
\definecolor{color_1208}{rgb}{0.372372,0,0.627628};
\draw[fill=color_1208,color_1208] (0.000000,-0.627628) -- (0.200000,-0.627628) -- (0.200000,-0.625628) -- (0.000000,-0.625628) -- cycle;
\definecolor{color_1209}{rgb}{0.374374,0,0.625626};
\draw[fill=color_1209,color_1209] (0.000000,-0.625626) -- (0.200000,-0.625626) -- (0.200000,-0.623626) -- (0.000000,-0.623626) -- cycle;
\definecolor{color_1210}{rgb}{0.376376,0,0.623624};
\draw[fill=color_1210,color_1210] (0.000000,-0.623624) -- (0.200000,-0.623624) -- (0.200000,-0.621624) -- (0.000000,-0.621624) -- cycle;
\definecolor{color_1211}{rgb}{0.378378,0,0.621622};
\draw[fill=color_1211,color_1211] (0.000000,-0.621622) -- (0.200000,-0.621622) -- (0.200000,-0.619622) -- (0.000000,-0.619622) -- cycle;
\definecolor{color_1212}{rgb}{0.38038,0,0.61962};
\draw[fill=color_1212,color_1212] (0.000000,-0.619620) -- (0.200000,-0.619620) -- (0.200000,-0.617620) -- (0.000000,-0.617620) -- cycle;
\definecolor{color_1213}{rgb}{0.382382,0,0.617618};
\draw[fill=color_1213,color_1213] (0.000000,-0.617618) -- (0.200000,-0.617618) -- (0.200000,-0.615618) -- (0.000000,-0.615618) -- cycle;
\definecolor{color_1214}{rgb}{0.384384,0,0.615616};
\draw[fill=color_1214,color_1214] (0.000000,-0.615616) -- (0.200000,-0.615616) -- (0.200000,-0.613616) -- (0.000000,-0.613616) -- cycle;
\definecolor{color_1215}{rgb}{0.386386,0,0.613614};
\draw[fill=color_1215,color_1215] (0.000000,-0.613614) -- (0.200000,-0.613614) -- (0.200000,-0.611614) -- (0.000000,-0.611614) -- cycle;
\definecolor{color_1216}{rgb}{0.388388,0,0.611612};
\draw[fill=color_1216,color_1216] (0.000000,-0.611612) -- (0.200000,-0.611612) -- (0.200000,-0.609612) -- (0.000000,-0.609612) -- cycle;
\definecolor{color_1217}{rgb}{0.39039,0,0.60961};
\draw[fill=color_1217,color_1217] (0.000000,-0.609610) -- (0.200000,-0.609610) -- (0.200000,-0.607610) -- (0.000000,-0.607610) -- cycle;
\definecolor{color_1218}{rgb}{0.392392,0,0.607608};
\draw[fill=color_1218,color_1218] (0.000000,-0.607608) -- (0.200000,-0.607608) -- (0.200000,-0.605608) -- (0.000000,-0.605608) -- cycle;
\definecolor{color_1219}{rgb}{0.394394,0,0.605606};
\draw[fill=color_1219,color_1219] (0.000000,-0.605606) -- (0.200000,-0.605606) -- (0.200000,-0.603606) -- (0.000000,-0.603606) -- cycle;
\definecolor{color_1220}{rgb}{0.396396,0,0.603604};
\draw[fill=color_1220,color_1220] (0.000000,-0.603604) -- (0.200000,-0.603604) -- (0.200000,-0.601604) -- (0.000000,-0.601604) -- cycle;
\definecolor{color_1221}{rgb}{0.398398,0,0.601602};
\draw[fill=color_1221,color_1221] (0.000000,-0.601602) -- (0.200000,-0.601602) -- (0.200000,-0.599602) -- (0.000000,-0.599602) -- cycle;
\definecolor{color_1222}{rgb}{0.4004,0,0.5996};
\draw[fill=color_1222,color_1222] (0.000000,-0.599600) -- (0.200000,-0.599600) -- (0.200000,-0.597600) -- (0.000000,-0.597600) -- cycle;
\definecolor{color_1223}{rgb}{0.402402,0,0.597598};
\draw[fill=color_1223,color_1223] (0.000000,-0.597598) -- (0.200000,-0.597598) -- (0.200000,-0.595598) -- (0.000000,-0.595598) -- cycle;
\definecolor{color_1224}{rgb}{0.404404,0,0.595596};
\draw[fill=color_1224,color_1224] (0.000000,-0.595596) -- (0.200000,-0.595596) -- (0.200000,-0.593596) -- (0.000000,-0.593596) -- cycle;
\definecolor{color_1225}{rgb}{0.406406,0,0.593594};
\draw[fill=color_1225,color_1225] (0.000000,-0.593594) -- (0.200000,-0.593594) -- (0.200000,-0.591594) -- (0.000000,-0.591594) -- cycle;
\definecolor{color_1226}{rgb}{0.408408,0,0.591592};
\draw[fill=color_1226,color_1226] (0.000000,-0.591592) -- (0.200000,-0.591592) -- (0.200000,-0.589592) -- (0.000000,-0.589592) -- cycle;
\definecolor{color_1227}{rgb}{0.41041,0,0.58959};
\draw[fill=color_1227,color_1227] (0.000000,-0.589590) -- (0.200000,-0.589590) -- (0.200000,-0.587590) -- (0.000000,-0.587590) -- cycle;
\definecolor{color_1228}{rgb}{0.412412,0,0.587588};
\draw[fill=color_1228,color_1228] (0.000000,-0.587588) -- (0.200000,-0.587588) -- (0.200000,-0.585588) -- (0.000000,-0.585588) -- cycle;
\definecolor{color_1229}{rgb}{0.414414,0,0.585586};
\draw[fill=color_1229,color_1229] (0.000000,-0.585586) -- (0.200000,-0.585586) -- (0.200000,-0.583586) -- (0.000000,-0.583586) -- cycle;
\definecolor{color_1230}{rgb}{0.416416,0,0.583584};
\draw[fill=color_1230,color_1230] (0.000000,-0.583584) -- (0.200000,-0.583584) -- (0.200000,-0.581584) -- (0.000000,-0.581584) -- cycle;
\definecolor{color_1231}{rgb}{0.418418,0,0.581582};
\draw[fill=color_1231,color_1231] (0.000000,-0.581582) -- (0.200000,-0.581582) -- (0.200000,-0.579582) -- (0.000000,-0.579582) -- cycle;
\definecolor{color_1232}{rgb}{0.42042,0,0.57958};
\draw[fill=color_1232,color_1232] (0.000000,-0.579580) -- (0.200000,-0.579580) -- (0.200000,-0.577580) -- (0.000000,-0.577580) -- cycle;
\definecolor{color_1233}{rgb}{0.422422,0,0.577578};
\draw[fill=color_1233,color_1233] (0.000000,-0.577578) -- (0.200000,-0.577578) -- (0.200000,-0.575578) -- (0.000000,-0.575578) -- cycle;
\definecolor{color_1234}{rgb}{0.424424,0,0.575576};
\draw[fill=color_1234,color_1234] (0.000000,-0.575576) -- (0.200000,-0.575576) -- (0.200000,-0.573576) -- (0.000000,-0.573576) -- cycle;
\definecolor{color_1235}{rgb}{0.426426,0,0.573574};
\draw[fill=color_1235,color_1235] (0.000000,-0.573574) -- (0.200000,-0.573574) -- (0.200000,-0.571574) -- (0.000000,-0.571574) -- cycle;
\definecolor{color_1236}{rgb}{0.428428,0,0.571572};
\draw[fill=color_1236,color_1236] (0.000000,-0.571572) -- (0.200000,-0.571572) -- (0.200000,-0.569572) -- (0.000000,-0.569572) -- cycle;
\definecolor{color_1237}{rgb}{0.43043,0,0.56957};
\draw[fill=color_1237,color_1237] (0.000000,-0.569570) -- (0.200000,-0.569570) -- (0.200000,-0.567570) -- (0.000000,-0.567570) -- cycle;
\definecolor{color_1238}{rgb}{0.432432,0,0.567568};
\draw[fill=color_1238,color_1238] (0.000000,-0.567568) -- (0.200000,-0.567568) -- (0.200000,-0.565568) -- (0.000000,-0.565568) -- cycle;
\definecolor{color_1239}{rgb}{0.434434,0,0.565566};
\draw[fill=color_1239,color_1239] (0.000000,-0.565566) -- (0.200000,-0.565566) -- (0.200000,-0.563566) -- (0.000000,-0.563566) -- cycle;
\definecolor{color_1240}{rgb}{0.436436,0,0.563564};
\draw[fill=color_1240,color_1240] (0.000000,-0.563564) -- (0.200000,-0.563564) -- (0.200000,-0.561564) -- (0.000000,-0.561564) -- cycle;
\definecolor{color_1241}{rgb}{0.438438,0,0.561562};
\draw[fill=color_1241,color_1241] (0.000000,-0.561562) -- (0.200000,-0.561562) -- (0.200000,-0.559562) -- (0.000000,-0.559562) -- cycle;
\definecolor{color_1242}{rgb}{0.44044,0,0.55956};
\draw[fill=color_1242,color_1242] (0.000000,-0.559560) -- (0.200000,-0.559560) -- (0.200000,-0.557560) -- (0.000000,-0.557560) -- cycle;
\definecolor{color_1243}{rgb}{0.442442,0,0.557558};
\draw[fill=color_1243,color_1243] (0.000000,-0.557558) -- (0.200000,-0.557558) -- (0.200000,-0.555558) -- (0.000000,-0.555558) -- cycle;
\definecolor{color_1244}{rgb}{0.444444,0,0.555556};
\draw[fill=color_1244,color_1244] (0.000000,-0.555556) -- (0.200000,-0.555556) -- (0.200000,-0.553556) -- (0.000000,-0.553556) -- cycle;
\definecolor{color_1245}{rgb}{0.446446,0,0.553554};
\draw[fill=color_1245,color_1245] (0.000000,-0.553554) -- (0.200000,-0.553554) -- (0.200000,-0.551554) -- (0.000000,-0.551554) -- cycle;
\definecolor{color_1246}{rgb}{0.448448,0,0.551552};
\draw[fill=color_1246,color_1246] (0.000000,-0.551552) -- (0.200000,-0.551552) -- (0.200000,-0.549552) -- (0.000000,-0.549552) -- cycle;
\definecolor{color_1247}{rgb}{0.45045,0,0.54955};
\draw[fill=color_1247,color_1247] (0.000000,-0.549550) -- (0.200000,-0.549550) -- (0.200000,-0.547550) -- (0.000000,-0.547550) -- cycle;
\definecolor{color_1248}{rgb}{0.452452,0,0.547548};
\draw[fill=color_1248,color_1248] (0.000000,-0.547548) -- (0.200000,-0.547548) -- (0.200000,-0.545548) -- (0.000000,-0.545548) -- cycle;
\definecolor{color_1249}{rgb}{0.454454,0,0.545546};
\draw[fill=color_1249,color_1249] (0.000000,-0.545546) -- (0.200000,-0.545546) -- (0.200000,-0.543546) -- (0.000000,-0.543546) -- cycle;
\definecolor{color_1250}{rgb}{0.456456,0,0.543544};
\draw[fill=color_1250,color_1250] (0.000000,-0.543544) -- (0.200000,-0.543544) -- (0.200000,-0.541544) -- (0.000000,-0.541544) -- cycle;
\definecolor{color_1251}{rgb}{0.458458,0,0.541542};
\draw[fill=color_1251,color_1251] (0.000000,-0.541542) -- (0.200000,-0.541542) -- (0.200000,-0.539542) -- (0.000000,-0.539542) -- cycle;
\definecolor{color_1252}{rgb}{0.46046,0,0.53954};
\draw[fill=color_1252,color_1252] (0.000000,-0.539540) -- (0.200000,-0.539540) -- (0.200000,-0.537540) -- (0.000000,-0.537540) -- cycle;
\definecolor{color_1253}{rgb}{0.462462,0,0.537538};
\draw[fill=color_1253,color_1253] (0.000000,-0.537538) -- (0.200000,-0.537538) -- (0.200000,-0.535538) -- (0.000000,-0.535538) -- cycle;
\definecolor{color_1254}{rgb}{0.464464,0,0.535536};
\draw[fill=color_1254,color_1254] (0.000000,-0.535536) -- (0.200000,-0.535536) -- (0.200000,-0.533536) -- (0.000000,-0.533536) -- cycle;
\definecolor{color_1255}{rgb}{0.466466,0,0.533534};
\draw[fill=color_1255,color_1255] (0.000000,-0.533534) -- (0.200000,-0.533534) -- (0.200000,-0.531534) -- (0.000000,-0.531534) -- cycle;
\definecolor{color_1256}{rgb}{0.468468,0,0.531532};
\draw[fill=color_1256,color_1256] (0.000000,-0.531532) -- (0.200000,-0.531532) -- (0.200000,-0.529532) -- (0.000000,-0.529532) -- cycle;
\definecolor{color_1257}{rgb}{0.47047,0,0.52953};
\draw[fill=color_1257,color_1257] (0.000000,-0.529530) -- (0.200000,-0.529530) -- (0.200000,-0.527530) -- (0.000000,-0.527530) -- cycle;
\definecolor{color_1258}{rgb}{0.472472,0,0.527528};
\draw[fill=color_1258,color_1258] (0.000000,-0.527528) -- (0.200000,-0.527528) -- (0.200000,-0.525528) -- (0.000000,-0.525528) -- cycle;
\definecolor{color_1259}{rgb}{0.474474,0,0.525526};
\draw[fill=color_1259,color_1259] (0.000000,-0.525526) -- (0.200000,-0.525526) -- (0.200000,-0.523526) -- (0.000000,-0.523526) -- cycle;
\definecolor{color_1260}{rgb}{0.476476,0,0.523524};
\draw[fill=color_1260,color_1260] (0.000000,-0.523524) -- (0.200000,-0.523524) -- (0.200000,-0.521524) -- (0.000000,-0.521524) -- cycle;
\definecolor{color_1261}{rgb}{0.478478,0,0.521522};
\draw[fill=color_1261,color_1261] (0.000000,-0.521522) -- (0.200000,-0.521522) -- (0.200000,-0.519522) -- (0.000000,-0.519522) -- cycle;
\definecolor{color_1262}{rgb}{0.48048,0,0.51952};
\draw[fill=color_1262,color_1262] (0.000000,-0.519520) -- (0.200000,-0.519520) -- (0.200000,-0.517520) -- (0.000000,-0.517520) -- cycle;
\definecolor{color_1263}{rgb}{0.482482,0,0.517518};
\draw[fill=color_1263,color_1263] (0.000000,-0.517518) -- (0.200000,-0.517518) -- (0.200000,-0.515518) -- (0.000000,-0.515518) -- cycle;
\definecolor{color_1264}{rgb}{0.484484,0,0.515516};
\draw[fill=color_1264,color_1264] (0.000000,-0.515516) -- (0.200000,-0.515516) -- (0.200000,-0.513516) -- (0.000000,-0.513516) -- cycle;
\definecolor{color_1265}{rgb}{0.486486,0,0.513514};
\draw[fill=color_1265,color_1265] (0.000000,-0.513514) -- (0.200000,-0.513514) -- (0.200000,-0.511514) -- (0.000000,-0.511514) -- cycle;
\definecolor{color_1266}{rgb}{0.488488,0,0.511512};
\draw[fill=color_1266,color_1266] (0.000000,-0.511512) -- (0.200000,-0.511512) -- (0.200000,-0.509512) -- (0.000000,-0.509512) -- cycle;
\definecolor{color_1267}{rgb}{0.49049,0,0.50951};
\draw[fill=color_1267,color_1267] (0.000000,-0.509510) -- (0.200000,-0.509510) -- (0.200000,-0.507510) -- (0.000000,-0.507510) -- cycle;
\definecolor{color_1268}{rgb}{0.492492,0,0.507508};
\draw[fill=color_1268,color_1268] (0.000000,-0.507508) -- (0.200000,-0.507508) -- (0.200000,-0.505508) -- (0.000000,-0.505508) -- cycle;
\definecolor{color_1269}{rgb}{0.494494,0,0.505506};
\draw[fill=color_1269,color_1269] (0.000000,-0.505506) -- (0.200000,-0.505506) -- (0.200000,-0.503506) -- (0.000000,-0.503506) -- cycle;
\definecolor{color_1270}{rgb}{0.496496,0,0.503504};
\draw[fill=color_1270,color_1270] (0.000000,-0.503504) -- (0.200000,-0.503504) -- (0.200000,-0.501504) -- (0.000000,-0.501504) -- cycle;
\definecolor{color_1271}{rgb}{0.498498,0,0.501502};
\draw[fill=color_1271,color_1271] (0.000000,-0.501502) -- (0.200000,-0.501502) -- (0.200000,-0.499502) -- (0.000000,-0.499502) -- cycle;
\definecolor{color_1272}{rgb}{0.500501,0,0.499499};
\draw[fill=color_1272,color_1272] (0.000000,-0.499499) -- (0.200000,-0.499499) -- (0.200000,-0.497499) -- (0.000000,-0.497499) -- cycle;
\definecolor{color_1273}{rgb}{0.502503,0,0.497497};
\draw[fill=color_1273,color_1273] (0.000000,-0.497497) -- (0.200000,-0.497497) -- (0.200000,-0.495497) -- (0.000000,-0.495497) -- cycle;
\definecolor{color_1274}{rgb}{0.504505,0,0.495495};
\draw[fill=color_1274,color_1274] (0.000000,-0.495495) -- (0.200000,-0.495495) -- (0.200000,-0.493495) -- (0.000000,-0.493495) -- cycle;
\definecolor{color_1275}{rgb}{0.506507,0,0.493493};
\draw[fill=color_1275,color_1275] (0.000000,-0.493493) -- (0.200000,-0.493493) -- (0.200000,-0.491493) -- (0.000000,-0.491493) -- cycle;
\definecolor{color_1276}{rgb}{0.508509,0,0.491491};
\draw[fill=color_1276,color_1276] (0.000000,-0.491491) -- (0.200000,-0.491491) -- (0.200000,-0.489491) -- (0.000000,-0.489491) -- cycle;
\definecolor{color_1277}{rgb}{0.510511,0,0.489489};
\draw[fill=color_1277,color_1277] (0.000000,-0.489489) -- (0.200000,-0.489489) -- (0.200000,-0.487489) -- (0.000000,-0.487489) -- cycle;
\definecolor{color_1278}{rgb}{0.512513,0,0.487487};
\draw[fill=color_1278,color_1278] (0.000000,-0.487487) -- (0.200000,-0.487487) -- (0.200000,-0.485487) -- (0.000000,-0.485487) -- cycle;
\definecolor{color_1279}{rgb}{0.514515,0,0.485485};
\draw[fill=color_1279,color_1279] (0.000000,-0.485485) -- (0.200000,-0.485485) -- (0.200000,-0.483485) -- (0.000000,-0.483485) -- cycle;
\definecolor{color_1280}{rgb}{0.516517,0,0.483483};
\draw[fill=color_1280,color_1280] (0.000000,-0.483483) -- (0.200000,-0.483483) -- (0.200000,-0.481483) -- (0.000000,-0.481483) -- cycle;
\definecolor{color_1281}{rgb}{0.518519,0,0.481481};
\draw[fill=color_1281,color_1281] (0.000000,-0.481481) -- (0.200000,-0.481481) -- (0.200000,-0.479481) -- (0.000000,-0.479481) -- cycle;
\definecolor{color_1282}{rgb}{0.520521,0,0.479479};
\draw[fill=color_1282,color_1282] (0.000000,-0.479479) -- (0.200000,-0.479479) -- (0.200000,-0.477479) -- (0.000000,-0.477479) -- cycle;
\definecolor{color_1283}{rgb}{0.522523,0,0.477477};
\draw[fill=color_1283,color_1283] (0.000000,-0.477477) -- (0.200000,-0.477477) -- (0.200000,-0.475477) -- (0.000000,-0.475477) -- cycle;
\definecolor{color_1284}{rgb}{0.524525,0,0.475475};
\draw[fill=color_1284,color_1284] (0.000000,-0.475475) -- (0.200000,-0.475475) -- (0.200000,-0.473475) -- (0.000000,-0.473475) -- cycle;
\definecolor{color_1285}{rgb}{0.526527,0,0.473473};
\draw[fill=color_1285,color_1285] (0.000000,-0.473473) -- (0.200000,-0.473473) -- (0.200000,-0.471473) -- (0.000000,-0.471473) -- cycle;
\definecolor{color_1286}{rgb}{0.528529,0,0.471471};
\draw[fill=color_1286,color_1286] (0.000000,-0.471471) -- (0.200000,-0.471471) -- (0.200000,-0.469471) -- (0.000000,-0.469471) -- cycle;
\definecolor{color_1287}{rgb}{0.530531,0,0.469469};
\draw[fill=color_1287,color_1287] (0.000000,-0.469469) -- (0.200000,-0.469469) -- (0.200000,-0.467469) -- (0.000000,-0.467469) -- cycle;
\definecolor{color_1288}{rgb}{0.532533,0,0.467467};
\draw[fill=color_1288,color_1288] (0.000000,-0.467467) -- (0.200000,-0.467467) -- (0.200000,-0.465467) -- (0.000000,-0.465467) -- cycle;
\definecolor{color_1289}{rgb}{0.534535,0,0.465465};
\draw[fill=color_1289,color_1289] (0.000000,-0.465465) -- (0.200000,-0.465465) -- (0.200000,-0.463465) -- (0.000000,-0.463465) -- cycle;
\definecolor{color_1290}{rgb}{0.536537,0,0.463463};
\draw[fill=color_1290,color_1290] (0.000000,-0.463463) -- (0.200000,-0.463463) -- (0.200000,-0.461463) -- (0.000000,-0.461463) -- cycle;
\definecolor{color_1291}{rgb}{0.538539,0,0.461461};
\draw[fill=color_1291,color_1291] (0.000000,-0.461461) -- (0.200000,-0.461461) -- (0.200000,-0.459461) -- (0.000000,-0.459461) -- cycle;
\definecolor{color_1292}{rgb}{0.540541,0,0.459459};
\draw[fill=color_1292,color_1292] (0.000000,-0.459459) -- (0.200000,-0.459459) -- (0.200000,-0.457459) -- (0.000000,-0.457459) -- cycle;
\definecolor{color_1293}{rgb}{0.542543,0,0.457457};
\draw[fill=color_1293,color_1293] (0.000000,-0.457457) -- (0.200000,-0.457457) -- (0.200000,-0.455457) -- (0.000000,-0.455457) -- cycle;
\definecolor{color_1294}{rgb}{0.544545,0,0.455455};
\draw[fill=color_1294,color_1294] (0.000000,-0.455455) -- (0.200000,-0.455455) -- (0.200000,-0.453455) -- (0.000000,-0.453455) -- cycle;
\definecolor{color_1295}{rgb}{0.546547,0,0.453453};
\draw[fill=color_1295,color_1295] (0.000000,-0.453453) -- (0.200000,-0.453453) -- (0.200000,-0.451453) -- (0.000000,-0.451453) -- cycle;
\definecolor{color_1296}{rgb}{0.548549,0,0.451451};
\draw[fill=color_1296,color_1296] (0.000000,-0.451451) -- (0.200000,-0.451451) -- (0.200000,-0.449451) -- (0.000000,-0.449451) -- cycle;
\definecolor{color_1297}{rgb}{0.550551,0,0.449449};
\draw[fill=color_1297,color_1297] (0.000000,-0.449449) -- (0.200000,-0.449449) -- (0.200000,-0.447449) -- (0.000000,-0.447449) -- cycle;
\definecolor{color_1298}{rgb}{0.552553,0,0.447447};
\draw[fill=color_1298,color_1298] (0.000000,-0.447447) -- (0.200000,-0.447447) -- (0.200000,-0.445447) -- (0.000000,-0.445447) -- cycle;
\definecolor{color_1299}{rgb}{0.554555,0,0.445445};
\draw[fill=color_1299,color_1299] (0.000000,-0.445445) -- (0.200000,-0.445445) -- (0.200000,-0.443445) -- (0.000000,-0.443445) -- cycle;
\definecolor{color_1300}{rgb}{0.556557,0,0.443443};
\draw[fill=color_1300,color_1300] (0.000000,-0.443443) -- (0.200000,-0.443443) -- (0.200000,-0.441443) -- (0.000000,-0.441443) -- cycle;
\definecolor{color_1301}{rgb}{0.558559,0,0.441441};
\draw[fill=color_1301,color_1301] (0.000000,-0.441441) -- (0.200000,-0.441441) -- (0.200000,-0.439441) -- (0.000000,-0.439441) -- cycle;
\definecolor{color_1302}{rgb}{0.560561,0,0.439439};
\draw[fill=color_1302,color_1302] (0.000000,-0.439439) -- (0.200000,-0.439439) -- (0.200000,-0.437439) -- (0.000000,-0.437439) -- cycle;
\definecolor{color_1303}{rgb}{0.562563,0,0.437437};
\draw[fill=color_1303,color_1303] (0.000000,-0.437437) -- (0.200000,-0.437437) -- (0.200000,-0.435437) -- (0.000000,-0.435437) -- cycle;
\definecolor{color_1304}{rgb}{0.564565,0,0.435435};
\draw[fill=color_1304,color_1304] (0.000000,-0.435435) -- (0.200000,-0.435435) -- (0.200000,-0.433435) -- (0.000000,-0.433435) -- cycle;
\definecolor{color_1305}{rgb}{0.566567,0,0.433433};
\draw[fill=color_1305,color_1305] (0.000000,-0.433433) -- (0.200000,-0.433433) -- (0.200000,-0.431433) -- (0.000000,-0.431433) -- cycle;
\definecolor{color_1306}{rgb}{0.568569,0,0.431431};
\draw[fill=color_1306,color_1306] (0.000000,-0.431431) -- (0.200000,-0.431431) -- (0.200000,-0.429431) -- (0.000000,-0.429431) -- cycle;
\definecolor{color_1307}{rgb}{0.570571,0,0.429429};
\draw[fill=color_1307,color_1307] (0.000000,-0.429429) -- (0.200000,-0.429429) -- (0.200000,-0.427429) -- (0.000000,-0.427429) -- cycle;
\definecolor{color_1308}{rgb}{0.572573,0,0.427427};
\draw[fill=color_1308,color_1308] (0.000000,-0.427427) -- (0.200000,-0.427427) -- (0.200000,-0.425427) -- (0.000000,-0.425427) -- cycle;
\definecolor{color_1309}{rgb}{0.574575,0,0.425425};
\draw[fill=color_1309,color_1309] (0.000000,-0.425425) -- (0.200000,-0.425425) -- (0.200000,-0.423425) -- (0.000000,-0.423425) -- cycle;
\definecolor{color_1310}{rgb}{0.576577,0,0.423423};
\draw[fill=color_1310,color_1310] (0.000000,-0.423423) -- (0.200000,-0.423423) -- (0.200000,-0.421423) -- (0.000000,-0.421423) -- cycle;
\definecolor{color_1311}{rgb}{0.578579,0,0.421421};
\draw[fill=color_1311,color_1311] (0.000000,-0.421421) -- (0.200000,-0.421421) -- (0.200000,-0.419421) -- (0.000000,-0.419421) -- cycle;
\definecolor{color_1312}{rgb}{0.580581,0,0.419419};
\draw[fill=color_1312,color_1312] (0.000000,-0.419419) -- (0.200000,-0.419419) -- (0.200000,-0.417419) -- (0.000000,-0.417419) -- cycle;
\definecolor{color_1313}{rgb}{0.582583,0,0.417417};
\draw[fill=color_1313,color_1313] (0.000000,-0.417417) -- (0.200000,-0.417417) -- (0.200000,-0.415417) -- (0.000000,-0.415417) -- cycle;
\definecolor{color_1314}{rgb}{0.584585,0,0.415415};
\draw[fill=color_1314,color_1314] (0.000000,-0.415415) -- (0.200000,-0.415415) -- (0.200000,-0.413415) -- (0.000000,-0.413415) -- cycle;
\definecolor{color_1315}{rgb}{0.586587,0,0.413413};
\draw[fill=color_1315,color_1315] (0.000000,-0.413413) -- (0.200000,-0.413413) -- (0.200000,-0.411413) -- (0.000000,-0.411413) -- cycle;
\definecolor{color_1316}{rgb}{0.588589,0,0.411411};
\draw[fill=color_1316,color_1316] (0.000000,-0.411411) -- (0.200000,-0.411411) -- (0.200000,-0.409411) -- (0.000000,-0.409411) -- cycle;
\definecolor{color_1317}{rgb}{0.590591,0,0.409409};
\draw[fill=color_1317,color_1317] (0.000000,-0.409409) -- (0.200000,-0.409409) -- (0.200000,-0.407409) -- (0.000000,-0.407409) -- cycle;
\definecolor{color_1318}{rgb}{0.592593,0,0.407407};
\draw[fill=color_1318,color_1318] (0.000000,-0.407407) -- (0.200000,-0.407407) -- (0.200000,-0.405407) -- (0.000000,-0.405407) -- cycle;
\definecolor{color_1319}{rgb}{0.594595,0,0.405405};
\draw[fill=color_1319,color_1319] (0.000000,-0.405405) -- (0.200000,-0.405405) -- (0.200000,-0.403405) -- (0.000000,-0.403405) -- cycle;
\definecolor{color_1320}{rgb}{0.596597,0,0.403403};
\draw[fill=color_1320,color_1320] (0.000000,-0.403403) -- (0.200000,-0.403403) -- (0.200000,-0.401403) -- (0.000000,-0.401403) -- cycle;
\definecolor{color_1321}{rgb}{0.598599,0,0.401401};
\draw[fill=color_1321,color_1321] (0.000000,-0.401401) -- (0.200000,-0.401401) -- (0.200000,-0.399401) -- (0.000000,-0.399401) -- cycle;
\definecolor{color_1322}{rgb}{0.600601,0,0.399399};
\draw[fill=color_1322,color_1322] (0.000000,-0.399399) -- (0.200000,-0.399399) -- (0.200000,-0.397399) -- (0.000000,-0.397399) -- cycle;
\definecolor{color_1323}{rgb}{0.602603,0,0.397397};
\draw[fill=color_1323,color_1323] (0.000000,-0.397397) -- (0.200000,-0.397397) -- (0.200000,-0.395397) -- (0.000000,-0.395397) -- cycle;
\definecolor{color_1324}{rgb}{0.604605,0,0.395395};
\draw[fill=color_1324,color_1324] (0.000000,-0.395395) -- (0.200000,-0.395395) -- (0.200000,-0.393395) -- (0.000000,-0.393395) -- cycle;
\definecolor{color_1325}{rgb}{0.606607,0,0.393393};
\draw[fill=color_1325,color_1325] (0.000000,-0.393393) -- (0.200000,-0.393393) -- (0.200000,-0.391393) -- (0.000000,-0.391393) -- cycle;
\definecolor{color_1326}{rgb}{0.608609,0,0.391391};
\draw[fill=color_1326,color_1326] (0.000000,-0.391391) -- (0.200000,-0.391391) -- (0.200000,-0.389391) -- (0.000000,-0.389391) -- cycle;
\definecolor{color_1327}{rgb}{0.610611,0,0.389389};
\draw[fill=color_1327,color_1327] (0.000000,-0.389389) -- (0.200000,-0.389389) -- (0.200000,-0.387389) -- (0.000000,-0.387389) -- cycle;
\definecolor{color_1328}{rgb}{0.612613,0,0.387387};
\draw[fill=color_1328,color_1328] (0.000000,-0.387387) -- (0.200000,-0.387387) -- (0.200000,-0.385387) -- (0.000000,-0.385387) -- cycle;
\definecolor{color_1329}{rgb}{0.614615,0,0.385385};
\draw[fill=color_1329,color_1329] (0.000000,-0.385385) -- (0.200000,-0.385385) -- (0.200000,-0.383385) -- (0.000000,-0.383385) -- cycle;
\definecolor{color_1330}{rgb}{0.616617,0,0.383383};
\draw[fill=color_1330,color_1330] (0.000000,-0.383383) -- (0.200000,-0.383383) -- (0.200000,-0.381383) -- (0.000000,-0.381383) -- cycle;
\definecolor{color_1331}{rgb}{0.618619,0,0.381381};
\draw[fill=color_1331,color_1331] (0.000000,-0.381381) -- (0.200000,-0.381381) -- (0.200000,-0.379381) -- (0.000000,-0.379381) -- cycle;
\definecolor{color_1332}{rgb}{0.620621,0,0.379379};
\draw[fill=color_1332,color_1332] (0.000000,-0.379379) -- (0.200000,-0.379379) -- (0.200000,-0.377379) -- (0.000000,-0.377379) -- cycle;
\definecolor{color_1333}{rgb}{0.622623,0,0.377377};
\draw[fill=color_1333,color_1333] (0.000000,-0.377377) -- (0.200000,-0.377377) -- (0.200000,-0.375377) -- (0.000000,-0.375377) -- cycle;
\definecolor{color_1334}{rgb}{0.624625,0,0.375375};
\draw[fill=color_1334,color_1334] (0.000000,-0.375375) -- (0.200000,-0.375375) -- (0.200000,-0.373375) -- (0.000000,-0.373375) -- cycle;
\definecolor{color_1335}{rgb}{0.626627,0,0.373373};
\draw[fill=color_1335,color_1335] (0.000000,-0.373373) -- (0.200000,-0.373373) -- (0.200000,-0.371373) -- (0.000000,-0.371373) -- cycle;
\definecolor{color_1336}{rgb}{0.628629,0,0.371371};
\draw[fill=color_1336,color_1336] (0.000000,-0.371371) -- (0.200000,-0.371371) -- (0.200000,-0.369371) -- (0.000000,-0.369371) -- cycle;
\definecolor{color_1337}{rgb}{0.630631,0,0.369369};
\draw[fill=color_1337,color_1337] (0.000000,-0.369369) -- (0.200000,-0.369369) -- (0.200000,-0.367369) -- (0.000000,-0.367369) -- cycle;
\definecolor{color_1338}{rgb}{0.632633,0,0.367367};
\draw[fill=color_1338,color_1338] (0.000000,-0.367367) -- (0.200000,-0.367367) -- (0.200000,-0.365367) -- (0.000000,-0.365367) -- cycle;
\definecolor{color_1339}{rgb}{0.634635,0,0.365365};
\draw[fill=color_1339,color_1339] (0.000000,-0.365365) -- (0.200000,-0.365365) -- (0.200000,-0.363365) -- (0.000000,-0.363365) -- cycle;
\definecolor{color_1340}{rgb}{0.636637,0,0.363363};
\draw[fill=color_1340,color_1340] (0.000000,-0.363363) -- (0.200000,-0.363363) -- (0.200000,-0.361363) -- (0.000000,-0.361363) -- cycle;
\definecolor{color_1341}{rgb}{0.638639,0,0.361361};
\draw[fill=color_1341,color_1341] (0.000000,-0.361361) -- (0.200000,-0.361361) -- (0.200000,-0.359361) -- (0.000000,-0.359361) -- cycle;
\definecolor{color_1342}{rgb}{0.640641,0,0.359359};
\draw[fill=color_1342,color_1342] (0.000000,-0.359359) -- (0.200000,-0.359359) -- (0.200000,-0.357359) -- (0.000000,-0.357359) -- cycle;
\definecolor{color_1343}{rgb}{0.642643,0,0.357357};
\draw[fill=color_1343,color_1343] (0.000000,-0.357357) -- (0.200000,-0.357357) -- (0.200000,-0.355357) -- (0.000000,-0.355357) -- cycle;
\definecolor{color_1344}{rgb}{0.644645,0,0.355355};
\draw[fill=color_1344,color_1344] (0.000000,-0.355355) -- (0.200000,-0.355355) -- (0.200000,-0.353355) -- (0.000000,-0.353355) -- cycle;
\definecolor{color_1345}{rgb}{0.646647,0,0.353353};
\draw[fill=color_1345,color_1345] (0.000000,-0.353353) -- (0.200000,-0.353353) -- (0.200000,-0.351353) -- (0.000000,-0.351353) -- cycle;
\definecolor{color_1346}{rgb}{0.648649,0,0.351351};
\draw[fill=color_1346,color_1346] (0.000000,-0.351351) -- (0.200000,-0.351351) -- (0.200000,-0.349351) -- (0.000000,-0.349351) -- cycle;
\definecolor{color_1347}{rgb}{0.650651,0,0.349349};
\draw[fill=color_1347,color_1347] (0.000000,-0.349349) -- (0.200000,-0.349349) -- (0.200000,-0.347349) -- (0.000000,-0.347349) -- cycle;
\definecolor{color_1348}{rgb}{0.652653,0,0.347347};
\draw[fill=color_1348,color_1348] (0.000000,-0.347347) -- (0.200000,-0.347347) -- (0.200000,-0.345347) -- (0.000000,-0.345347) -- cycle;
\definecolor{color_1349}{rgb}{0.654655,0,0.345345};
\draw[fill=color_1349,color_1349] (0.000000,-0.345345) -- (0.200000,-0.345345) -- (0.200000,-0.343345) -- (0.000000,-0.343345) -- cycle;
\definecolor{color_1350}{rgb}{0.656657,0,0.343343};
\draw[fill=color_1350,color_1350] (0.000000,-0.343343) -- (0.200000,-0.343343) -- (0.200000,-0.341343) -- (0.000000,-0.341343) -- cycle;
\definecolor{color_1351}{rgb}{0.658659,0,0.341341};
\draw[fill=color_1351,color_1351] (0.000000,-0.341341) -- (0.200000,-0.341341) -- (0.200000,-0.339341) -- (0.000000,-0.339341) -- cycle;
\definecolor{color_1352}{rgb}{0.660661,0,0.339339};
\draw[fill=color_1352,color_1352] (0.000000,-0.339339) -- (0.200000,-0.339339) -- (0.200000,-0.337339) -- (0.000000,-0.337339) -- cycle;
\definecolor{color_1353}{rgb}{0.662663,0,0.337337};
\draw[fill=color_1353,color_1353] (0.000000,-0.337337) -- (0.200000,-0.337337) -- (0.200000,-0.335337) -- (0.000000,-0.335337) -- cycle;
\definecolor{color_1354}{rgb}{0.664665,0,0.335335};
\draw[fill=color_1354,color_1354] (0.000000,-0.335335) -- (0.200000,-0.335335) -- (0.200000,-0.333335) -- (0.000000,-0.333335) -- cycle;
\definecolor{color_1355}{rgb}{0.666667,0,0.333333};
\draw[fill=color_1355,color_1355] (0.000000,-0.333333) -- (0.200000,-0.333333) -- (0.200000,-0.331333) -- (0.000000,-0.331333) -- cycle;
\definecolor{color_1356}{rgb}{0.668669,0,0.331331};
\draw[fill=color_1356,color_1356] (0.000000,-0.331331) -- (0.200000,-0.331331) -- (0.200000,-0.329331) -- (0.000000,-0.329331) -- cycle;
\definecolor{color_1357}{rgb}{0.670671,0,0.329329};
\draw[fill=color_1357,color_1357] (0.000000,-0.329329) -- (0.200000,-0.329329) -- (0.200000,-0.327329) -- (0.000000,-0.327329) -- cycle;
\definecolor{color_1358}{rgb}{0.672673,0,0.327327};
\draw[fill=color_1358,color_1358] (0.000000,-0.327327) -- (0.200000,-0.327327) -- (0.200000,-0.325327) -- (0.000000,-0.325327) -- cycle;
\definecolor{color_1359}{rgb}{0.674675,0,0.325325};
\draw[fill=color_1359,color_1359] (0.000000,-0.325325) -- (0.200000,-0.325325) -- (0.200000,-0.323325) -- (0.000000,-0.323325) -- cycle;
\definecolor{color_1360}{rgb}{0.676677,0,0.323323};
\draw[fill=color_1360,color_1360] (0.000000,-0.323323) -- (0.200000,-0.323323) -- (0.200000,-0.321323) -- (0.000000,-0.321323) -- cycle;
\definecolor{color_1361}{rgb}{0.678679,0,0.321321};
\draw[fill=color_1361,color_1361] (0.000000,-0.321321) -- (0.200000,-0.321321) -- (0.200000,-0.319321) -- (0.000000,-0.319321) -- cycle;
\definecolor{color_1362}{rgb}{0.680681,0,0.319319};
\draw[fill=color_1362,color_1362] (0.000000,-0.319319) -- (0.200000,-0.319319) -- (0.200000,-0.317319) -- (0.000000,-0.317319) -- cycle;
\definecolor{color_1363}{rgb}{0.682683,0,0.317317};
\draw[fill=color_1363,color_1363] (0.000000,-0.317317) -- (0.200000,-0.317317) -- (0.200000,-0.315317) -- (0.000000,-0.315317) -- cycle;
\definecolor{color_1364}{rgb}{0.684685,0,0.315315};
\draw[fill=color_1364,color_1364] (0.000000,-0.315315) -- (0.200000,-0.315315) -- (0.200000,-0.313315) -- (0.000000,-0.313315) -- cycle;
\definecolor{color_1365}{rgb}{0.686687,0,0.313313};
\draw[fill=color_1365,color_1365] (0.000000,-0.313313) -- (0.200000,-0.313313) -- (0.200000,-0.311313) -- (0.000000,-0.311313) -- cycle;
\definecolor{color_1366}{rgb}{0.688689,0,0.311311};
\draw[fill=color_1366,color_1366] (0.000000,-0.311311) -- (0.200000,-0.311311) -- (0.200000,-0.309311) -- (0.000000,-0.309311) -- cycle;
\definecolor{color_1367}{rgb}{0.690691,0,0.309309};
\draw[fill=color_1367,color_1367] (0.000000,-0.309309) -- (0.200000,-0.309309) -- (0.200000,-0.307309) -- (0.000000,-0.307309) -- cycle;
\definecolor{color_1368}{rgb}{0.692693,0,0.307307};
\draw[fill=color_1368,color_1368] (0.000000,-0.307307) -- (0.200000,-0.307307) -- (0.200000,-0.305307) -- (0.000000,-0.305307) -- cycle;
\definecolor{color_1369}{rgb}{0.694695,0,0.305305};
\draw[fill=color_1369,color_1369] (0.000000,-0.305305) -- (0.200000,-0.305305) -- (0.200000,-0.303305) -- (0.000000,-0.303305) -- cycle;
\definecolor{color_1370}{rgb}{0.696697,0,0.303303};
\draw[fill=color_1370,color_1370] (0.000000,-0.303303) -- (0.200000,-0.303303) -- (0.200000,-0.301303) -- (0.000000,-0.301303) -- cycle;
\definecolor{color_1371}{rgb}{0.698699,0,0.301301};
\draw[fill=color_1371,color_1371] (0.000000,-0.301301) -- (0.200000,-0.301301) -- (0.200000,-0.299301) -- (0.000000,-0.299301) -- cycle;
\definecolor{color_1372}{rgb}{0.700701,0,0.299299};
\draw[fill=color_1372,color_1372] (0.000000,-0.299299) -- (0.200000,-0.299299) -- (0.200000,-0.297299) -- (0.000000,-0.297299) -- cycle;
\definecolor{color_1373}{rgb}{0.702703,0,0.297297};
\draw[fill=color_1373,color_1373] (0.000000,-0.297297) -- (0.200000,-0.297297) -- (0.200000,-0.295297) -- (0.000000,-0.295297) -- cycle;
\definecolor{color_1374}{rgb}{0.704705,0,0.295295};
\draw[fill=color_1374,color_1374] (0.000000,-0.295295) -- (0.200000,-0.295295) -- (0.200000,-0.293295) -- (0.000000,-0.293295) -- cycle;
\definecolor{color_1375}{rgb}{0.706707,0,0.293293};
\draw[fill=color_1375,color_1375] (0.000000,-0.293293) -- (0.200000,-0.293293) -- (0.200000,-0.291293) -- (0.000000,-0.291293) -- cycle;
\definecolor{color_1376}{rgb}{0.708709,0,0.291291};
\draw[fill=color_1376,color_1376] (0.000000,-0.291291) -- (0.200000,-0.291291) -- (0.200000,-0.289291) -- (0.000000,-0.289291) -- cycle;
\definecolor{color_1377}{rgb}{0.710711,0,0.289289};
\draw[fill=color_1377,color_1377] (0.000000,-0.289289) -- (0.200000,-0.289289) -- (0.200000,-0.287289) -- (0.000000,-0.287289) -- cycle;
\definecolor{color_1378}{rgb}{0.712713,0,0.287287};
\draw[fill=color_1378,color_1378] (0.000000,-0.287287) -- (0.200000,-0.287287) -- (0.200000,-0.285287) -- (0.000000,-0.285287) -- cycle;
\definecolor{color_1379}{rgb}{0.714715,0,0.285285};
\draw[fill=color_1379,color_1379] (0.000000,-0.285285) -- (0.200000,-0.285285) -- (0.200000,-0.283285) -- (0.000000,-0.283285) -- cycle;
\definecolor{color_1380}{rgb}{0.716717,0,0.283283};
\draw[fill=color_1380,color_1380] (0.000000,-0.283283) -- (0.200000,-0.283283) -- (0.200000,-0.281283) -- (0.000000,-0.281283) -- cycle;
\definecolor{color_1381}{rgb}{0.718719,0,0.281281};
\draw[fill=color_1381,color_1381] (0.000000,-0.281281) -- (0.200000,-0.281281) -- (0.200000,-0.279281) -- (0.000000,-0.279281) -- cycle;
\definecolor{color_1382}{rgb}{0.720721,0,0.279279};
\draw[fill=color_1382,color_1382] (0.000000,-0.279279) -- (0.200000,-0.279279) -- (0.200000,-0.277279) -- (0.000000,-0.277279) -- cycle;
\definecolor{color_1383}{rgb}{0.722723,0,0.277277};
\draw[fill=color_1383,color_1383] (0.000000,-0.277277) -- (0.200000,-0.277277) -- (0.200000,-0.275277) -- (0.000000,-0.275277) -- cycle;
\definecolor{color_1384}{rgb}{0.724725,0,0.275275};
\draw[fill=color_1384,color_1384] (0.000000,-0.275275) -- (0.200000,-0.275275) -- (0.200000,-0.273275) -- (0.000000,-0.273275) -- cycle;
\definecolor{color_1385}{rgb}{0.726727,0,0.273273};
\draw[fill=color_1385,color_1385] (0.000000,-0.273273) -- (0.200000,-0.273273) -- (0.200000,-0.271273) -- (0.000000,-0.271273) -- cycle;
\definecolor{color_1386}{rgb}{0.728729,0,0.271271};
\draw[fill=color_1386,color_1386] (0.000000,-0.271271) -- (0.200000,-0.271271) -- (0.200000,-0.269271) -- (0.000000,-0.269271) -- cycle;
\definecolor{color_1387}{rgb}{0.730731,0,0.269269};
\draw[fill=color_1387,color_1387] (0.000000,-0.269269) -- (0.200000,-0.269269) -- (0.200000,-0.267269) -- (0.000000,-0.267269) -- cycle;
\definecolor{color_1388}{rgb}{0.732733,0,0.267267};
\draw[fill=color_1388,color_1388] (0.000000,-0.267267) -- (0.200000,-0.267267) -- (0.200000,-0.265267) -- (0.000000,-0.265267) -- cycle;
\definecolor{color_1389}{rgb}{0.734735,0,0.265265};
\draw[fill=color_1389,color_1389] (0.000000,-0.265265) -- (0.200000,-0.265265) -- (0.200000,-0.263265) -- (0.000000,-0.263265) -- cycle;
\definecolor{color_1390}{rgb}{0.736737,0,0.263263};
\draw[fill=color_1390,color_1390] (0.000000,-0.263263) -- (0.200000,-0.263263) -- (0.200000,-0.261263) -- (0.000000,-0.261263) -- cycle;
\definecolor{color_1391}{rgb}{0.738739,0,0.261261};
\draw[fill=color_1391,color_1391] (0.000000,-0.261261) -- (0.200000,-0.261261) -- (0.200000,-0.259261) -- (0.000000,-0.259261) -- cycle;
\definecolor{color_1392}{rgb}{0.740741,0,0.259259};
\draw[fill=color_1392,color_1392] (0.000000,-0.259259) -- (0.200000,-0.259259) -- (0.200000,-0.257259) -- (0.000000,-0.257259) -- cycle;
\definecolor{color_1393}{rgb}{0.742743,0,0.257257};
\draw[fill=color_1393,color_1393] (0.000000,-0.257257) -- (0.200000,-0.257257) -- (0.200000,-0.255257) -- (0.000000,-0.255257) -- cycle;
\definecolor{color_1394}{rgb}{0.744745,0,0.255255};
\draw[fill=color_1394,color_1394] (0.000000,-0.255255) -- (0.200000,-0.255255) -- (0.200000,-0.253255) -- (0.000000,-0.253255) -- cycle;
\definecolor{color_1395}{rgb}{0.746747,0,0.253253};
\draw[fill=color_1395,color_1395] (0.000000,-0.253253) -- (0.200000,-0.253253) -- (0.200000,-0.251253) -- (0.000000,-0.251253) -- cycle;
\definecolor{color_1396}{rgb}{0.748749,0,0.251251};
\draw[fill=color_1396,color_1396] (0.000000,-0.251251) -- (0.200000,-0.251251) -- (0.200000,-0.249251) -- (0.000000,-0.249251) -- cycle;
\definecolor{color_1397}{rgb}{0.750751,0,0.249249};
\draw[fill=color_1397,color_1397] (0.000000,-0.249249) -- (0.200000,-0.249249) -- (0.200000,-0.247249) -- (0.000000,-0.247249) -- cycle;
\definecolor{color_1398}{rgb}{0.752753,0,0.247247};
\draw[fill=color_1398,color_1398] (0.000000,-0.247247) -- (0.200000,-0.247247) -- (0.200000,-0.245247) -- (0.000000,-0.245247) -- cycle;
\definecolor{color_1399}{rgb}{0.754755,0,0.245245};
\draw[fill=color_1399,color_1399] (0.000000,-0.245245) -- (0.200000,-0.245245) -- (0.200000,-0.243245) -- (0.000000,-0.243245) -- cycle;
\definecolor{color_1400}{rgb}{0.756757,0,0.243243};
\draw[fill=color_1400,color_1400] (0.000000,-0.243243) -- (0.200000,-0.243243) -- (0.200000,-0.241243) -- (0.000000,-0.241243) -- cycle;
\definecolor{color_1401}{rgb}{0.758759,0,0.241241};
\draw[fill=color_1401,color_1401] (0.000000,-0.241241) -- (0.200000,-0.241241) -- (0.200000,-0.239241) -- (0.000000,-0.239241) -- cycle;
\definecolor{color_1402}{rgb}{0.760761,0,0.239239};
\draw[fill=color_1402,color_1402] (0.000000,-0.239239) -- (0.200000,-0.239239) -- (0.200000,-0.237239) -- (0.000000,-0.237239) -- cycle;
\definecolor{color_1403}{rgb}{0.762763,0,0.237237};
\draw[fill=color_1403,color_1403] (0.000000,-0.237237) -- (0.200000,-0.237237) -- (0.200000,-0.235237) -- (0.000000,-0.235237) -- cycle;
\definecolor{color_1404}{rgb}{0.764765,0,0.235235};
\draw[fill=color_1404,color_1404] (0.000000,-0.235235) -- (0.200000,-0.235235) -- (0.200000,-0.233235) -- (0.000000,-0.233235) -- cycle;
\definecolor{color_1405}{rgb}{0.766767,0,0.233233};
\draw[fill=color_1405,color_1405] (0.000000,-0.233233) -- (0.200000,-0.233233) -- (0.200000,-0.231233) -- (0.000000,-0.231233) -- cycle;
\definecolor{color_1406}{rgb}{0.768769,0,0.231231};
\draw[fill=color_1406,color_1406] (0.000000,-0.231231) -- (0.200000,-0.231231) -- (0.200000,-0.229231) -- (0.000000,-0.229231) -- cycle;
\definecolor{color_1407}{rgb}{0.770771,0,0.229229};
\draw[fill=color_1407,color_1407] (0.000000,-0.229229) -- (0.200000,-0.229229) -- (0.200000,-0.227229) -- (0.000000,-0.227229) -- cycle;
\definecolor{color_1408}{rgb}{0.772773,0,0.227227};
\draw[fill=color_1408,color_1408] (0.000000,-0.227227) -- (0.200000,-0.227227) -- (0.200000,-0.225227) -- (0.000000,-0.225227) -- cycle;
\definecolor{color_1409}{rgb}{0.774775,0,0.225225};
\draw[fill=color_1409,color_1409] (0.000000,-0.225225) -- (0.200000,-0.225225) -- (0.200000,-0.223225) -- (0.000000,-0.223225) -- cycle;
\definecolor{color_1410}{rgb}{0.776777,0,0.223223};
\draw[fill=color_1410,color_1410] (0.000000,-0.223223) -- (0.200000,-0.223223) -- (0.200000,-0.221223) -- (0.000000,-0.221223) -- cycle;
\definecolor{color_1411}{rgb}{0.778779,0,0.221221};
\draw[fill=color_1411,color_1411] (0.000000,-0.221221) -- (0.200000,-0.221221) -- (0.200000,-0.219221) -- (0.000000,-0.219221) -- cycle;
\definecolor{color_1412}{rgb}{0.780781,0,0.219219};
\draw[fill=color_1412,color_1412] (0.000000,-0.219219) -- (0.200000,-0.219219) -- (0.200000,-0.217219) -- (0.000000,-0.217219) -- cycle;
\definecolor{color_1413}{rgb}{0.782783,0,0.217217};
\draw[fill=color_1413,color_1413] (0.000000,-0.217217) -- (0.200000,-0.217217) -- (0.200000,-0.215217) -- (0.000000,-0.215217) -- cycle;
\definecolor{color_1414}{rgb}{0.784785,0,0.215215};
\draw[fill=color_1414,color_1414] (0.000000,-0.215215) -- (0.200000,-0.215215) -- (0.200000,-0.213215) -- (0.000000,-0.213215) -- cycle;
\definecolor{color_1415}{rgb}{0.786787,0,0.213213};
\draw[fill=color_1415,color_1415] (0.000000,-0.213213) -- (0.200000,-0.213213) -- (0.200000,-0.211213) -- (0.000000,-0.211213) -- cycle;
\definecolor{color_1416}{rgb}{0.788789,0,0.211211};
\draw[fill=color_1416,color_1416] (0.000000,-0.211211) -- (0.200000,-0.211211) -- (0.200000,-0.209211) -- (0.000000,-0.209211) -- cycle;
\definecolor{color_1417}{rgb}{0.790791,0,0.209209};
\draw[fill=color_1417,color_1417] (0.000000,-0.209209) -- (0.200000,-0.209209) -- (0.200000,-0.207209) -- (0.000000,-0.207209) -- cycle;
\definecolor{color_1418}{rgb}{0.792793,0,0.207207};
\draw[fill=color_1418,color_1418] (0.000000,-0.207207) -- (0.200000,-0.207207) -- (0.200000,-0.205207) -- (0.000000,-0.205207) -- cycle;
\definecolor{color_1419}{rgb}{0.794795,0,0.205205};
\draw[fill=color_1419,color_1419] (0.000000,-0.205205) -- (0.200000,-0.205205) -- (0.200000,-0.203205) -- (0.000000,-0.203205) -- cycle;
\definecolor{color_1420}{rgb}{0.796797,0,0.203203};
\draw[fill=color_1420,color_1420] (0.000000,-0.203203) -- (0.200000,-0.203203) -- (0.200000,-0.201203) -- (0.000000,-0.201203) -- cycle;
\definecolor{color_1421}{rgb}{0.798799,0,0.201201};
\draw[fill=color_1421,color_1421] (0.000000,-0.201201) -- (0.200000,-0.201201) -- (0.200000,-0.199201) -- (0.000000,-0.199201) -- cycle;
\definecolor{color_1422}{rgb}{0.800801,0,0.199199};
\draw[fill=color_1422,color_1422] (0.000000,-0.199199) -- (0.200000,-0.199199) -- (0.200000,-0.197199) -- (0.000000,-0.197199) -- cycle;
\definecolor{color_1423}{rgb}{0.802803,0,0.197197};
\draw[fill=color_1423,color_1423] (0.000000,-0.197197) -- (0.200000,-0.197197) -- (0.200000,-0.195197) -- (0.000000,-0.195197) -- cycle;
\definecolor{color_1424}{rgb}{0.804805,0,0.195195};
\draw[fill=color_1424,color_1424] (0.000000,-0.195195) -- (0.200000,-0.195195) -- (0.200000,-0.193195) -- (0.000000,-0.193195) -- cycle;
\definecolor{color_1425}{rgb}{0.806807,0,0.193193};
\draw[fill=color_1425,color_1425] (0.000000,-0.193193) -- (0.200000,-0.193193) -- (0.200000,-0.191193) -- (0.000000,-0.191193) -- cycle;
\definecolor{color_1426}{rgb}{0.808809,0,0.191191};
\draw[fill=color_1426,color_1426] (0.000000,-0.191191) -- (0.200000,-0.191191) -- (0.200000,-0.189191) -- (0.000000,-0.189191) -- cycle;
\definecolor{color_1427}{rgb}{0.810811,0,0.189189};
\draw[fill=color_1427,color_1427] (0.000000,-0.189189) -- (0.200000,-0.189189) -- (0.200000,-0.187189) -- (0.000000,-0.187189) -- cycle;
\definecolor{color_1428}{rgb}{0.812813,0,0.187187};
\draw[fill=color_1428,color_1428] (0.000000,-0.187187) -- (0.200000,-0.187187) -- (0.200000,-0.185187) -- (0.000000,-0.185187) -- cycle;
\definecolor{color_1429}{rgb}{0.814815,0,0.185185};
\draw[fill=color_1429,color_1429] (0.000000,-0.185185) -- (0.200000,-0.185185) -- (0.200000,-0.183185) -- (0.000000,-0.183185) -- cycle;
\definecolor{color_1430}{rgb}{0.816817,0,0.183183};
\draw[fill=color_1430,color_1430] (0.000000,-0.183183) -- (0.200000,-0.183183) -- (0.200000,-0.181183) -- (0.000000,-0.181183) -- cycle;
\definecolor{color_1431}{rgb}{0.818819,0,0.181181};
\draw[fill=color_1431,color_1431] (0.000000,-0.181181) -- (0.200000,-0.181181) -- (0.200000,-0.179181) -- (0.000000,-0.179181) -- cycle;
\definecolor{color_1432}{rgb}{0.820821,0,0.179179};
\draw[fill=color_1432,color_1432] (0.000000,-0.179179) -- (0.200000,-0.179179) -- (0.200000,-0.177179) -- (0.000000,-0.177179) -- cycle;
\definecolor{color_1433}{rgb}{0.822823,0,0.177177};
\draw[fill=color_1433,color_1433] (0.000000,-0.177177) -- (0.200000,-0.177177) -- (0.200000,-0.175177) -- (0.000000,-0.175177) -- cycle;
\definecolor{color_1434}{rgb}{0.824825,0,0.175175};
\draw[fill=color_1434,color_1434] (0.000000,-0.175175) -- (0.200000,-0.175175) -- (0.200000,-0.173175) -- (0.000000,-0.173175) -- cycle;
\definecolor{color_1435}{rgb}{0.826827,0,0.173173};
\draw[fill=color_1435,color_1435] (0.000000,-0.173173) -- (0.200000,-0.173173) -- (0.200000,-0.171173) -- (0.000000,-0.171173) -- cycle;
\definecolor{color_1436}{rgb}{0.828829,0,0.171171};
\draw[fill=color_1436,color_1436] (0.000000,-0.171171) -- (0.200000,-0.171171) -- (0.200000,-0.169171) -- (0.000000,-0.169171) -- cycle;
\definecolor{color_1437}{rgb}{0.830831,0,0.169169};
\draw[fill=color_1437,color_1437] (0.000000,-0.169169) -- (0.200000,-0.169169) -- (0.200000,-0.167169) -- (0.000000,-0.167169) -- cycle;
\definecolor{color_1438}{rgb}{0.832833,0,0.167167};
\draw[fill=color_1438,color_1438] (0.000000,-0.167167) -- (0.200000,-0.167167) -- (0.200000,-0.165167) -- (0.000000,-0.165167) -- cycle;
\definecolor{color_1439}{rgb}{0.834835,0,0.165165};
\draw[fill=color_1439,color_1439] (0.000000,-0.165165) -- (0.200000,-0.165165) -- (0.200000,-0.163165) -- (0.000000,-0.163165) -- cycle;
\definecolor{color_1440}{rgb}{0.836837,0,0.163163};
\draw[fill=color_1440,color_1440] (0.000000,-0.163163) -- (0.200000,-0.163163) -- (0.200000,-0.161163) -- (0.000000,-0.161163) -- cycle;
\definecolor{color_1441}{rgb}{0.838839,0,0.161161};
\draw[fill=color_1441,color_1441] (0.000000,-0.161161) -- (0.200000,-0.161161) -- (0.200000,-0.159161) -- (0.000000,-0.159161) -- cycle;
\definecolor{color_1442}{rgb}{0.840841,0,0.159159};
\draw[fill=color_1442,color_1442] (0.000000,-0.159159) -- (0.200000,-0.159159) -- (0.200000,-0.157159) -- (0.000000,-0.157159) -- cycle;
\definecolor{color_1443}{rgb}{0.842843,0,0.157157};
\draw[fill=color_1443,color_1443] (0.000000,-0.157157) -- (0.200000,-0.157157) -- (0.200000,-0.155157) -- (0.000000,-0.155157) -- cycle;
\definecolor{color_1444}{rgb}{0.844845,0,0.155155};
\draw[fill=color_1444,color_1444] (0.000000,-0.155155) -- (0.200000,-0.155155) -- (0.200000,-0.153155) -- (0.000000,-0.153155) -- cycle;
\definecolor{color_1445}{rgb}{0.846847,0,0.153153};
\draw[fill=color_1445,color_1445] (0.000000,-0.153153) -- (0.200000,-0.153153) -- (0.200000,-0.151153) -- (0.000000,-0.151153) -- cycle;
\definecolor{color_1446}{rgb}{0.848849,0,0.151151};
\draw[fill=color_1446,color_1446] (0.000000,-0.151151) -- (0.200000,-0.151151) -- (0.200000,-0.149151) -- (0.000000,-0.149151) -- cycle;
\definecolor{color_1447}{rgb}{0.850851,0,0.149149};
\draw[fill=color_1447,color_1447] (0.000000,-0.149149) -- (0.200000,-0.149149) -- (0.200000,-0.147149) -- (0.000000,-0.147149) -- cycle;
\definecolor{color_1448}{rgb}{0.852853,0,0.147147};
\draw[fill=color_1448,color_1448] (0.000000,-0.147147) -- (0.200000,-0.147147) -- (0.200000,-0.145147) -- (0.000000,-0.145147) -- cycle;
\definecolor{color_1449}{rgb}{0.854855,0,0.145145};
\draw[fill=color_1449,color_1449] (0.000000,-0.145145) -- (0.200000,-0.145145) -- (0.200000,-0.143145) -- (0.000000,-0.143145) -- cycle;
\definecolor{color_1450}{rgb}{0.856857,0,0.143143};
\draw[fill=color_1450,color_1450] (0.000000,-0.143143) -- (0.200000,-0.143143) -- (0.200000,-0.141143) -- (0.000000,-0.141143) -- cycle;
\definecolor{color_1451}{rgb}{0.858859,0,0.141141};
\draw[fill=color_1451,color_1451] (0.000000,-0.141141) -- (0.200000,-0.141141) -- (0.200000,-0.139141) -- (0.000000,-0.139141) -- cycle;
\definecolor{color_1452}{rgb}{0.860861,0,0.139139};
\draw[fill=color_1452,color_1452] (0.000000,-0.139139) -- (0.200000,-0.139139) -- (0.200000,-0.137139) -- (0.000000,-0.137139) -- cycle;
\definecolor{color_1453}{rgb}{0.862863,0,0.137137};
\draw[fill=color_1453,color_1453] (0.000000,-0.137137) -- (0.200000,-0.137137) -- (0.200000,-0.135137) -- (0.000000,-0.135137) -- cycle;
\definecolor{color_1454}{rgb}{0.864865,0,0.135135};
\draw[fill=color_1454,color_1454] (0.000000,-0.135135) -- (0.200000,-0.135135) -- (0.200000,-0.133135) -- (0.000000,-0.133135) -- cycle;
\definecolor{color_1455}{rgb}{0.866867,0,0.133133};
\draw[fill=color_1455,color_1455] (0.000000,-0.133133) -- (0.200000,-0.133133) -- (0.200000,-0.131133) -- (0.000000,-0.131133) -- cycle;
\definecolor{color_1456}{rgb}{0.868869,0,0.131131};
\draw[fill=color_1456,color_1456] (0.000000,-0.131131) -- (0.200000,-0.131131) -- (0.200000,-0.129131) -- (0.000000,-0.129131) -- cycle;
\definecolor{color_1457}{rgb}{0.870871,0,0.129129};
\draw[fill=color_1457,color_1457] (0.000000,-0.129129) -- (0.200000,-0.129129) -- (0.200000,-0.127129) -- (0.000000,-0.127129) -- cycle;
\definecolor{color_1458}{rgb}{0.872873,0,0.127127};
\draw[fill=color_1458,color_1458] (0.000000,-0.127127) -- (0.200000,-0.127127) -- (0.200000,-0.125127) -- (0.000000,-0.125127) -- cycle;
\definecolor{color_1459}{rgb}{0.874875,0,0.125125};
\draw[fill=color_1459,color_1459] (0.000000,-0.125125) -- (0.200000,-0.125125) -- (0.200000,-0.123125) -- (0.000000,-0.123125) -- cycle;
\definecolor{color_1460}{rgb}{0.876877,0,0.123123};
\draw[fill=color_1460,color_1460] (0.000000,-0.123123) -- (0.200000,-0.123123) -- (0.200000,-0.121123) -- (0.000000,-0.121123) -- cycle;
\definecolor{color_1461}{rgb}{0.878879,0,0.121121};
\draw[fill=color_1461,color_1461] (0.000000,-0.121121) -- (0.200000,-0.121121) -- (0.200000,-0.119121) -- (0.000000,-0.119121) -- cycle;
\definecolor{color_1462}{rgb}{0.880881,0,0.119119};
\draw[fill=color_1462,color_1462] (0.000000,-0.119119) -- (0.200000,-0.119119) -- (0.200000,-0.117119) -- (0.000000,-0.117119) -- cycle;
\definecolor{color_1463}{rgb}{0.882883,0,0.117117};
\draw[fill=color_1463,color_1463] (0.000000,-0.117117) -- (0.200000,-0.117117) -- (0.200000,-0.115117) -- (0.000000,-0.115117) -- cycle;
\definecolor{color_1464}{rgb}{0.884885,0,0.115115};
\draw[fill=color_1464,color_1464] (0.000000,-0.115115) -- (0.200000,-0.115115) -- (0.200000,-0.113115) -- (0.000000,-0.113115) -- cycle;
\definecolor{color_1465}{rgb}{0.886887,0,0.113113};
\draw[fill=color_1465,color_1465] (0.000000,-0.113113) -- (0.200000,-0.113113) -- (0.200000,-0.111113) -- (0.000000,-0.111113) -- cycle;
\definecolor{color_1466}{rgb}{0.888889,0,0.111111};
\draw[fill=color_1466,color_1466] (0.000000,-0.111111) -- (0.200000,-0.111111) -- (0.200000,-0.109111) -- (0.000000,-0.109111) -- cycle;
\definecolor{color_1467}{rgb}{0.890891,0,0.109109};
\draw[fill=color_1467,color_1467] (0.000000,-0.109109) -- (0.200000,-0.109109) -- (0.200000,-0.107109) -- (0.000000,-0.107109) -- cycle;
\definecolor{color_1468}{rgb}{0.892893,0,0.107107};
\draw[fill=color_1468,color_1468] (0.000000,-0.107107) -- (0.200000,-0.107107) -- (0.200000,-0.105107) -- (0.000000,-0.105107) -- cycle;
\definecolor{color_1469}{rgb}{0.894895,0,0.105105};
\draw[fill=color_1469,color_1469] (0.000000,-0.105105) -- (0.200000,-0.105105) -- (0.200000,-0.103105) -- (0.000000,-0.103105) -- cycle;
\definecolor{color_1470}{rgb}{0.896897,0,0.103103};
\draw[fill=color_1470,color_1470] (0.000000,-0.103103) -- (0.200000,-0.103103) -- (0.200000,-0.101103) -- (0.000000,-0.101103) -- cycle;
\definecolor{color_1471}{rgb}{0.898899,0,0.101101};
\draw[fill=color_1471,color_1471] (0.000000,-0.101101) -- (0.200000,-0.101101) -- (0.200000,-0.099101) -- (0.000000,-0.099101) -- cycle;
\definecolor{color_1472}{rgb}{0.900901,0,0.0990991};
\draw[fill=color_1472,color_1472] (0.000000,-0.099099) -- (0.200000,-0.099099) -- (0.200000,-0.097099) -- (0.000000,-0.097099) -- cycle;
\definecolor{color_1473}{rgb}{0.902903,0,0.0970971};
\draw[fill=color_1473,color_1473] (0.000000,-0.097097) -- (0.200000,-0.097097) -- (0.200000,-0.095097) -- (0.000000,-0.095097) -- cycle;
\definecolor{color_1474}{rgb}{0.904905,0,0.0950951};
\draw[fill=color_1474,color_1474] (0.000000,-0.095095) -- (0.200000,-0.095095) -- (0.200000,-0.093095) -- (0.000000,-0.093095) -- cycle;
\definecolor{color_1475}{rgb}{0.906907,0,0.0930931};
\draw[fill=color_1475,color_1475] (0.000000,-0.093093) -- (0.200000,-0.093093) -- (0.200000,-0.091093) -- (0.000000,-0.091093) -- cycle;
\definecolor{color_1476}{rgb}{0.908909,0,0.0910911};
\draw[fill=color_1476,color_1476] (0.000000,-0.091091) -- (0.200000,-0.091091) -- (0.200000,-0.089091) -- (0.000000,-0.089091) -- cycle;
\definecolor{color_1477}{rgb}{0.910911,0,0.0890891};
\draw[fill=color_1477,color_1477] (0.000000,-0.089089) -- (0.200000,-0.089089) -- (0.200000,-0.087089) -- (0.000000,-0.087089) -- cycle;
\definecolor{color_1478}{rgb}{0.912913,0,0.0870871};
\draw[fill=color_1478,color_1478] (0.000000,-0.087087) -- (0.200000,-0.087087) -- (0.200000,-0.085087) -- (0.000000,-0.085087) -- cycle;
\definecolor{color_1479}{rgb}{0.914915,0,0.0850851};
\draw[fill=color_1479,color_1479] (0.000000,-0.085085) -- (0.200000,-0.085085) -- (0.200000,-0.083085) -- (0.000000,-0.083085) -- cycle;
\definecolor{color_1480}{rgb}{0.916917,0,0.0830831};
\draw[fill=color_1480,color_1480] (0.000000,-0.083083) -- (0.200000,-0.083083) -- (0.200000,-0.081083) -- (0.000000,-0.081083) -- cycle;
\definecolor{color_1481}{rgb}{0.918919,0,0.0810811};
\draw[fill=color_1481,color_1481] (0.000000,-0.081081) -- (0.200000,-0.081081) -- (0.200000,-0.079081) -- (0.000000,-0.079081) -- cycle;
\definecolor{color_1482}{rgb}{0.920921,0,0.0790791};
\draw[fill=color_1482,color_1482] (0.000000,-0.079079) -- (0.200000,-0.079079) -- (0.200000,-0.077079) -- (0.000000,-0.077079) -- cycle;
\definecolor{color_1483}{rgb}{0.922923,0,0.0770771};
\draw[fill=color_1483,color_1483] (0.000000,-0.077077) -- (0.200000,-0.077077) -- (0.200000,-0.075077) -- (0.000000,-0.075077) -- cycle;
\definecolor{color_1484}{rgb}{0.924925,0,0.0750751};
\draw[fill=color_1484,color_1484] (0.000000,-0.075075) -- (0.200000,-0.075075) -- (0.200000,-0.073075) -- (0.000000,-0.073075) -- cycle;
\definecolor{color_1485}{rgb}{0.926927,0,0.0730731};
\draw[fill=color_1485,color_1485] (0.000000,-0.073073) -- (0.200000,-0.073073) -- (0.200000,-0.071073) -- (0.000000,-0.071073) -- cycle;
\definecolor{color_1486}{rgb}{0.928929,0,0.0710711};
\draw[fill=color_1486,color_1486] (0.000000,-0.071071) -- (0.200000,-0.071071) -- (0.200000,-0.069071) -- (0.000000,-0.069071) -- cycle;
\definecolor{color_1487}{rgb}{0.930931,0,0.0690691};
\draw[fill=color_1487,color_1487] (0.000000,-0.069069) -- (0.200000,-0.069069) -- (0.200000,-0.067069) -- (0.000000,-0.067069) -- cycle;
\definecolor{color_1488}{rgb}{0.932933,0,0.0670671};
\draw[fill=color_1488,color_1488] (0.000000,-0.067067) -- (0.200000,-0.067067) -- (0.200000,-0.065067) -- (0.000000,-0.065067) -- cycle;
\definecolor{color_1489}{rgb}{0.934935,0,0.0650651};
\draw[fill=color_1489,color_1489] (0.000000,-0.065065) -- (0.200000,-0.065065) -- (0.200000,-0.063065) -- (0.000000,-0.063065) -- cycle;
\definecolor{color_1490}{rgb}{0.936937,0,0.0630631};
\draw[fill=color_1490,color_1490] (0.000000,-0.063063) -- (0.200000,-0.063063) -- (0.200000,-0.061063) -- (0.000000,-0.061063) -- cycle;
\definecolor{color_1491}{rgb}{0.938939,0,0.0610611};
\draw[fill=color_1491,color_1491] (0.000000,-0.061061) -- (0.200000,-0.061061) -- (0.200000,-0.059061) -- (0.000000,-0.059061) -- cycle;
\definecolor{color_1492}{rgb}{0.940941,0,0.0590591};
\draw[fill=color_1492,color_1492] (0.000000,-0.059059) -- (0.200000,-0.059059) -- (0.200000,-0.057059) -- (0.000000,-0.057059) -- cycle;
\definecolor{color_1493}{rgb}{0.942943,0,0.0570571};
\draw[fill=color_1493,color_1493] (0.000000,-0.057057) -- (0.200000,-0.057057) -- (0.200000,-0.055057) -- (0.000000,-0.055057) -- cycle;
\definecolor{color_1494}{rgb}{0.944945,0,0.0550551};
\draw[fill=color_1494,color_1494] (0.000000,-0.055055) -- (0.200000,-0.055055) -- (0.200000,-0.053055) -- (0.000000,-0.053055) -- cycle;
\definecolor{color_1495}{rgb}{0.946947,0,0.0530531};
\draw[fill=color_1495,color_1495] (0.000000,-0.053053) -- (0.200000,-0.053053) -- (0.200000,-0.051053) -- (0.000000,-0.051053) -- cycle;
\definecolor{color_1496}{rgb}{0.948949,0,0.0510511};
\draw[fill=color_1496,color_1496] (0.000000,-0.051051) -- (0.200000,-0.051051) -- (0.200000,-0.049051) -- (0.000000,-0.049051) -- cycle;
\definecolor{color_1497}{rgb}{0.950951,0,0.049049};
\draw[fill=color_1497,color_1497] (0.000000,-0.049049) -- (0.200000,-0.049049) -- (0.200000,-0.047049) -- (0.000000,-0.047049) -- cycle;
\definecolor{color_1498}{rgb}{0.952953,0,0.047047};
\draw[fill=color_1498,color_1498] (0.000000,-0.047047) -- (0.200000,-0.047047) -- (0.200000,-0.045047) -- (0.000000,-0.045047) -- cycle;
\definecolor{color_1499}{rgb}{0.954955,0,0.045045};
\draw[fill=color_1499,color_1499] (0.000000,-0.045045) -- (0.200000,-0.045045) -- (0.200000,-0.043045) -- (0.000000,-0.043045) -- cycle;
\definecolor{color_1500}{rgb}{0.956957,0,0.043043};
\draw[fill=color_1500,color_1500] (0.000000,-0.043043) -- (0.200000,-0.043043) -- (0.200000,-0.041043) -- (0.000000,-0.041043) -- cycle;
\definecolor{color_1501}{rgb}{0.958959,0,0.041041};
\draw[fill=color_1501,color_1501] (0.000000,-0.041041) -- (0.200000,-0.041041) -- (0.200000,-0.039041) -- (0.000000,-0.039041) -- cycle;
\definecolor{color_1502}{rgb}{0.960961,0,0.039039};
\draw[fill=color_1502,color_1502] (0.000000,-0.039039) -- (0.200000,-0.039039) -- (0.200000,-0.037039) -- (0.000000,-0.037039) -- cycle;
\definecolor{color_1503}{rgb}{0.962963,0,0.037037};
\draw[fill=color_1503,color_1503] (0.000000,-0.037037) -- (0.200000,-0.037037) -- (0.200000,-0.035037) -- (0.000000,-0.035037) -- cycle;
\definecolor{color_1504}{rgb}{0.964965,0,0.035035};
\draw[fill=color_1504,color_1504] (0.000000,-0.035035) -- (0.200000,-0.035035) -- (0.200000,-0.033035) -- (0.000000,-0.033035) -- cycle;
\definecolor{color_1505}{rgb}{0.966967,0,0.033033};
\draw[fill=color_1505,color_1505] (0.000000,-0.033033) -- (0.200000,-0.033033) -- (0.200000,-0.031033) -- (0.000000,-0.031033) -- cycle;
\definecolor{color_1506}{rgb}{0.968969,0,0.031031};
\draw[fill=color_1506,color_1506] (0.000000,-0.031031) -- (0.200000,-0.031031) -- (0.200000,-0.029031) -- (0.000000,-0.029031) -- cycle;
\definecolor{color_1507}{rgb}{0.970971,0,0.029029};
\draw[fill=color_1507,color_1507] (0.000000,-0.029029) -- (0.200000,-0.029029) -- (0.200000,-0.027029) -- (0.000000,-0.027029) -- cycle;
\definecolor{color_1508}{rgb}{0.972973,0,0.027027};
\draw[fill=color_1508,color_1508] (0.000000,-0.027027) -- (0.200000,-0.027027) -- (0.200000,-0.025027) -- (0.000000,-0.025027) -- cycle;
\definecolor{color_1509}{rgb}{0.974975,0,0.025025};
\draw[fill=color_1509,color_1509] (0.000000,-0.025025) -- (0.200000,-0.025025) -- (0.200000,-0.023025) -- (0.000000,-0.023025) -- cycle;
\definecolor{color_1510}{rgb}{0.976977,0,0.023023};
\draw[fill=color_1510,color_1510] (0.000000,-0.023023) -- (0.200000,-0.023023) -- (0.200000,-0.021023) -- (0.000000,-0.021023) -- cycle;
\definecolor{color_1511}{rgb}{0.978979,0,0.021021};
\draw[fill=color_1511,color_1511] (0.000000,-0.021021) -- (0.200000,-0.021021) -- (0.200000,-0.019021) -- (0.000000,-0.019021) -- cycle;
\definecolor{color_1512}{rgb}{0.980981,0,0.019019};
\draw[fill=color_1512,color_1512] (0.000000,-0.019019) -- (0.200000,-0.019019) -- (0.200000,-0.017019) -- (0.000000,-0.017019) -- cycle;
\definecolor{color_1513}{rgb}{0.982983,0,0.017017};
\draw[fill=color_1513,color_1513] (0.000000,-0.017017) -- (0.200000,-0.017017) -- (0.200000,-0.015017) -- (0.000000,-0.015017) -- cycle;
\definecolor{color_1514}{rgb}{0.984985,0,0.015015};
\draw[fill=color_1514,color_1514] (0.000000,-0.015015) -- (0.200000,-0.015015) -- (0.200000,-0.013015) -- (0.000000,-0.013015) -- cycle;
\definecolor{color_1515}{rgb}{0.986987,0,0.013013};
\draw[fill=color_1515,color_1515] (0.000000,-0.013013) -- (0.200000,-0.013013) -- (0.200000,-0.011013) -- (0.000000,-0.011013) -- cycle;
\definecolor{color_1516}{rgb}{0.988989,0,0.011011};
\draw[fill=color_1516,color_1516] (0.000000,-0.011011) -- (0.200000,-0.011011) -- (0.200000,-0.009011) -- (0.000000,-0.009011) -- cycle;
\definecolor{color_1517}{rgb}{0.990991,0,0.00900901};
\draw[fill=color_1517,color_1517] (0.000000,-0.009009) -- (0.200000,-0.009009) -- (0.200000,-0.007009) -- (0.000000,-0.007009) -- cycle;
\definecolor{color_1518}{rgb}{0.992993,0,0.00700701};
\draw[fill=color_1518,color_1518] (0.000000,-0.007007) -- (0.200000,-0.007007) -- (0.200000,-0.005007) -- (0.000000,-0.005007) -- cycle;
\definecolor{color_1519}{rgb}{0.994995,0,0.00500501};
\draw[fill=color_1519,color_1519] (0.000000,-0.005005) -- (0.200000,-0.005005) -- (0.200000,-0.003005) -- (0.000000,-0.003005) -- cycle;
\definecolor{color_1520}{rgb}{0.996997,0,0.003003};
\draw[fill=color_1520,color_1520] (0.000000,-0.003003) -- (0.200000,-0.003003) -- (0.200000,-0.001003) -- (0.000000,-0.001003) -- cycle;
\definecolor{color_1521}{rgb}{0.998999,0,0.001001};
\draw[fill=color_1521,color_1521] (0.000000,-0.001001) -- (0.200000,-0.001001) -- (0.200000,0.000999) -- (0.000000,0.000999) -- cycle;
\definecolor{color_1522}{rgb}{1,0.001001,0};
\draw[fill=color_1522,color_1522] (0.000000,0.001001) -- (0.200000,0.001001) -- (0.200000,0.003001) -- (0.000000,0.003001) -- cycle;
\definecolor{color_1523}{rgb}{1,0.003003,0};
\draw[fill=color_1523,color_1523] (0.000000,0.003003) -- (0.200000,0.003003) -- (0.200000,0.005003) -- (0.000000,0.005003) -- cycle;
\definecolor{color_1524}{rgb}{1,0.00500501,0};
\draw[fill=color_1524,color_1524] (0.000000,0.005005) -- (0.200000,0.005005) -- (0.200000,0.007005) -- (0.000000,0.007005) -- cycle;
\definecolor{color_1525}{rgb}{1,0.00700701,0};
\draw[fill=color_1525,color_1525] (0.000000,0.007007) -- (0.200000,0.007007) -- (0.200000,0.009007) -- (0.000000,0.009007) -- cycle;
\definecolor{color_1526}{rgb}{1,0.00900901,0};
\draw[fill=color_1526,color_1526] (0.000000,0.009009) -- (0.200000,0.009009) -- (0.200000,0.011009) -- (0.000000,0.011009) -- cycle;
\definecolor{color_1527}{rgb}{1,0.011011,0};
\draw[fill=color_1527,color_1527] (0.000000,0.011011) -- (0.200000,0.011011) -- (0.200000,0.013011) -- (0.000000,0.013011) -- cycle;
\definecolor{color_1528}{rgb}{1,0.013013,0};
\draw[fill=color_1528,color_1528] (0.000000,0.013013) -- (0.200000,0.013013) -- (0.200000,0.015013) -- (0.000000,0.015013) -- cycle;
\definecolor{color_1529}{rgb}{1,0.015015,0};
\draw[fill=color_1529,color_1529] (0.000000,0.015015) -- (0.200000,0.015015) -- (0.200000,0.017015) -- (0.000000,0.017015) -- cycle;
\definecolor{color_1530}{rgb}{1,0.017017,0};
\draw[fill=color_1530,color_1530] (0.000000,0.017017) -- (0.200000,0.017017) -- (0.200000,0.019017) -- (0.000000,0.019017) -- cycle;
\definecolor{color_1531}{rgb}{1,0.019019,0};
\draw[fill=color_1531,color_1531] (0.000000,0.019019) -- (0.200000,0.019019) -- (0.200000,0.021019) -- (0.000000,0.021019) -- cycle;
\definecolor{color_1532}{rgb}{1,0.021021,0};
\draw[fill=color_1532,color_1532] (0.000000,0.021021) -- (0.200000,0.021021) -- (0.200000,0.023021) -- (0.000000,0.023021) -- cycle;
\definecolor{color_1533}{rgb}{1,0.023023,0};
\draw[fill=color_1533,color_1533] (0.000000,0.023023) -- (0.200000,0.023023) -- (0.200000,0.025023) -- (0.000000,0.025023) -- cycle;
\definecolor{color_1534}{rgb}{1,0.025025,0};
\draw[fill=color_1534,color_1534] (0.000000,0.025025) -- (0.200000,0.025025) -- (0.200000,0.027025) -- (0.000000,0.027025) -- cycle;
\definecolor{color_1535}{rgb}{1,0.027027,0};
\draw[fill=color_1535,color_1535] (0.000000,0.027027) -- (0.200000,0.027027) -- (0.200000,0.029027) -- (0.000000,0.029027) -- cycle;
\definecolor{color_1536}{rgb}{1,0.029029,0};
\draw[fill=color_1536,color_1536] (0.000000,0.029029) -- (0.200000,0.029029) -- (0.200000,0.031029) -- (0.000000,0.031029) -- cycle;
\definecolor{color_1537}{rgb}{1,0.031031,0};
\draw[fill=color_1537,color_1537] (0.000000,0.031031) -- (0.200000,0.031031) -- (0.200000,0.033031) -- (0.000000,0.033031) -- cycle;
\definecolor{color_1538}{rgb}{1,0.033033,0};
\draw[fill=color_1538,color_1538] (0.000000,0.033033) -- (0.200000,0.033033) -- (0.200000,0.035033) -- (0.000000,0.035033) -- cycle;
\definecolor{color_1539}{rgb}{1,0.035035,0};
\draw[fill=color_1539,color_1539] (0.000000,0.035035) -- (0.200000,0.035035) -- (0.200000,0.037035) -- (0.000000,0.037035) -- cycle;
\definecolor{color_1540}{rgb}{1,0.037037,0};
\draw[fill=color_1540,color_1540] (0.000000,0.037037) -- (0.200000,0.037037) -- (0.200000,0.039037) -- (0.000000,0.039037) -- cycle;
\definecolor{color_1541}{rgb}{1,0.039039,0};
\draw[fill=color_1541,color_1541] (0.000000,0.039039) -- (0.200000,0.039039) -- (0.200000,0.041039) -- (0.000000,0.041039) -- cycle;
\definecolor{color_1542}{rgb}{1,0.041041,0};
\draw[fill=color_1542,color_1542] (0.000000,0.041041) -- (0.200000,0.041041) -- (0.200000,0.043041) -- (0.000000,0.043041) -- cycle;
\definecolor{color_1543}{rgb}{1,0.043043,0};
\draw[fill=color_1543,color_1543] (0.000000,0.043043) -- (0.200000,0.043043) -- (0.200000,0.045043) -- (0.000000,0.045043) -- cycle;
\definecolor{color_1544}{rgb}{1,0.045045,0};
\draw[fill=color_1544,color_1544] (0.000000,0.045045) -- (0.200000,0.045045) -- (0.200000,0.047045) -- (0.000000,0.047045) -- cycle;
\definecolor{color_1545}{rgb}{1,0.047047,0};
\draw[fill=color_1545,color_1545] (0.000000,0.047047) -- (0.200000,0.047047) -- (0.200000,0.049047) -- (0.000000,0.049047) -- cycle;
\definecolor{color_1546}{rgb}{1,0.049049,0};
\draw[fill=color_1546,color_1546] (0.000000,0.049049) -- (0.200000,0.049049) -- (0.200000,0.051049) -- (0.000000,0.051049) -- cycle;
\definecolor{color_1547}{rgb}{1,0.0510511,0};
\draw[fill=color_1547,color_1547] (0.000000,0.051051) -- (0.200000,0.051051) -- (0.200000,0.053051) -- (0.000000,0.053051) -- cycle;
\definecolor{color_1548}{rgb}{1,0.0530531,0};
\draw[fill=color_1548,color_1548] (0.000000,0.053053) -- (0.200000,0.053053) -- (0.200000,0.055053) -- (0.000000,0.055053) -- cycle;
\definecolor{color_1549}{rgb}{1,0.0550551,0};
\draw[fill=color_1549,color_1549] (0.000000,0.055055) -- (0.200000,0.055055) -- (0.200000,0.057055) -- (0.000000,0.057055) -- cycle;
\definecolor{color_1550}{rgb}{1,0.0570571,0};
\draw[fill=color_1550,color_1550] (0.000000,0.057057) -- (0.200000,0.057057) -- (0.200000,0.059057) -- (0.000000,0.059057) -- cycle;
\definecolor{color_1551}{rgb}{1,0.0590591,0};
\draw[fill=color_1551,color_1551] (0.000000,0.059059) -- (0.200000,0.059059) -- (0.200000,0.061059) -- (0.000000,0.061059) -- cycle;
\definecolor{color_1552}{rgb}{1,0.0610611,0};
\draw[fill=color_1552,color_1552] (0.000000,0.061061) -- (0.200000,0.061061) -- (0.200000,0.063061) -- (0.000000,0.063061) -- cycle;
\definecolor{color_1553}{rgb}{1,0.0630631,0};
\draw[fill=color_1553,color_1553] (0.000000,0.063063) -- (0.200000,0.063063) -- (0.200000,0.065063) -- (0.000000,0.065063) -- cycle;
\definecolor{color_1554}{rgb}{1,0.0650651,0};
\draw[fill=color_1554,color_1554] (0.000000,0.065065) -- (0.200000,0.065065) -- (0.200000,0.067065) -- (0.000000,0.067065) -- cycle;
\definecolor{color_1555}{rgb}{1,0.0670671,0};
\draw[fill=color_1555,color_1555] (0.000000,0.067067) -- (0.200000,0.067067) -- (0.200000,0.069067) -- (0.000000,0.069067) -- cycle;
\definecolor{color_1556}{rgb}{1,0.0690691,0};
\draw[fill=color_1556,color_1556] (0.000000,0.069069) -- (0.200000,0.069069) -- (0.200000,0.071069) -- (0.000000,0.071069) -- cycle;
\definecolor{color_1557}{rgb}{1,0.0710711,0};
\draw[fill=color_1557,color_1557] (0.000000,0.071071) -- (0.200000,0.071071) -- (0.200000,0.073071) -- (0.000000,0.073071) -- cycle;
\definecolor{color_1558}{rgb}{1,0.0730731,0};
\draw[fill=color_1558,color_1558] (0.000000,0.073073) -- (0.200000,0.073073) -- (0.200000,0.075073) -- (0.000000,0.075073) -- cycle;
\definecolor{color_1559}{rgb}{1,0.0750751,0};
\draw[fill=color_1559,color_1559] (0.000000,0.075075) -- (0.200000,0.075075) -- (0.200000,0.077075) -- (0.000000,0.077075) -- cycle;
\definecolor{color_1560}{rgb}{1,0.0770771,0};
\draw[fill=color_1560,color_1560] (0.000000,0.077077) -- (0.200000,0.077077) -- (0.200000,0.079077) -- (0.000000,0.079077) -- cycle;
\definecolor{color_1561}{rgb}{1,0.0790791,0};
\draw[fill=color_1561,color_1561] (0.000000,0.079079) -- (0.200000,0.079079) -- (0.200000,0.081079) -- (0.000000,0.081079) -- cycle;
\definecolor{color_1562}{rgb}{1,0.0810811,0};
\draw[fill=color_1562,color_1562] (0.000000,0.081081) -- (0.200000,0.081081) -- (0.200000,0.083081) -- (0.000000,0.083081) -- cycle;
\definecolor{color_1563}{rgb}{1,0.0830831,0};
\draw[fill=color_1563,color_1563] (0.000000,0.083083) -- (0.200000,0.083083) -- (0.200000,0.085083) -- (0.000000,0.085083) -- cycle;
\definecolor{color_1564}{rgb}{1,0.0850851,0};
\draw[fill=color_1564,color_1564] (0.000000,0.085085) -- (0.200000,0.085085) -- (0.200000,0.087085) -- (0.000000,0.087085) -- cycle;
\definecolor{color_1565}{rgb}{1,0.0870871,0};
\draw[fill=color_1565,color_1565] (0.000000,0.087087) -- (0.200000,0.087087) -- (0.200000,0.089087) -- (0.000000,0.089087) -- cycle;
\definecolor{color_1566}{rgb}{1,0.0890891,0};
\draw[fill=color_1566,color_1566] (0.000000,0.089089) -- (0.200000,0.089089) -- (0.200000,0.091089) -- (0.000000,0.091089) -- cycle;
\definecolor{color_1567}{rgb}{1,0.0910911,0};
\draw[fill=color_1567,color_1567] (0.000000,0.091091) -- (0.200000,0.091091) -- (0.200000,0.093091) -- (0.000000,0.093091) -- cycle;
\definecolor{color_1568}{rgb}{1,0.0930931,0};
\draw[fill=color_1568,color_1568] (0.000000,0.093093) -- (0.200000,0.093093) -- (0.200000,0.095093) -- (0.000000,0.095093) -- cycle;
\definecolor{color_1569}{rgb}{1,0.0950951,0};
\draw[fill=color_1569,color_1569] (0.000000,0.095095) -- (0.200000,0.095095) -- (0.200000,0.097095) -- (0.000000,0.097095) -- cycle;
\definecolor{color_1570}{rgb}{1,0.0970971,0};
\draw[fill=color_1570,color_1570] (0.000000,0.097097) -- (0.200000,0.097097) -- (0.200000,0.099097) -- (0.000000,0.099097) -- cycle;
\definecolor{color_1571}{rgb}{1,0.0990991,0};
\draw[fill=color_1571,color_1571] (0.000000,0.099099) -- (0.200000,0.099099) -- (0.200000,0.101099) -- (0.000000,0.101099) -- cycle;
\definecolor{color_1572}{rgb}{1,0.101101,0};
\draw[fill=color_1572,color_1572] (0.000000,0.101101) -- (0.200000,0.101101) -- (0.200000,0.103101) -- (0.000000,0.103101) -- cycle;
\definecolor{color_1573}{rgb}{1,0.103103,0};
\draw[fill=color_1573,color_1573] (0.000000,0.103103) -- (0.200000,0.103103) -- (0.200000,0.105103) -- (0.000000,0.105103) -- cycle;
\definecolor{color_1574}{rgb}{1,0.105105,0};
\draw[fill=color_1574,color_1574] (0.000000,0.105105) -- (0.200000,0.105105) -- (0.200000,0.107105) -- (0.000000,0.107105) -- cycle;
\definecolor{color_1575}{rgb}{1,0.107107,0};
\draw[fill=color_1575,color_1575] (0.000000,0.107107) -- (0.200000,0.107107) -- (0.200000,0.109107) -- (0.000000,0.109107) -- cycle;
\definecolor{color_1576}{rgb}{1,0.109109,0};
\draw[fill=color_1576,color_1576] (0.000000,0.109109) -- (0.200000,0.109109) -- (0.200000,0.111109) -- (0.000000,0.111109) -- cycle;
\definecolor{color_1577}{rgb}{1,0.111111,0};
\draw[fill=color_1577,color_1577] (0.000000,0.111111) -- (0.200000,0.111111) -- (0.200000,0.113111) -- (0.000000,0.113111) -- cycle;
\definecolor{color_1578}{rgb}{1,0.113113,0};
\draw[fill=color_1578,color_1578] (0.000000,0.113113) -- (0.200000,0.113113) -- (0.200000,0.115113) -- (0.000000,0.115113) -- cycle;
\definecolor{color_1579}{rgb}{1,0.115115,0};
\draw[fill=color_1579,color_1579] (0.000000,0.115115) -- (0.200000,0.115115) -- (0.200000,0.117115) -- (0.000000,0.117115) -- cycle;
\definecolor{color_1580}{rgb}{1,0.117117,0};
\draw[fill=color_1580,color_1580] (0.000000,0.117117) -- (0.200000,0.117117) -- (0.200000,0.119117) -- (0.000000,0.119117) -- cycle;
\definecolor{color_1581}{rgb}{1,0.119119,0};
\draw[fill=color_1581,color_1581] (0.000000,0.119119) -- (0.200000,0.119119) -- (0.200000,0.121119) -- (0.000000,0.121119) -- cycle;
\definecolor{color_1582}{rgb}{1,0.121121,0};
\draw[fill=color_1582,color_1582] (0.000000,0.121121) -- (0.200000,0.121121) -- (0.200000,0.123121) -- (0.000000,0.123121) -- cycle;
\definecolor{color_1583}{rgb}{1,0.123123,0};
\draw[fill=color_1583,color_1583] (0.000000,0.123123) -- (0.200000,0.123123) -- (0.200000,0.125123) -- (0.000000,0.125123) -- cycle;
\definecolor{color_1584}{rgb}{1,0.125125,0};
\draw[fill=color_1584,color_1584] (0.000000,0.125125) -- (0.200000,0.125125) -- (0.200000,0.127125) -- (0.000000,0.127125) -- cycle;
\definecolor{color_1585}{rgb}{1,0.127127,0};
\draw[fill=color_1585,color_1585] (0.000000,0.127127) -- (0.200000,0.127127) -- (0.200000,0.129127) -- (0.000000,0.129127) -- cycle;
\definecolor{color_1586}{rgb}{1,0.129129,0};
\draw[fill=color_1586,color_1586] (0.000000,0.129129) -- (0.200000,0.129129) -- (0.200000,0.131129) -- (0.000000,0.131129) -- cycle;
\definecolor{color_1587}{rgb}{1,0.131131,0};
\draw[fill=color_1587,color_1587] (0.000000,0.131131) -- (0.200000,0.131131) -- (0.200000,0.133131) -- (0.000000,0.133131) -- cycle;
\definecolor{color_1588}{rgb}{1,0.133133,0};
\draw[fill=color_1588,color_1588] (0.000000,0.133133) -- (0.200000,0.133133) -- (0.200000,0.135133) -- (0.000000,0.135133) -- cycle;
\definecolor{color_1589}{rgb}{1,0.135135,0};
\draw[fill=color_1589,color_1589] (0.000000,0.135135) -- (0.200000,0.135135) -- (0.200000,0.137135) -- (0.000000,0.137135) -- cycle;
\definecolor{color_1590}{rgb}{1,0.137137,0};
\draw[fill=color_1590,color_1590] (0.000000,0.137137) -- (0.200000,0.137137) -- (0.200000,0.139137) -- (0.000000,0.139137) -- cycle;
\definecolor{color_1591}{rgb}{1,0.139139,0};
\draw[fill=color_1591,color_1591] (0.000000,0.139139) -- (0.200000,0.139139) -- (0.200000,0.141139) -- (0.000000,0.141139) -- cycle;
\definecolor{color_1592}{rgb}{1,0.141141,0};
\draw[fill=color_1592,color_1592] (0.000000,0.141141) -- (0.200000,0.141141) -- (0.200000,0.143141) -- (0.000000,0.143141) -- cycle;
\definecolor{color_1593}{rgb}{1,0.143143,0};
\draw[fill=color_1593,color_1593] (0.000000,0.143143) -- (0.200000,0.143143) -- (0.200000,0.145143) -- (0.000000,0.145143) -- cycle;
\definecolor{color_1594}{rgb}{1,0.145145,0};
\draw[fill=color_1594,color_1594] (0.000000,0.145145) -- (0.200000,0.145145) -- (0.200000,0.147145) -- (0.000000,0.147145) -- cycle;
\definecolor{color_1595}{rgb}{1,0.147147,0};
\draw[fill=color_1595,color_1595] (0.000000,0.147147) -- (0.200000,0.147147) -- (0.200000,0.149147) -- (0.000000,0.149147) -- cycle;
\definecolor{color_1596}{rgb}{1,0.149149,0};
\draw[fill=color_1596,color_1596] (0.000000,0.149149) -- (0.200000,0.149149) -- (0.200000,0.151149) -- (0.000000,0.151149) -- cycle;
\definecolor{color_1597}{rgb}{1,0.151151,0};
\draw[fill=color_1597,color_1597] (0.000000,0.151151) -- (0.200000,0.151151) -- (0.200000,0.153151) -- (0.000000,0.153151) -- cycle;
\definecolor{color_1598}{rgb}{1,0.153153,0};
\draw[fill=color_1598,color_1598] (0.000000,0.153153) -- (0.200000,0.153153) -- (0.200000,0.155153) -- (0.000000,0.155153) -- cycle;
\definecolor{color_1599}{rgb}{1,0.155155,0};
\draw[fill=color_1599,color_1599] (0.000000,0.155155) -- (0.200000,0.155155) -- (0.200000,0.157155) -- (0.000000,0.157155) -- cycle;
\definecolor{color_1600}{rgb}{1,0.157157,0};
\draw[fill=color_1600,color_1600] (0.000000,0.157157) -- (0.200000,0.157157) -- (0.200000,0.159157) -- (0.000000,0.159157) -- cycle;
\definecolor{color_1601}{rgb}{1,0.159159,0};
\draw[fill=color_1601,color_1601] (0.000000,0.159159) -- (0.200000,0.159159) -- (0.200000,0.161159) -- (0.000000,0.161159) -- cycle;
\definecolor{color_1602}{rgb}{1,0.161161,0};
\draw[fill=color_1602,color_1602] (0.000000,0.161161) -- (0.200000,0.161161) -- (0.200000,0.163161) -- (0.000000,0.163161) -- cycle;
\definecolor{color_1603}{rgb}{1,0.163163,0};
\draw[fill=color_1603,color_1603] (0.000000,0.163163) -- (0.200000,0.163163) -- (0.200000,0.165163) -- (0.000000,0.165163) -- cycle;
\definecolor{color_1604}{rgb}{1,0.165165,0};
\draw[fill=color_1604,color_1604] (0.000000,0.165165) -- (0.200000,0.165165) -- (0.200000,0.167165) -- (0.000000,0.167165) -- cycle;
\definecolor{color_1605}{rgb}{1,0.167167,0};
\draw[fill=color_1605,color_1605] (0.000000,0.167167) -- (0.200000,0.167167) -- (0.200000,0.169167) -- (0.000000,0.169167) -- cycle;
\definecolor{color_1606}{rgb}{1,0.169169,0};
\draw[fill=color_1606,color_1606] (0.000000,0.169169) -- (0.200000,0.169169) -- (0.200000,0.171169) -- (0.000000,0.171169) -- cycle;
\definecolor{color_1607}{rgb}{1,0.171171,0};
\draw[fill=color_1607,color_1607] (0.000000,0.171171) -- (0.200000,0.171171) -- (0.200000,0.173171) -- (0.000000,0.173171) -- cycle;
\definecolor{color_1608}{rgb}{1,0.173173,0};
\draw[fill=color_1608,color_1608] (0.000000,0.173173) -- (0.200000,0.173173) -- (0.200000,0.175173) -- (0.000000,0.175173) -- cycle;
\definecolor{color_1609}{rgb}{1,0.175175,0};
\draw[fill=color_1609,color_1609] (0.000000,0.175175) -- (0.200000,0.175175) -- (0.200000,0.177175) -- (0.000000,0.177175) -- cycle;
\definecolor{color_1610}{rgb}{1,0.177177,0};
\draw[fill=color_1610,color_1610] (0.000000,0.177177) -- (0.200000,0.177177) -- (0.200000,0.179177) -- (0.000000,0.179177) -- cycle;
\definecolor{color_1611}{rgb}{1,0.179179,0};
\draw[fill=color_1611,color_1611] (0.000000,0.179179) -- (0.200000,0.179179) -- (0.200000,0.181179) -- (0.000000,0.181179) -- cycle;
\definecolor{color_1612}{rgb}{1,0.181181,0};
\draw[fill=color_1612,color_1612] (0.000000,0.181181) -- (0.200000,0.181181) -- (0.200000,0.183181) -- (0.000000,0.183181) -- cycle;
\definecolor{color_1613}{rgb}{1,0.183183,0};
\draw[fill=color_1613,color_1613] (0.000000,0.183183) -- (0.200000,0.183183) -- (0.200000,0.185183) -- (0.000000,0.185183) -- cycle;
\definecolor{color_1614}{rgb}{1,0.185185,0};
\draw[fill=color_1614,color_1614] (0.000000,0.185185) -- (0.200000,0.185185) -- (0.200000,0.187185) -- (0.000000,0.187185) -- cycle;
\definecolor{color_1615}{rgb}{1,0.187187,0};
\draw[fill=color_1615,color_1615] (0.000000,0.187187) -- (0.200000,0.187187) -- (0.200000,0.189187) -- (0.000000,0.189187) -- cycle;
\definecolor{color_1616}{rgb}{1,0.189189,0};
\draw[fill=color_1616,color_1616] (0.000000,0.189189) -- (0.200000,0.189189) -- (0.200000,0.191189) -- (0.000000,0.191189) -- cycle;
\definecolor{color_1617}{rgb}{1,0.191191,0};
\draw[fill=color_1617,color_1617] (0.000000,0.191191) -- (0.200000,0.191191) -- (0.200000,0.193191) -- (0.000000,0.193191) -- cycle;
\definecolor{color_1618}{rgb}{1,0.193193,0};
\draw[fill=color_1618,color_1618] (0.000000,0.193193) -- (0.200000,0.193193) -- (0.200000,0.195193) -- (0.000000,0.195193) -- cycle;
\definecolor{color_1619}{rgb}{1,0.195195,0};
\draw[fill=color_1619,color_1619] (0.000000,0.195195) -- (0.200000,0.195195) -- (0.200000,0.197195) -- (0.000000,0.197195) -- cycle;
\definecolor{color_1620}{rgb}{1,0.197197,0};
\draw[fill=color_1620,color_1620] (0.000000,0.197197) -- (0.200000,0.197197) -- (0.200000,0.199197) -- (0.000000,0.199197) -- cycle;
\definecolor{color_1621}{rgb}{1,0.199199,0};
\draw[fill=color_1621,color_1621] (0.000000,0.199199) -- (0.200000,0.199199) -- (0.200000,0.201199) -- (0.000000,0.201199) -- cycle;
\definecolor{color_1622}{rgb}{1,0.201201,0};
\draw[fill=color_1622,color_1622] (0.000000,0.201201) -- (0.200000,0.201201) -- (0.200000,0.203201) -- (0.000000,0.203201) -- cycle;
\definecolor{color_1623}{rgb}{1,0.203203,0};
\draw[fill=color_1623,color_1623] (0.000000,0.203203) -- (0.200000,0.203203) -- (0.200000,0.205203) -- (0.000000,0.205203) -- cycle;
\definecolor{color_1624}{rgb}{1,0.205205,0};
\draw[fill=color_1624,color_1624] (0.000000,0.205205) -- (0.200000,0.205205) -- (0.200000,0.207205) -- (0.000000,0.207205) -- cycle;
\definecolor{color_1625}{rgb}{1,0.207207,0};
\draw[fill=color_1625,color_1625] (0.000000,0.207207) -- (0.200000,0.207207) -- (0.200000,0.209207) -- (0.000000,0.209207) -- cycle;
\definecolor{color_1626}{rgb}{1,0.209209,0};
\draw[fill=color_1626,color_1626] (0.000000,0.209209) -- (0.200000,0.209209) -- (0.200000,0.211209) -- (0.000000,0.211209) -- cycle;
\definecolor{color_1627}{rgb}{1,0.211211,0};
\draw[fill=color_1627,color_1627] (0.000000,0.211211) -- (0.200000,0.211211) -- (0.200000,0.213211) -- (0.000000,0.213211) -- cycle;
\definecolor{color_1628}{rgb}{1,0.213213,0};
\draw[fill=color_1628,color_1628] (0.000000,0.213213) -- (0.200000,0.213213) -- (0.200000,0.215213) -- (0.000000,0.215213) -- cycle;
\definecolor{color_1629}{rgb}{1,0.215215,0};
\draw[fill=color_1629,color_1629] (0.000000,0.215215) -- (0.200000,0.215215) -- (0.200000,0.217215) -- (0.000000,0.217215) -- cycle;
\definecolor{color_1630}{rgb}{1,0.217217,0};
\draw[fill=color_1630,color_1630] (0.000000,0.217217) -- (0.200000,0.217217) -- (0.200000,0.219217) -- (0.000000,0.219217) -- cycle;
\definecolor{color_1631}{rgb}{1,0.219219,0};
\draw[fill=color_1631,color_1631] (0.000000,0.219219) -- (0.200000,0.219219) -- (0.200000,0.221219) -- (0.000000,0.221219) -- cycle;
\definecolor{color_1632}{rgb}{1,0.221221,0};
\draw[fill=color_1632,color_1632] (0.000000,0.221221) -- (0.200000,0.221221) -- (0.200000,0.223221) -- (0.000000,0.223221) -- cycle;
\definecolor{color_1633}{rgb}{1,0.223223,0};
\draw[fill=color_1633,color_1633] (0.000000,0.223223) -- (0.200000,0.223223) -- (0.200000,0.225223) -- (0.000000,0.225223) -- cycle;
\definecolor{color_1634}{rgb}{1,0.225225,0};
\draw[fill=color_1634,color_1634] (0.000000,0.225225) -- (0.200000,0.225225) -- (0.200000,0.227225) -- (0.000000,0.227225) -- cycle;
\definecolor{color_1635}{rgb}{1,0.227227,0};
\draw[fill=color_1635,color_1635] (0.000000,0.227227) -- (0.200000,0.227227) -- (0.200000,0.229227) -- (0.000000,0.229227) -- cycle;
\definecolor{color_1636}{rgb}{1,0.229229,0};
\draw[fill=color_1636,color_1636] (0.000000,0.229229) -- (0.200000,0.229229) -- (0.200000,0.231229) -- (0.000000,0.231229) -- cycle;
\definecolor{color_1637}{rgb}{1,0.231231,0};
\draw[fill=color_1637,color_1637] (0.000000,0.231231) -- (0.200000,0.231231) -- (0.200000,0.233231) -- (0.000000,0.233231) -- cycle;
\definecolor{color_1638}{rgb}{1,0.233233,0};
\draw[fill=color_1638,color_1638] (0.000000,0.233233) -- (0.200000,0.233233) -- (0.200000,0.235233) -- (0.000000,0.235233) -- cycle;
\definecolor{color_1639}{rgb}{1,0.235235,0};
\draw[fill=color_1639,color_1639] (0.000000,0.235235) -- (0.200000,0.235235) -- (0.200000,0.237235) -- (0.000000,0.237235) -- cycle;
\definecolor{color_1640}{rgb}{1,0.237237,0};
\draw[fill=color_1640,color_1640] (0.000000,0.237237) -- (0.200000,0.237237) -- (0.200000,0.239237) -- (0.000000,0.239237) -- cycle;
\definecolor{color_1641}{rgb}{1,0.239239,0};
\draw[fill=color_1641,color_1641] (0.000000,0.239239) -- (0.200000,0.239239) -- (0.200000,0.241239) -- (0.000000,0.241239) -- cycle;
\definecolor{color_1642}{rgb}{1,0.241241,0};
\draw[fill=color_1642,color_1642] (0.000000,0.241241) -- (0.200000,0.241241) -- (0.200000,0.243241) -- (0.000000,0.243241) -- cycle;
\definecolor{color_1643}{rgb}{1,0.243243,0};
\draw[fill=color_1643,color_1643] (0.000000,0.243243) -- (0.200000,0.243243) -- (0.200000,0.245243) -- (0.000000,0.245243) -- cycle;
\definecolor{color_1644}{rgb}{1,0.245245,0};
\draw[fill=color_1644,color_1644] (0.000000,0.245245) -- (0.200000,0.245245) -- (0.200000,0.247245) -- (0.000000,0.247245) -- cycle;
\definecolor{color_1645}{rgb}{1,0.247247,0};
\draw[fill=color_1645,color_1645] (0.000000,0.247247) -- (0.200000,0.247247) -- (0.200000,0.249247) -- (0.000000,0.249247) -- cycle;
\definecolor{color_1646}{rgb}{1,0.249249,0};
\draw[fill=color_1646,color_1646] (0.000000,0.249249) -- (0.200000,0.249249) -- (0.200000,0.251249) -- (0.000000,0.251249) -- cycle;
\definecolor{color_1647}{rgb}{1,0.251251,0};
\draw[fill=color_1647,color_1647] (0.000000,0.251251) -- (0.200000,0.251251) -- (0.200000,0.253251) -- (0.000000,0.253251) -- cycle;
\definecolor{color_1648}{rgb}{1,0.253253,0};
\draw[fill=color_1648,color_1648] (0.000000,0.253253) -- (0.200000,0.253253) -- (0.200000,0.255253) -- (0.000000,0.255253) -- cycle;
\definecolor{color_1649}{rgb}{1,0.255255,0};
\draw[fill=color_1649,color_1649] (0.000000,0.255255) -- (0.200000,0.255255) -- (0.200000,0.257255) -- (0.000000,0.257255) -- cycle;
\definecolor{color_1650}{rgb}{1,0.257257,0};
\draw[fill=color_1650,color_1650] (0.000000,0.257257) -- (0.200000,0.257257) -- (0.200000,0.259257) -- (0.000000,0.259257) -- cycle;
\definecolor{color_1651}{rgb}{1,0.259259,0};
\draw[fill=color_1651,color_1651] (0.000000,0.259259) -- (0.200000,0.259259) -- (0.200000,0.261259) -- (0.000000,0.261259) -- cycle;
\definecolor{color_1652}{rgb}{1,0.261261,0};
\draw[fill=color_1652,color_1652] (0.000000,0.261261) -- (0.200000,0.261261) -- (0.200000,0.263261) -- (0.000000,0.263261) -- cycle;
\definecolor{color_1653}{rgb}{1,0.263263,0};
\draw[fill=color_1653,color_1653] (0.000000,0.263263) -- (0.200000,0.263263) -- (0.200000,0.265263) -- (0.000000,0.265263) -- cycle;
\definecolor{color_1654}{rgb}{1,0.265265,0};
\draw[fill=color_1654,color_1654] (0.000000,0.265265) -- (0.200000,0.265265) -- (0.200000,0.267265) -- (0.000000,0.267265) -- cycle;
\definecolor{color_1655}{rgb}{1,0.267267,0};
\draw[fill=color_1655,color_1655] (0.000000,0.267267) -- (0.200000,0.267267) -- (0.200000,0.269267) -- (0.000000,0.269267) -- cycle;
\definecolor{color_1656}{rgb}{1,0.269269,0};
\draw[fill=color_1656,color_1656] (0.000000,0.269269) -- (0.200000,0.269269) -- (0.200000,0.271269) -- (0.000000,0.271269) -- cycle;
\definecolor{color_1657}{rgb}{1,0.271271,0};
\draw[fill=color_1657,color_1657] (0.000000,0.271271) -- (0.200000,0.271271) -- (0.200000,0.273271) -- (0.000000,0.273271) -- cycle;
\definecolor{color_1658}{rgb}{1,0.273273,0};
\draw[fill=color_1658,color_1658] (0.000000,0.273273) -- (0.200000,0.273273) -- (0.200000,0.275273) -- (0.000000,0.275273) -- cycle;
\definecolor{color_1659}{rgb}{1,0.275275,0};
\draw[fill=color_1659,color_1659] (0.000000,0.275275) -- (0.200000,0.275275) -- (0.200000,0.277275) -- (0.000000,0.277275) -- cycle;
\definecolor{color_1660}{rgb}{1,0.277277,0};
\draw[fill=color_1660,color_1660] (0.000000,0.277277) -- (0.200000,0.277277) -- (0.200000,0.279277) -- (0.000000,0.279277) -- cycle;
\definecolor{color_1661}{rgb}{1,0.279279,0};
\draw[fill=color_1661,color_1661] (0.000000,0.279279) -- (0.200000,0.279279) -- (0.200000,0.281279) -- (0.000000,0.281279) -- cycle;
\definecolor{color_1662}{rgb}{1,0.281281,0};
\draw[fill=color_1662,color_1662] (0.000000,0.281281) -- (0.200000,0.281281) -- (0.200000,0.283281) -- (0.000000,0.283281) -- cycle;
\definecolor{color_1663}{rgb}{1,0.283283,0};
\draw[fill=color_1663,color_1663] (0.000000,0.283283) -- (0.200000,0.283283) -- (0.200000,0.285283) -- (0.000000,0.285283) -- cycle;
\definecolor{color_1664}{rgb}{1,0.285285,0};
\draw[fill=color_1664,color_1664] (0.000000,0.285285) -- (0.200000,0.285285) -- (0.200000,0.287285) -- (0.000000,0.287285) -- cycle;
\definecolor{color_1665}{rgb}{1,0.287287,0};
\draw[fill=color_1665,color_1665] (0.000000,0.287287) -- (0.200000,0.287287) -- (0.200000,0.289287) -- (0.000000,0.289287) -- cycle;
\definecolor{color_1666}{rgb}{1,0.289289,0};
\draw[fill=color_1666,color_1666] (0.000000,0.289289) -- (0.200000,0.289289) -- (0.200000,0.291289) -- (0.000000,0.291289) -- cycle;
\definecolor{color_1667}{rgb}{1,0.291291,0};
\draw[fill=color_1667,color_1667] (0.000000,0.291291) -- (0.200000,0.291291) -- (0.200000,0.293291) -- (0.000000,0.293291) -- cycle;
\definecolor{color_1668}{rgb}{1,0.293293,0};
\draw[fill=color_1668,color_1668] (0.000000,0.293293) -- (0.200000,0.293293) -- (0.200000,0.295293) -- (0.000000,0.295293) -- cycle;
\definecolor{color_1669}{rgb}{1,0.295295,0};
\draw[fill=color_1669,color_1669] (0.000000,0.295295) -- (0.200000,0.295295) -- (0.200000,0.297295) -- (0.000000,0.297295) -- cycle;
\definecolor{color_1670}{rgb}{1,0.297297,0};
\draw[fill=color_1670,color_1670] (0.000000,0.297297) -- (0.200000,0.297297) -- (0.200000,0.299297) -- (0.000000,0.299297) -- cycle;
\definecolor{color_1671}{rgb}{1,0.299299,0};
\draw[fill=color_1671,color_1671] (0.000000,0.299299) -- (0.200000,0.299299) -- (0.200000,0.301299) -- (0.000000,0.301299) -- cycle;
\definecolor{color_1672}{rgb}{1,0.301301,0};
\draw[fill=color_1672,color_1672] (0.000000,0.301301) -- (0.200000,0.301301) -- (0.200000,0.303301) -- (0.000000,0.303301) -- cycle;
\definecolor{color_1673}{rgb}{1,0.303303,0};
\draw[fill=color_1673,color_1673] (0.000000,0.303303) -- (0.200000,0.303303) -- (0.200000,0.305303) -- (0.000000,0.305303) -- cycle;
\definecolor{color_1674}{rgb}{1,0.305305,0};
\draw[fill=color_1674,color_1674] (0.000000,0.305305) -- (0.200000,0.305305) -- (0.200000,0.307305) -- (0.000000,0.307305) -- cycle;
\definecolor{color_1675}{rgb}{1,0.307307,0};
\draw[fill=color_1675,color_1675] (0.000000,0.307307) -- (0.200000,0.307307) -- (0.200000,0.309307) -- (0.000000,0.309307) -- cycle;
\definecolor{color_1676}{rgb}{1,0.309309,0};
\draw[fill=color_1676,color_1676] (0.000000,0.309309) -- (0.200000,0.309309) -- (0.200000,0.311309) -- (0.000000,0.311309) -- cycle;
\definecolor{color_1677}{rgb}{1,0.311311,0};
\draw[fill=color_1677,color_1677] (0.000000,0.311311) -- (0.200000,0.311311) -- (0.200000,0.313311) -- (0.000000,0.313311) -- cycle;
\definecolor{color_1678}{rgb}{1,0.313313,0};
\draw[fill=color_1678,color_1678] (0.000000,0.313313) -- (0.200000,0.313313) -- (0.200000,0.315313) -- (0.000000,0.315313) -- cycle;
\definecolor{color_1679}{rgb}{1,0.315315,0};
\draw[fill=color_1679,color_1679] (0.000000,0.315315) -- (0.200000,0.315315) -- (0.200000,0.317315) -- (0.000000,0.317315) -- cycle;
\definecolor{color_1680}{rgb}{1,0.317317,0};
\draw[fill=color_1680,color_1680] (0.000000,0.317317) -- (0.200000,0.317317) -- (0.200000,0.319317) -- (0.000000,0.319317) -- cycle;
\definecolor{color_1681}{rgb}{1,0.319319,0};
\draw[fill=color_1681,color_1681] (0.000000,0.319319) -- (0.200000,0.319319) -- (0.200000,0.321319) -- (0.000000,0.321319) -- cycle;
\definecolor{color_1682}{rgb}{1,0.321321,0};
\draw[fill=color_1682,color_1682] (0.000000,0.321321) -- (0.200000,0.321321) -- (0.200000,0.323321) -- (0.000000,0.323321) -- cycle;
\definecolor{color_1683}{rgb}{1,0.323323,0};
\draw[fill=color_1683,color_1683] (0.000000,0.323323) -- (0.200000,0.323323) -- (0.200000,0.325323) -- (0.000000,0.325323) -- cycle;
\definecolor{color_1684}{rgb}{1,0.325325,0};
\draw[fill=color_1684,color_1684] (0.000000,0.325325) -- (0.200000,0.325325) -- (0.200000,0.327325) -- (0.000000,0.327325) -- cycle;
\definecolor{color_1685}{rgb}{1,0.327327,0};
\draw[fill=color_1685,color_1685] (0.000000,0.327327) -- (0.200000,0.327327) -- (0.200000,0.329327) -- (0.000000,0.329327) -- cycle;
\definecolor{color_1686}{rgb}{1,0.329329,0};
\draw[fill=color_1686,color_1686] (0.000000,0.329329) -- (0.200000,0.329329) -- (0.200000,0.331329) -- (0.000000,0.331329) -- cycle;
\definecolor{color_1687}{rgb}{1,0.331331,0};
\draw[fill=color_1687,color_1687] (0.000000,0.331331) -- (0.200000,0.331331) -- (0.200000,0.333331) -- (0.000000,0.333331) -- cycle;
\definecolor{color_1688}{rgb}{1,0.333333,0};
\draw[fill=color_1688,color_1688] (0.000000,0.333333) -- (0.200000,0.333333) -- (0.200000,0.335333) -- (0.000000,0.335333) -- cycle;
\definecolor{color_1689}{rgb}{1,0.335335,0};
\draw[fill=color_1689,color_1689] (0.000000,0.335335) -- (0.200000,0.335335) -- (0.200000,0.337335) -- (0.000000,0.337335) -- cycle;
\definecolor{color_1690}{rgb}{1,0.337337,0};
\draw[fill=color_1690,color_1690] (0.000000,0.337337) -- (0.200000,0.337337) -- (0.200000,0.339337) -- (0.000000,0.339337) -- cycle;
\definecolor{color_1691}{rgb}{1,0.339339,0};
\draw[fill=color_1691,color_1691] (0.000000,0.339339) -- (0.200000,0.339339) -- (0.200000,0.341339) -- (0.000000,0.341339) -- cycle;
\definecolor{color_1692}{rgb}{1,0.341341,0};
\draw[fill=color_1692,color_1692] (0.000000,0.341341) -- (0.200000,0.341341) -- (0.200000,0.343341) -- (0.000000,0.343341) -- cycle;
\definecolor{color_1693}{rgb}{1,0.343343,0};
\draw[fill=color_1693,color_1693] (0.000000,0.343343) -- (0.200000,0.343343) -- (0.200000,0.345343) -- (0.000000,0.345343) -- cycle;
\definecolor{color_1694}{rgb}{1,0.345345,0};
\draw[fill=color_1694,color_1694] (0.000000,0.345345) -- (0.200000,0.345345) -- (0.200000,0.347345) -- (0.000000,0.347345) -- cycle;
\definecolor{color_1695}{rgb}{1,0.347347,0};
\draw[fill=color_1695,color_1695] (0.000000,0.347347) -- (0.200000,0.347347) -- (0.200000,0.349347) -- (0.000000,0.349347) -- cycle;
\definecolor{color_1696}{rgb}{1,0.349349,0};
\draw[fill=color_1696,color_1696] (0.000000,0.349349) -- (0.200000,0.349349) -- (0.200000,0.351349) -- (0.000000,0.351349) -- cycle;
\definecolor{color_1697}{rgb}{1,0.351351,0};
\draw[fill=color_1697,color_1697] (0.000000,0.351351) -- (0.200000,0.351351) -- (0.200000,0.353351) -- (0.000000,0.353351) -- cycle;
\definecolor{color_1698}{rgb}{1,0.353353,0};
\draw[fill=color_1698,color_1698] (0.000000,0.353353) -- (0.200000,0.353353) -- (0.200000,0.355353) -- (0.000000,0.355353) -- cycle;
\definecolor{color_1699}{rgb}{1,0.355355,0};
\draw[fill=color_1699,color_1699] (0.000000,0.355355) -- (0.200000,0.355355) -- (0.200000,0.357355) -- (0.000000,0.357355) -- cycle;
\definecolor{color_1700}{rgb}{1,0.357357,0};
\draw[fill=color_1700,color_1700] (0.000000,0.357357) -- (0.200000,0.357357) -- (0.200000,0.359357) -- (0.000000,0.359357) -- cycle;
\definecolor{color_1701}{rgb}{1,0.359359,0};
\draw[fill=color_1701,color_1701] (0.000000,0.359359) -- (0.200000,0.359359) -- (0.200000,0.361359) -- (0.000000,0.361359) -- cycle;
\definecolor{color_1702}{rgb}{1,0.361361,0};
\draw[fill=color_1702,color_1702] (0.000000,0.361361) -- (0.200000,0.361361) -- (0.200000,0.363361) -- (0.000000,0.363361) -- cycle;
\definecolor{color_1703}{rgb}{1,0.363363,0};
\draw[fill=color_1703,color_1703] (0.000000,0.363363) -- (0.200000,0.363363) -- (0.200000,0.365363) -- (0.000000,0.365363) -- cycle;
\definecolor{color_1704}{rgb}{1,0.365365,0};
\draw[fill=color_1704,color_1704] (0.000000,0.365365) -- (0.200000,0.365365) -- (0.200000,0.367365) -- (0.000000,0.367365) -- cycle;
\definecolor{color_1705}{rgb}{1,0.367367,0};
\draw[fill=color_1705,color_1705] (0.000000,0.367367) -- (0.200000,0.367367) -- (0.200000,0.369367) -- (0.000000,0.369367) -- cycle;
\definecolor{color_1706}{rgb}{1,0.369369,0};
\draw[fill=color_1706,color_1706] (0.000000,0.369369) -- (0.200000,0.369369) -- (0.200000,0.371369) -- (0.000000,0.371369) -- cycle;
\definecolor{color_1707}{rgb}{1,0.371371,0};
\draw[fill=color_1707,color_1707] (0.000000,0.371371) -- (0.200000,0.371371) -- (0.200000,0.373371) -- (0.000000,0.373371) -- cycle;
\definecolor{color_1708}{rgb}{1,0.373373,0};
\draw[fill=color_1708,color_1708] (0.000000,0.373373) -- (0.200000,0.373373) -- (0.200000,0.375373) -- (0.000000,0.375373) -- cycle;
\definecolor{color_1709}{rgb}{1,0.375375,0};
\draw[fill=color_1709,color_1709] (0.000000,0.375375) -- (0.200000,0.375375) -- (0.200000,0.377375) -- (0.000000,0.377375) -- cycle;
\definecolor{color_1710}{rgb}{1,0.377377,0};
\draw[fill=color_1710,color_1710] (0.000000,0.377377) -- (0.200000,0.377377) -- (0.200000,0.379377) -- (0.000000,0.379377) -- cycle;
\definecolor{color_1711}{rgb}{1,0.379379,0};
\draw[fill=color_1711,color_1711] (0.000000,0.379379) -- (0.200000,0.379379) -- (0.200000,0.381379) -- (0.000000,0.381379) -- cycle;
\definecolor{color_1712}{rgb}{1,0.381381,0};
\draw[fill=color_1712,color_1712] (0.000000,0.381381) -- (0.200000,0.381381) -- (0.200000,0.383381) -- (0.000000,0.383381) -- cycle;
\definecolor{color_1713}{rgb}{1,0.383383,0};
\draw[fill=color_1713,color_1713] (0.000000,0.383383) -- (0.200000,0.383383) -- (0.200000,0.385383) -- (0.000000,0.385383) -- cycle;
\definecolor{color_1714}{rgb}{1,0.385385,0};
\draw[fill=color_1714,color_1714] (0.000000,0.385385) -- (0.200000,0.385385) -- (0.200000,0.387385) -- (0.000000,0.387385) -- cycle;
\definecolor{color_1715}{rgb}{1,0.387387,0};
\draw[fill=color_1715,color_1715] (0.000000,0.387387) -- (0.200000,0.387387) -- (0.200000,0.389387) -- (0.000000,0.389387) -- cycle;
\definecolor{color_1716}{rgb}{1,0.389389,0};
\draw[fill=color_1716,color_1716] (0.000000,0.389389) -- (0.200000,0.389389) -- (0.200000,0.391389) -- (0.000000,0.391389) -- cycle;
\definecolor{color_1717}{rgb}{1,0.391391,0};
\draw[fill=color_1717,color_1717] (0.000000,0.391391) -- (0.200000,0.391391) -- (0.200000,0.393391) -- (0.000000,0.393391) -- cycle;
\definecolor{color_1718}{rgb}{1,0.393393,0};
\draw[fill=color_1718,color_1718] (0.000000,0.393393) -- (0.200000,0.393393) -- (0.200000,0.395393) -- (0.000000,0.395393) -- cycle;
\definecolor{color_1719}{rgb}{1,0.395395,0};
\draw[fill=color_1719,color_1719] (0.000000,0.395395) -- (0.200000,0.395395) -- (0.200000,0.397395) -- (0.000000,0.397395) -- cycle;
\definecolor{color_1720}{rgb}{1,0.397397,0};
\draw[fill=color_1720,color_1720] (0.000000,0.397397) -- (0.200000,0.397397) -- (0.200000,0.399397) -- (0.000000,0.399397) -- cycle;
\definecolor{color_1721}{rgb}{1,0.399399,0};
\draw[fill=color_1721,color_1721] (0.000000,0.399399) -- (0.200000,0.399399) -- (0.200000,0.401399) -- (0.000000,0.401399) -- cycle;
\definecolor{color_1722}{rgb}{1,0.401401,0};
\draw[fill=color_1722,color_1722] (0.000000,0.401401) -- (0.200000,0.401401) -- (0.200000,0.403401) -- (0.000000,0.403401) -- cycle;
\definecolor{color_1723}{rgb}{1,0.403403,0};
\draw[fill=color_1723,color_1723] (0.000000,0.403403) -- (0.200000,0.403403) -- (0.200000,0.405403) -- (0.000000,0.405403) -- cycle;
\definecolor{color_1724}{rgb}{1,0.405405,0};
\draw[fill=color_1724,color_1724] (0.000000,0.405405) -- (0.200000,0.405405) -- (0.200000,0.407405) -- (0.000000,0.407405) -- cycle;
\definecolor{color_1725}{rgb}{1,0.407407,0};
\draw[fill=color_1725,color_1725] (0.000000,0.407407) -- (0.200000,0.407407) -- (0.200000,0.409407) -- (0.000000,0.409407) -- cycle;
\definecolor{color_1726}{rgb}{1,0.409409,0};
\draw[fill=color_1726,color_1726] (0.000000,0.409409) -- (0.200000,0.409409) -- (0.200000,0.411409) -- (0.000000,0.411409) -- cycle;
\definecolor{color_1727}{rgb}{1,0.411411,0};
\draw[fill=color_1727,color_1727] (0.000000,0.411411) -- (0.200000,0.411411) -- (0.200000,0.413411) -- (0.000000,0.413411) -- cycle;
\definecolor{color_1728}{rgb}{1,0.413413,0};
\draw[fill=color_1728,color_1728] (0.000000,0.413413) -- (0.200000,0.413413) -- (0.200000,0.415413) -- (0.000000,0.415413) -- cycle;
\definecolor{color_1729}{rgb}{1,0.415415,0};
\draw[fill=color_1729,color_1729] (0.000000,0.415415) -- (0.200000,0.415415) -- (0.200000,0.417415) -- (0.000000,0.417415) -- cycle;
\definecolor{color_1730}{rgb}{1,0.417417,0};
\draw[fill=color_1730,color_1730] (0.000000,0.417417) -- (0.200000,0.417417) -- (0.200000,0.419417) -- (0.000000,0.419417) -- cycle;
\definecolor{color_1731}{rgb}{1,0.419419,0};
\draw[fill=color_1731,color_1731] (0.000000,0.419419) -- (0.200000,0.419419) -- (0.200000,0.421419) -- (0.000000,0.421419) -- cycle;
\definecolor{color_1732}{rgb}{1,0.421421,0};
\draw[fill=color_1732,color_1732] (0.000000,0.421421) -- (0.200000,0.421421) -- (0.200000,0.423421) -- (0.000000,0.423421) -- cycle;
\definecolor{color_1733}{rgb}{1,0.423423,0};
\draw[fill=color_1733,color_1733] (0.000000,0.423423) -- (0.200000,0.423423) -- (0.200000,0.425423) -- (0.000000,0.425423) -- cycle;
\definecolor{color_1734}{rgb}{1,0.425425,0};
\draw[fill=color_1734,color_1734] (0.000000,0.425425) -- (0.200000,0.425425) -- (0.200000,0.427425) -- (0.000000,0.427425) -- cycle;
\definecolor{color_1735}{rgb}{1,0.427427,0};
\draw[fill=color_1735,color_1735] (0.000000,0.427427) -- (0.200000,0.427427) -- (0.200000,0.429427) -- (0.000000,0.429427) -- cycle;
\definecolor{color_1736}{rgb}{1,0.429429,0};
\draw[fill=color_1736,color_1736] (0.000000,0.429429) -- (0.200000,0.429429) -- (0.200000,0.431429) -- (0.000000,0.431429) -- cycle;
\definecolor{color_1737}{rgb}{1,0.431431,0};
\draw[fill=color_1737,color_1737] (0.000000,0.431431) -- (0.200000,0.431431) -- (0.200000,0.433431) -- (0.000000,0.433431) -- cycle;
\definecolor{color_1738}{rgb}{1,0.433433,0};
\draw[fill=color_1738,color_1738] (0.000000,0.433433) -- (0.200000,0.433433) -- (0.200000,0.435433) -- (0.000000,0.435433) -- cycle;
\definecolor{color_1739}{rgb}{1,0.435435,0};
\draw[fill=color_1739,color_1739] (0.000000,0.435435) -- (0.200000,0.435435) -- (0.200000,0.437435) -- (0.000000,0.437435) -- cycle;
\definecolor{color_1740}{rgb}{1,0.437437,0};
\draw[fill=color_1740,color_1740] (0.000000,0.437437) -- (0.200000,0.437437) -- (0.200000,0.439437) -- (0.000000,0.439437) -- cycle;
\definecolor{color_1741}{rgb}{1,0.439439,0};
\draw[fill=color_1741,color_1741] (0.000000,0.439439) -- (0.200000,0.439439) -- (0.200000,0.441439) -- (0.000000,0.441439) -- cycle;
\definecolor{color_1742}{rgb}{1,0.441441,0};
\draw[fill=color_1742,color_1742] (0.000000,0.441441) -- (0.200000,0.441441) -- (0.200000,0.443441) -- (0.000000,0.443441) -- cycle;
\definecolor{color_1743}{rgb}{1,0.443443,0};
\draw[fill=color_1743,color_1743] (0.000000,0.443443) -- (0.200000,0.443443) -- (0.200000,0.445443) -- (0.000000,0.445443) -- cycle;
\definecolor{color_1744}{rgb}{1,0.445445,0};
\draw[fill=color_1744,color_1744] (0.000000,0.445445) -- (0.200000,0.445445) -- (0.200000,0.447445) -- (0.000000,0.447445) -- cycle;
\definecolor{color_1745}{rgb}{1,0.447447,0};
\draw[fill=color_1745,color_1745] (0.000000,0.447447) -- (0.200000,0.447447) -- (0.200000,0.449447) -- (0.000000,0.449447) -- cycle;
\definecolor{color_1746}{rgb}{1,0.449449,0};
\draw[fill=color_1746,color_1746] (0.000000,0.449449) -- (0.200000,0.449449) -- (0.200000,0.451449) -- (0.000000,0.451449) -- cycle;
\definecolor{color_1747}{rgb}{1,0.451451,0};
\draw[fill=color_1747,color_1747] (0.000000,0.451451) -- (0.200000,0.451451) -- (0.200000,0.453451) -- (0.000000,0.453451) -- cycle;
\definecolor{color_1748}{rgb}{1,0.453453,0};
\draw[fill=color_1748,color_1748] (0.000000,0.453453) -- (0.200000,0.453453) -- (0.200000,0.455453) -- (0.000000,0.455453) -- cycle;
\definecolor{color_1749}{rgb}{1,0.455455,0};
\draw[fill=color_1749,color_1749] (0.000000,0.455455) -- (0.200000,0.455455) -- (0.200000,0.457455) -- (0.000000,0.457455) -- cycle;
\definecolor{color_1750}{rgb}{1,0.457457,0};
\draw[fill=color_1750,color_1750] (0.000000,0.457457) -- (0.200000,0.457457) -- (0.200000,0.459457) -- (0.000000,0.459457) -- cycle;
\definecolor{color_1751}{rgb}{1,0.459459,0};
\draw[fill=color_1751,color_1751] (0.000000,0.459459) -- (0.200000,0.459459) -- (0.200000,0.461459) -- (0.000000,0.461459) -- cycle;
\definecolor{color_1752}{rgb}{1,0.461461,0};
\draw[fill=color_1752,color_1752] (0.000000,0.461461) -- (0.200000,0.461461) -- (0.200000,0.463461) -- (0.000000,0.463461) -- cycle;
\definecolor{color_1753}{rgb}{1,0.463463,0};
\draw[fill=color_1753,color_1753] (0.000000,0.463463) -- (0.200000,0.463463) -- (0.200000,0.465463) -- (0.000000,0.465463) -- cycle;
\definecolor{color_1754}{rgb}{1,0.465465,0};
\draw[fill=color_1754,color_1754] (0.000000,0.465465) -- (0.200000,0.465465) -- (0.200000,0.467465) -- (0.000000,0.467465) -- cycle;
\definecolor{color_1755}{rgb}{1,0.467467,0};
\draw[fill=color_1755,color_1755] (0.000000,0.467467) -- (0.200000,0.467467) -- (0.200000,0.469467) -- (0.000000,0.469467) -- cycle;
\definecolor{color_1756}{rgb}{1,0.469469,0};
\draw[fill=color_1756,color_1756] (0.000000,0.469469) -- (0.200000,0.469469) -- (0.200000,0.471469) -- (0.000000,0.471469) -- cycle;
\definecolor{color_1757}{rgb}{1,0.471471,0};
\draw[fill=color_1757,color_1757] (0.000000,0.471471) -- (0.200000,0.471471) -- (0.200000,0.473471) -- (0.000000,0.473471) -- cycle;
\definecolor{color_1758}{rgb}{1,0.473473,0};
\draw[fill=color_1758,color_1758] (0.000000,0.473473) -- (0.200000,0.473473) -- (0.200000,0.475473) -- (0.000000,0.475473) -- cycle;
\definecolor{color_1759}{rgb}{1,0.475475,0};
\draw[fill=color_1759,color_1759] (0.000000,0.475475) -- (0.200000,0.475475) -- (0.200000,0.477475) -- (0.000000,0.477475) -- cycle;
\definecolor{color_1760}{rgb}{1,0.477477,0};
\draw[fill=color_1760,color_1760] (0.000000,0.477477) -- (0.200000,0.477477) -- (0.200000,0.479477) -- (0.000000,0.479477) -- cycle;
\definecolor{color_1761}{rgb}{1,0.479479,0};
\draw[fill=color_1761,color_1761] (0.000000,0.479479) -- (0.200000,0.479479) -- (0.200000,0.481479) -- (0.000000,0.481479) -- cycle;
\definecolor{color_1762}{rgb}{1,0.481481,0};
\draw[fill=color_1762,color_1762] (0.000000,0.481481) -- (0.200000,0.481481) -- (0.200000,0.483481) -- (0.000000,0.483481) -- cycle;
\definecolor{color_1763}{rgb}{1,0.483483,0};
\draw[fill=color_1763,color_1763] (0.000000,0.483483) -- (0.200000,0.483483) -- (0.200000,0.485483) -- (0.000000,0.485483) -- cycle;
\definecolor{color_1764}{rgb}{1,0.485485,0};
\draw[fill=color_1764,color_1764] (0.000000,0.485485) -- (0.200000,0.485485) -- (0.200000,0.487485) -- (0.000000,0.487485) -- cycle;
\definecolor{color_1765}{rgb}{1,0.487487,0};
\draw[fill=color_1765,color_1765] (0.000000,0.487487) -- (0.200000,0.487487) -- (0.200000,0.489487) -- (0.000000,0.489487) -- cycle;
\definecolor{color_1766}{rgb}{1,0.489489,0};
\draw[fill=color_1766,color_1766] (0.000000,0.489489) -- (0.200000,0.489489) -- (0.200000,0.491489) -- (0.000000,0.491489) -- cycle;
\definecolor{color_1767}{rgb}{1,0.491491,0};
\draw[fill=color_1767,color_1767] (0.000000,0.491491) -- (0.200000,0.491491) -- (0.200000,0.493491) -- (0.000000,0.493491) -- cycle;
\definecolor{color_1768}{rgb}{1,0.493493,0};
\draw[fill=color_1768,color_1768] (0.000000,0.493493) -- (0.200000,0.493493) -- (0.200000,0.495493) -- (0.000000,0.495493) -- cycle;
\definecolor{color_1769}{rgb}{1,0.495495,0};
\draw[fill=color_1769,color_1769] (0.000000,0.495495) -- (0.200000,0.495495) -- (0.200000,0.497495) -- (0.000000,0.497495) -- cycle;
\definecolor{color_1770}{rgb}{1,0.497497,0};
\draw[fill=color_1770,color_1770] (0.000000,0.497497) -- (0.200000,0.497497) -- (0.200000,0.499497) -- (0.000000,0.499497) -- cycle;
\definecolor{color_1771}{rgb}{1,0.499499,0};
\draw[fill=color_1771,color_1771] (0.000000,0.499499) -- (0.200000,0.499499) -- (0.200000,0.501499) -- (0.000000,0.501499) -- cycle;
\definecolor{color_1772}{rgb}{1,0.501502,0};
\draw[fill=color_1772,color_1772] (0.000000,0.501502) -- (0.200000,0.501502) -- (0.200000,0.503502) -- (0.000000,0.503502) -- cycle;
\definecolor{color_1773}{rgb}{1,0.503504,0};
\draw[fill=color_1773,color_1773] (0.000000,0.503504) -- (0.200000,0.503504) -- (0.200000,0.505504) -- (0.000000,0.505504) -- cycle;
\definecolor{color_1774}{rgb}{1,0.505506,0};
\draw[fill=color_1774,color_1774] (0.000000,0.505506) -- (0.200000,0.505506) -- (0.200000,0.507506) -- (0.000000,0.507506) -- cycle;
\definecolor{color_1775}{rgb}{1,0.507508,0};
\draw[fill=color_1775,color_1775] (0.000000,0.507508) -- (0.200000,0.507508) -- (0.200000,0.509508) -- (0.000000,0.509508) -- cycle;
\definecolor{color_1776}{rgb}{1,0.50951,0};
\draw[fill=color_1776,color_1776] (0.000000,0.509510) -- (0.200000,0.509510) -- (0.200000,0.511510) -- (0.000000,0.511510) -- cycle;
\definecolor{color_1777}{rgb}{1,0.511512,0};
\draw[fill=color_1777,color_1777] (0.000000,0.511512) -- (0.200000,0.511512) -- (0.200000,0.513512) -- (0.000000,0.513512) -- cycle;
\definecolor{color_1778}{rgb}{1,0.513514,0};
\draw[fill=color_1778,color_1778] (0.000000,0.513514) -- (0.200000,0.513514) -- (0.200000,0.515514) -- (0.000000,0.515514) -- cycle;
\definecolor{color_1779}{rgb}{1,0.515516,0};
\draw[fill=color_1779,color_1779] (0.000000,0.515516) -- (0.200000,0.515516) -- (0.200000,0.517516) -- (0.000000,0.517516) -- cycle;
\definecolor{color_1780}{rgb}{1,0.517518,0};
\draw[fill=color_1780,color_1780] (0.000000,0.517518) -- (0.200000,0.517518) -- (0.200000,0.519518) -- (0.000000,0.519518) -- cycle;
\definecolor{color_1781}{rgb}{1,0.51952,0};
\draw[fill=color_1781,color_1781] (0.000000,0.519520) -- (0.200000,0.519520) -- (0.200000,0.521520) -- (0.000000,0.521520) -- cycle;
\definecolor{color_1782}{rgb}{1,0.521522,0};
\draw[fill=color_1782,color_1782] (0.000000,0.521522) -- (0.200000,0.521522) -- (0.200000,0.523522) -- (0.000000,0.523522) -- cycle;
\definecolor{color_1783}{rgb}{1,0.523524,0};
\draw[fill=color_1783,color_1783] (0.000000,0.523524) -- (0.200000,0.523524) -- (0.200000,0.525524) -- (0.000000,0.525524) -- cycle;
\definecolor{color_1784}{rgb}{1,0.525526,0};
\draw[fill=color_1784,color_1784] (0.000000,0.525526) -- (0.200000,0.525526) -- (0.200000,0.527526) -- (0.000000,0.527526) -- cycle;
\definecolor{color_1785}{rgb}{1,0.527528,0};
\draw[fill=color_1785,color_1785] (0.000000,0.527528) -- (0.200000,0.527528) -- (0.200000,0.529528) -- (0.000000,0.529528) -- cycle;
\definecolor{color_1786}{rgb}{1,0.52953,0};
\draw[fill=color_1786,color_1786] (0.000000,0.529530) -- (0.200000,0.529530) -- (0.200000,0.531530) -- (0.000000,0.531530) -- cycle;
\definecolor{color_1787}{rgb}{1,0.531532,0};
\draw[fill=color_1787,color_1787] (0.000000,0.531532) -- (0.200000,0.531532) -- (0.200000,0.533532) -- (0.000000,0.533532) -- cycle;
\definecolor{color_1788}{rgb}{1,0.533534,0};
\draw[fill=color_1788,color_1788] (0.000000,0.533534) -- (0.200000,0.533534) -- (0.200000,0.535534) -- (0.000000,0.535534) -- cycle;
\definecolor{color_1789}{rgb}{1,0.535536,0};
\draw[fill=color_1789,color_1789] (0.000000,0.535536) -- (0.200000,0.535536) -- (0.200000,0.537536) -- (0.000000,0.537536) -- cycle;
\definecolor{color_1790}{rgb}{1,0.537538,0};
\draw[fill=color_1790,color_1790] (0.000000,0.537538) -- (0.200000,0.537538) -- (0.200000,0.539538) -- (0.000000,0.539538) -- cycle;
\definecolor{color_1791}{rgb}{1,0.53954,0};
\draw[fill=color_1791,color_1791] (0.000000,0.539540) -- (0.200000,0.539540) -- (0.200000,0.541540) -- (0.000000,0.541540) -- cycle;
\definecolor{color_1792}{rgb}{1,0.541542,0};
\draw[fill=color_1792,color_1792] (0.000000,0.541542) -- (0.200000,0.541542) -- (0.200000,0.543542) -- (0.000000,0.543542) -- cycle;
\definecolor{color_1793}{rgb}{1,0.543544,0};
\draw[fill=color_1793,color_1793] (0.000000,0.543544) -- (0.200000,0.543544) -- (0.200000,0.545544) -- (0.000000,0.545544) -- cycle;
\definecolor{color_1794}{rgb}{1,0.545546,0};
\draw[fill=color_1794,color_1794] (0.000000,0.545546) -- (0.200000,0.545546) -- (0.200000,0.547546) -- (0.000000,0.547546) -- cycle;
\definecolor{color_1795}{rgb}{1,0.547548,0};
\draw[fill=color_1795,color_1795] (0.000000,0.547548) -- (0.200000,0.547548) -- (0.200000,0.549548) -- (0.000000,0.549548) -- cycle;
\definecolor{color_1796}{rgb}{1,0.54955,0};
\draw[fill=color_1796,color_1796] (0.000000,0.549550) -- (0.200000,0.549550) -- (0.200000,0.551550) -- (0.000000,0.551550) -- cycle;
\definecolor{color_1797}{rgb}{1,0.551552,0};
\draw[fill=color_1797,color_1797] (0.000000,0.551552) -- (0.200000,0.551552) -- (0.200000,0.553552) -- (0.000000,0.553552) -- cycle;
\definecolor{color_1798}{rgb}{1,0.553554,0};
\draw[fill=color_1798,color_1798] (0.000000,0.553554) -- (0.200000,0.553554) -- (0.200000,0.555554) -- (0.000000,0.555554) -- cycle;
\definecolor{color_1799}{rgb}{1,0.555556,0};
\draw[fill=color_1799,color_1799] (0.000000,0.555556) -- (0.200000,0.555556) -- (0.200000,0.557556) -- (0.000000,0.557556) -- cycle;
\definecolor{color_1800}{rgb}{1,0.557558,0};
\draw[fill=color_1800,color_1800] (0.000000,0.557558) -- (0.200000,0.557558) -- (0.200000,0.559558) -- (0.000000,0.559558) -- cycle;
\definecolor{color_1801}{rgb}{1,0.55956,0};
\draw[fill=color_1801,color_1801] (0.000000,0.559560) -- (0.200000,0.559560) -- (0.200000,0.561560) -- (0.000000,0.561560) -- cycle;
\definecolor{color_1802}{rgb}{1,0.561562,0};
\draw[fill=color_1802,color_1802] (0.000000,0.561562) -- (0.200000,0.561562) -- (0.200000,0.563562) -- (0.000000,0.563562) -- cycle;
\definecolor{color_1803}{rgb}{1,0.563564,0};
\draw[fill=color_1803,color_1803] (0.000000,0.563564) -- (0.200000,0.563564) -- (0.200000,0.565564) -- (0.000000,0.565564) -- cycle;
\definecolor{color_1804}{rgb}{1,0.565566,0};
\draw[fill=color_1804,color_1804] (0.000000,0.565566) -- (0.200000,0.565566) -- (0.200000,0.567566) -- (0.000000,0.567566) -- cycle;
\definecolor{color_1805}{rgb}{1,0.567568,0};
\draw[fill=color_1805,color_1805] (0.000000,0.567568) -- (0.200000,0.567568) -- (0.200000,0.569568) -- (0.000000,0.569568) -- cycle;
\definecolor{color_1806}{rgb}{1,0.56957,0};
\draw[fill=color_1806,color_1806] (0.000000,0.569570) -- (0.200000,0.569570) -- (0.200000,0.571570) -- (0.000000,0.571570) -- cycle;
\definecolor{color_1807}{rgb}{1,0.571572,0};
\draw[fill=color_1807,color_1807] (0.000000,0.571572) -- (0.200000,0.571572) -- (0.200000,0.573572) -- (0.000000,0.573572) -- cycle;
\definecolor{color_1808}{rgb}{1,0.573574,0};
\draw[fill=color_1808,color_1808] (0.000000,0.573574) -- (0.200000,0.573574) -- (0.200000,0.575574) -- (0.000000,0.575574) -- cycle;
\definecolor{color_1809}{rgb}{1,0.575576,0};
\draw[fill=color_1809,color_1809] (0.000000,0.575576) -- (0.200000,0.575576) -- (0.200000,0.577576) -- (0.000000,0.577576) -- cycle;
\definecolor{color_1810}{rgb}{1,0.577578,0};
\draw[fill=color_1810,color_1810] (0.000000,0.577578) -- (0.200000,0.577578) -- (0.200000,0.579578) -- (0.000000,0.579578) -- cycle;
\definecolor{color_1811}{rgb}{1,0.57958,0};
\draw[fill=color_1811,color_1811] (0.000000,0.579580) -- (0.200000,0.579580) -- (0.200000,0.581580) -- (0.000000,0.581580) -- cycle;
\definecolor{color_1812}{rgb}{1,0.581582,0};
\draw[fill=color_1812,color_1812] (0.000000,0.581582) -- (0.200000,0.581582) -- (0.200000,0.583582) -- (0.000000,0.583582) -- cycle;
\definecolor{color_1813}{rgb}{1,0.583584,0};
\draw[fill=color_1813,color_1813] (0.000000,0.583584) -- (0.200000,0.583584) -- (0.200000,0.585584) -- (0.000000,0.585584) -- cycle;
\definecolor{color_1814}{rgb}{1,0.585586,0};
\draw[fill=color_1814,color_1814] (0.000000,0.585586) -- (0.200000,0.585586) -- (0.200000,0.587586) -- (0.000000,0.587586) -- cycle;
\definecolor{color_1815}{rgb}{1,0.587588,0};
\draw[fill=color_1815,color_1815] (0.000000,0.587588) -- (0.200000,0.587588) -- (0.200000,0.589588) -- (0.000000,0.589588) -- cycle;
\definecolor{color_1816}{rgb}{1,0.58959,0};
\draw[fill=color_1816,color_1816] (0.000000,0.589590) -- (0.200000,0.589590) -- (0.200000,0.591590) -- (0.000000,0.591590) -- cycle;
\definecolor{color_1817}{rgb}{1,0.591592,0};
\draw[fill=color_1817,color_1817] (0.000000,0.591592) -- (0.200000,0.591592) -- (0.200000,0.593592) -- (0.000000,0.593592) -- cycle;
\definecolor{color_1818}{rgb}{1,0.593594,0};
\draw[fill=color_1818,color_1818] (0.000000,0.593594) -- (0.200000,0.593594) -- (0.200000,0.595594) -- (0.000000,0.595594) -- cycle;
\definecolor{color_1819}{rgb}{1,0.595596,0};
\draw[fill=color_1819,color_1819] (0.000000,0.595596) -- (0.200000,0.595596) -- (0.200000,0.597596) -- (0.000000,0.597596) -- cycle;
\definecolor{color_1820}{rgb}{1,0.597598,0};
\draw[fill=color_1820,color_1820] (0.000000,0.597598) -- (0.200000,0.597598) -- (0.200000,0.599598) -- (0.000000,0.599598) -- cycle;
\definecolor{color_1821}{rgb}{1,0.5996,0};
\draw[fill=color_1821,color_1821] (0.000000,0.599600) -- (0.200000,0.599600) -- (0.200000,0.601600) -- (0.000000,0.601600) -- cycle;
\definecolor{color_1822}{rgb}{1,0.601602,0};
\draw[fill=color_1822,color_1822] (0.000000,0.601602) -- (0.200000,0.601602) -- (0.200000,0.603602) -- (0.000000,0.603602) -- cycle;
\definecolor{color_1823}{rgb}{1,0.603604,0};
\draw[fill=color_1823,color_1823] (0.000000,0.603604) -- (0.200000,0.603604) -- (0.200000,0.605604) -- (0.000000,0.605604) -- cycle;
\definecolor{color_1824}{rgb}{1,0.605606,0};
\draw[fill=color_1824,color_1824] (0.000000,0.605606) -- (0.200000,0.605606) -- (0.200000,0.607606) -- (0.000000,0.607606) -- cycle;
\definecolor{color_1825}{rgb}{1,0.607608,0};
\draw[fill=color_1825,color_1825] (0.000000,0.607608) -- (0.200000,0.607608) -- (0.200000,0.609608) -- (0.000000,0.609608) -- cycle;
\definecolor{color_1826}{rgb}{1,0.60961,0};
\draw[fill=color_1826,color_1826] (0.000000,0.609610) -- (0.200000,0.609610) -- (0.200000,0.611610) -- (0.000000,0.611610) -- cycle;
\definecolor{color_1827}{rgb}{1,0.611612,0};
\draw[fill=color_1827,color_1827] (0.000000,0.611612) -- (0.200000,0.611612) -- (0.200000,0.613612) -- (0.000000,0.613612) -- cycle;
\definecolor{color_1828}{rgb}{1,0.613614,0};
\draw[fill=color_1828,color_1828] (0.000000,0.613614) -- (0.200000,0.613614) -- (0.200000,0.615614) -- (0.000000,0.615614) -- cycle;
\definecolor{color_1829}{rgb}{1,0.615616,0};
\draw[fill=color_1829,color_1829] (0.000000,0.615616) -- (0.200000,0.615616) -- (0.200000,0.617616) -- (0.000000,0.617616) -- cycle;
\definecolor{color_1830}{rgb}{1,0.617618,0};
\draw[fill=color_1830,color_1830] (0.000000,0.617618) -- (0.200000,0.617618) -- (0.200000,0.619618) -- (0.000000,0.619618) -- cycle;
\definecolor{color_1831}{rgb}{1,0.61962,0};
\draw[fill=color_1831,color_1831] (0.000000,0.619620) -- (0.200000,0.619620) -- (0.200000,0.621620) -- (0.000000,0.621620) -- cycle;
\definecolor{color_1832}{rgb}{1,0.621622,0};
\draw[fill=color_1832,color_1832] (0.000000,0.621622) -- (0.200000,0.621622) -- (0.200000,0.623622) -- (0.000000,0.623622) -- cycle;
\definecolor{color_1833}{rgb}{1,0.623624,0};
\draw[fill=color_1833,color_1833] (0.000000,0.623624) -- (0.200000,0.623624) -- (0.200000,0.625624) -- (0.000000,0.625624) -- cycle;
\definecolor{color_1834}{rgb}{1,0.625626,0};
\draw[fill=color_1834,color_1834] (0.000000,0.625626) -- (0.200000,0.625626) -- (0.200000,0.627626) -- (0.000000,0.627626) -- cycle;
\definecolor{color_1835}{rgb}{1,0.627628,0};
\draw[fill=color_1835,color_1835] (0.000000,0.627628) -- (0.200000,0.627628) -- (0.200000,0.629628) -- (0.000000,0.629628) -- cycle;
\definecolor{color_1836}{rgb}{1,0.62963,0};
\draw[fill=color_1836,color_1836] (0.000000,0.629630) -- (0.200000,0.629630) -- (0.200000,0.631630) -- (0.000000,0.631630) -- cycle;
\definecolor{color_1837}{rgb}{1,0.631632,0};
\draw[fill=color_1837,color_1837] (0.000000,0.631632) -- (0.200000,0.631632) -- (0.200000,0.633632) -- (0.000000,0.633632) -- cycle;
\definecolor{color_1838}{rgb}{1,0.633634,0};
\draw[fill=color_1838,color_1838] (0.000000,0.633634) -- (0.200000,0.633634) -- (0.200000,0.635634) -- (0.000000,0.635634) -- cycle;
\definecolor{color_1839}{rgb}{1,0.635636,0};
\draw[fill=color_1839,color_1839] (0.000000,0.635636) -- (0.200000,0.635636) -- (0.200000,0.637636) -- (0.000000,0.637636) -- cycle;
\definecolor{color_1840}{rgb}{1,0.637638,0};
\draw[fill=color_1840,color_1840] (0.000000,0.637638) -- (0.200000,0.637638) -- (0.200000,0.639638) -- (0.000000,0.639638) -- cycle;
\definecolor{color_1841}{rgb}{1,0.63964,0};
\draw[fill=color_1841,color_1841] (0.000000,0.639640) -- (0.200000,0.639640) -- (0.200000,0.641640) -- (0.000000,0.641640) -- cycle;
\definecolor{color_1842}{rgb}{1,0.641642,0};
\draw[fill=color_1842,color_1842] (0.000000,0.641642) -- (0.200000,0.641642) -- (0.200000,0.643642) -- (0.000000,0.643642) -- cycle;
\definecolor{color_1843}{rgb}{1,0.643644,0};
\draw[fill=color_1843,color_1843] (0.000000,0.643644) -- (0.200000,0.643644) -- (0.200000,0.645644) -- (0.000000,0.645644) -- cycle;
\definecolor{color_1844}{rgb}{1,0.645646,0};
\draw[fill=color_1844,color_1844] (0.000000,0.645646) -- (0.200000,0.645646) -- (0.200000,0.647646) -- (0.000000,0.647646) -- cycle;
\definecolor{color_1845}{rgb}{1,0.647648,0};
\draw[fill=color_1845,color_1845] (0.000000,0.647648) -- (0.200000,0.647648) -- (0.200000,0.649648) -- (0.000000,0.649648) -- cycle;
\definecolor{color_1846}{rgb}{1,0.64965,0};
\draw[fill=color_1846,color_1846] (0.000000,0.649650) -- (0.200000,0.649650) -- (0.200000,0.651650) -- (0.000000,0.651650) -- cycle;
\definecolor{color_1847}{rgb}{1,0.651652,0};
\draw[fill=color_1847,color_1847] (0.000000,0.651652) -- (0.200000,0.651652) -- (0.200000,0.653652) -- (0.000000,0.653652) -- cycle;
\definecolor{color_1848}{rgb}{1,0.653654,0};
\draw[fill=color_1848,color_1848] (0.000000,0.653654) -- (0.200000,0.653654) -- (0.200000,0.655654) -- (0.000000,0.655654) -- cycle;
\definecolor{color_1849}{rgb}{1,0.655656,0};
\draw[fill=color_1849,color_1849] (0.000000,0.655656) -- (0.200000,0.655656) -- (0.200000,0.657656) -- (0.000000,0.657656) -- cycle;
\definecolor{color_1850}{rgb}{1,0.657658,0};
\draw[fill=color_1850,color_1850] (0.000000,0.657658) -- (0.200000,0.657658) -- (0.200000,0.659658) -- (0.000000,0.659658) -- cycle;
\definecolor{color_1851}{rgb}{1,0.65966,0};
\draw[fill=color_1851,color_1851] (0.000000,0.659660) -- (0.200000,0.659660) -- (0.200000,0.661660) -- (0.000000,0.661660) -- cycle;
\definecolor{color_1852}{rgb}{1,0.661662,0};
\draw[fill=color_1852,color_1852] (0.000000,0.661662) -- (0.200000,0.661662) -- (0.200000,0.663662) -- (0.000000,0.663662) -- cycle;
\definecolor{color_1853}{rgb}{1,0.663664,0};
\draw[fill=color_1853,color_1853] (0.000000,0.663664) -- (0.200000,0.663664) -- (0.200000,0.665664) -- (0.000000,0.665664) -- cycle;
\definecolor{color_1854}{rgb}{1,0.665666,0};
\draw[fill=color_1854,color_1854] (0.000000,0.665666) -- (0.200000,0.665666) -- (0.200000,0.667666) -- (0.000000,0.667666) -- cycle;
\definecolor{color_1855}{rgb}{1,0.667668,0};
\draw[fill=color_1855,color_1855] (0.000000,0.667668) -- (0.200000,0.667668) -- (0.200000,0.669668) -- (0.000000,0.669668) -- cycle;
\definecolor{color_1856}{rgb}{1,0.66967,0};
\draw[fill=color_1856,color_1856] (0.000000,0.669670) -- (0.200000,0.669670) -- (0.200000,0.671670) -- (0.000000,0.671670) -- cycle;
\definecolor{color_1857}{rgb}{1,0.671672,0};
\draw[fill=color_1857,color_1857] (0.000000,0.671672) -- (0.200000,0.671672) -- (0.200000,0.673672) -- (0.000000,0.673672) -- cycle;
\definecolor{color_1858}{rgb}{1,0.673674,0};
\draw[fill=color_1858,color_1858] (0.000000,0.673674) -- (0.200000,0.673674) -- (0.200000,0.675674) -- (0.000000,0.675674) -- cycle;
\definecolor{color_1859}{rgb}{1,0.675676,0};
\draw[fill=color_1859,color_1859] (0.000000,0.675676) -- (0.200000,0.675676) -- (0.200000,0.677676) -- (0.000000,0.677676) -- cycle;
\definecolor{color_1860}{rgb}{1,0.677678,0};
\draw[fill=color_1860,color_1860] (0.000000,0.677678) -- (0.200000,0.677678) -- (0.200000,0.679678) -- (0.000000,0.679678) -- cycle;
\definecolor{color_1861}{rgb}{1,0.67968,0};
\draw[fill=color_1861,color_1861] (0.000000,0.679680) -- (0.200000,0.679680) -- (0.200000,0.681680) -- (0.000000,0.681680) -- cycle;
\definecolor{color_1862}{rgb}{1,0.681682,0};
\draw[fill=color_1862,color_1862] (0.000000,0.681682) -- (0.200000,0.681682) -- (0.200000,0.683682) -- (0.000000,0.683682) -- cycle;
\definecolor{color_1863}{rgb}{1,0.683684,0};
\draw[fill=color_1863,color_1863] (0.000000,0.683684) -- (0.200000,0.683684) -- (0.200000,0.685684) -- (0.000000,0.685684) -- cycle;
\definecolor{color_1864}{rgb}{1,0.685686,0};
\draw[fill=color_1864,color_1864] (0.000000,0.685686) -- (0.200000,0.685686) -- (0.200000,0.687686) -- (0.000000,0.687686) -- cycle;
\definecolor{color_1865}{rgb}{1,0.687688,0};
\draw[fill=color_1865,color_1865] (0.000000,0.687688) -- (0.200000,0.687688) -- (0.200000,0.689688) -- (0.000000,0.689688) -- cycle;
\definecolor{color_1866}{rgb}{1,0.68969,0};
\draw[fill=color_1866,color_1866] (0.000000,0.689690) -- (0.200000,0.689690) -- (0.200000,0.691690) -- (0.000000,0.691690) -- cycle;
\definecolor{color_1867}{rgb}{1,0.691692,0};
\draw[fill=color_1867,color_1867] (0.000000,0.691692) -- (0.200000,0.691692) -- (0.200000,0.693692) -- (0.000000,0.693692) -- cycle;
\definecolor{color_1868}{rgb}{1,0.693694,0};
\draw[fill=color_1868,color_1868] (0.000000,0.693694) -- (0.200000,0.693694) -- (0.200000,0.695694) -- (0.000000,0.695694) -- cycle;
\definecolor{color_1869}{rgb}{1,0.695696,0};
\draw[fill=color_1869,color_1869] (0.000000,0.695696) -- (0.200000,0.695696) -- (0.200000,0.697696) -- (0.000000,0.697696) -- cycle;
\definecolor{color_1870}{rgb}{1,0.697698,0};
\draw[fill=color_1870,color_1870] (0.000000,0.697698) -- (0.200000,0.697698) -- (0.200000,0.699698) -- (0.000000,0.699698) -- cycle;
\definecolor{color_1871}{rgb}{1,0.6997,0};
\draw[fill=color_1871,color_1871] (0.000000,0.699700) -- (0.200000,0.699700) -- (0.200000,0.701700) -- (0.000000,0.701700) -- cycle;
\definecolor{color_1872}{rgb}{1,0.701702,0};
\draw[fill=color_1872,color_1872] (0.000000,0.701702) -- (0.200000,0.701702) -- (0.200000,0.703702) -- (0.000000,0.703702) -- cycle;
\definecolor{color_1873}{rgb}{1,0.703704,0};
\draw[fill=color_1873,color_1873] (0.000000,0.703704) -- (0.200000,0.703704) -- (0.200000,0.705704) -- (0.000000,0.705704) -- cycle;
\definecolor{color_1874}{rgb}{1,0.705706,0};
\draw[fill=color_1874,color_1874] (0.000000,0.705706) -- (0.200000,0.705706) -- (0.200000,0.707706) -- (0.000000,0.707706) -- cycle;
\definecolor{color_1875}{rgb}{1,0.707708,0};
\draw[fill=color_1875,color_1875] (0.000000,0.707708) -- (0.200000,0.707708) -- (0.200000,0.709708) -- (0.000000,0.709708) -- cycle;
\definecolor{color_1876}{rgb}{1,0.70971,0};
\draw[fill=color_1876,color_1876] (0.000000,0.709710) -- (0.200000,0.709710) -- (0.200000,0.711710) -- (0.000000,0.711710) -- cycle;
\definecolor{color_1877}{rgb}{1,0.711712,0};
\draw[fill=color_1877,color_1877] (0.000000,0.711712) -- (0.200000,0.711712) -- (0.200000,0.713712) -- (0.000000,0.713712) -- cycle;
\definecolor{color_1878}{rgb}{1,0.713714,0};
\draw[fill=color_1878,color_1878] (0.000000,0.713714) -- (0.200000,0.713714) -- (0.200000,0.715714) -- (0.000000,0.715714) -- cycle;
\definecolor{color_1879}{rgb}{1,0.715716,0};
\draw[fill=color_1879,color_1879] (0.000000,0.715716) -- (0.200000,0.715716) -- (0.200000,0.717716) -- (0.000000,0.717716) -- cycle;
\definecolor{color_1880}{rgb}{1,0.717718,0};
\draw[fill=color_1880,color_1880] (0.000000,0.717718) -- (0.200000,0.717718) -- (0.200000,0.719718) -- (0.000000,0.719718) -- cycle;
\definecolor{color_1881}{rgb}{1,0.71972,0};
\draw[fill=color_1881,color_1881] (0.000000,0.719720) -- (0.200000,0.719720) -- (0.200000,0.721720) -- (0.000000,0.721720) -- cycle;
\definecolor{color_1882}{rgb}{1,0.721722,0};
\draw[fill=color_1882,color_1882] (0.000000,0.721722) -- (0.200000,0.721722) -- (0.200000,0.723722) -- (0.000000,0.723722) -- cycle;
\definecolor{color_1883}{rgb}{1,0.723724,0};
\draw[fill=color_1883,color_1883] (0.000000,0.723724) -- (0.200000,0.723724) -- (0.200000,0.725724) -- (0.000000,0.725724) -- cycle;
\definecolor{color_1884}{rgb}{1,0.725726,0};
\draw[fill=color_1884,color_1884] (0.000000,0.725726) -- (0.200000,0.725726) -- (0.200000,0.727726) -- (0.000000,0.727726) -- cycle;
\definecolor{color_1885}{rgb}{1,0.727728,0};
\draw[fill=color_1885,color_1885] (0.000000,0.727728) -- (0.200000,0.727728) -- (0.200000,0.729728) -- (0.000000,0.729728) -- cycle;
\definecolor{color_1886}{rgb}{1,0.72973,0};
\draw[fill=color_1886,color_1886] (0.000000,0.729730) -- (0.200000,0.729730) -- (0.200000,0.731730) -- (0.000000,0.731730) -- cycle;
\definecolor{color_1887}{rgb}{1,0.731732,0};
\draw[fill=color_1887,color_1887] (0.000000,0.731732) -- (0.200000,0.731732) -- (0.200000,0.733732) -- (0.000000,0.733732) -- cycle;
\definecolor{color_1888}{rgb}{1,0.733734,0};
\draw[fill=color_1888,color_1888] (0.000000,0.733734) -- (0.200000,0.733734) -- (0.200000,0.735734) -- (0.000000,0.735734) -- cycle;
\definecolor{color_1889}{rgb}{1,0.735736,0};
\draw[fill=color_1889,color_1889] (0.000000,0.735736) -- (0.200000,0.735736) -- (0.200000,0.737736) -- (0.000000,0.737736) -- cycle;
\definecolor{color_1890}{rgb}{1,0.737738,0};
\draw[fill=color_1890,color_1890] (0.000000,0.737738) -- (0.200000,0.737738) -- (0.200000,0.739738) -- (0.000000,0.739738) -- cycle;
\definecolor{color_1891}{rgb}{1,0.73974,0};
\draw[fill=color_1891,color_1891] (0.000000,0.739740) -- (0.200000,0.739740) -- (0.200000,0.741740) -- (0.000000,0.741740) -- cycle;
\definecolor{color_1892}{rgb}{1,0.741742,0};
\draw[fill=color_1892,color_1892] (0.000000,0.741742) -- (0.200000,0.741742) -- (0.200000,0.743742) -- (0.000000,0.743742) -- cycle;
\definecolor{color_1893}{rgb}{1,0.743744,0};
\draw[fill=color_1893,color_1893] (0.000000,0.743744) -- (0.200000,0.743744) -- (0.200000,0.745744) -- (0.000000,0.745744) -- cycle;
\definecolor{color_1894}{rgb}{1,0.745746,0};
\draw[fill=color_1894,color_1894] (0.000000,0.745746) -- (0.200000,0.745746) -- (0.200000,0.747746) -- (0.000000,0.747746) -- cycle;
\definecolor{color_1895}{rgb}{1,0.747748,0};
\draw[fill=color_1895,color_1895] (0.000000,0.747748) -- (0.200000,0.747748) -- (0.200000,0.749748) -- (0.000000,0.749748) -- cycle;
\definecolor{color_1896}{rgb}{1,0.74975,0};
\draw[fill=color_1896,color_1896] (0.000000,0.749750) -- (0.200000,0.749750) -- (0.200000,0.751750) -- (0.000000,0.751750) -- cycle;
\definecolor{color_1897}{rgb}{1,0.751752,0};
\draw[fill=color_1897,color_1897] (0.000000,0.751752) -- (0.200000,0.751752) -- (0.200000,0.753752) -- (0.000000,0.753752) -- cycle;
\definecolor{color_1898}{rgb}{1,0.753754,0};
\draw[fill=color_1898,color_1898] (0.000000,0.753754) -- (0.200000,0.753754) -- (0.200000,0.755754) -- (0.000000,0.755754) -- cycle;
\definecolor{color_1899}{rgb}{1,0.755756,0};
\draw[fill=color_1899,color_1899] (0.000000,0.755756) -- (0.200000,0.755756) -- (0.200000,0.757756) -- (0.000000,0.757756) -- cycle;
\definecolor{color_1900}{rgb}{1,0.757758,0};
\draw[fill=color_1900,color_1900] (0.000000,0.757758) -- (0.200000,0.757758) -- (0.200000,0.759758) -- (0.000000,0.759758) -- cycle;
\definecolor{color_1901}{rgb}{1,0.75976,0};
\draw[fill=color_1901,color_1901] (0.000000,0.759760) -- (0.200000,0.759760) -- (0.200000,0.761760) -- (0.000000,0.761760) -- cycle;
\definecolor{color_1902}{rgb}{1,0.761762,0};
\draw[fill=color_1902,color_1902] (0.000000,0.761762) -- (0.200000,0.761762) -- (0.200000,0.763762) -- (0.000000,0.763762) -- cycle;
\definecolor{color_1903}{rgb}{1,0.763764,0};
\draw[fill=color_1903,color_1903] (0.000000,0.763764) -- (0.200000,0.763764) -- (0.200000,0.765764) -- (0.000000,0.765764) -- cycle;
\definecolor{color_1904}{rgb}{1,0.765766,0};
\draw[fill=color_1904,color_1904] (0.000000,0.765766) -- (0.200000,0.765766) -- (0.200000,0.767766) -- (0.000000,0.767766) -- cycle;
\definecolor{color_1905}{rgb}{1,0.767768,0};
\draw[fill=color_1905,color_1905] (0.000000,0.767768) -- (0.200000,0.767768) -- (0.200000,0.769768) -- (0.000000,0.769768) -- cycle;
\definecolor{color_1906}{rgb}{1,0.76977,0};
\draw[fill=color_1906,color_1906] (0.000000,0.769770) -- (0.200000,0.769770) -- (0.200000,0.771770) -- (0.000000,0.771770) -- cycle;
\definecolor{color_1907}{rgb}{1,0.771772,0};
\draw[fill=color_1907,color_1907] (0.000000,0.771772) -- (0.200000,0.771772) -- (0.200000,0.773772) -- (0.000000,0.773772) -- cycle;
\definecolor{color_1908}{rgb}{1,0.773774,0};
\draw[fill=color_1908,color_1908] (0.000000,0.773774) -- (0.200000,0.773774) -- (0.200000,0.775774) -- (0.000000,0.775774) -- cycle;
\definecolor{color_1909}{rgb}{1,0.775776,0};
\draw[fill=color_1909,color_1909] (0.000000,0.775776) -- (0.200000,0.775776) -- (0.200000,0.777776) -- (0.000000,0.777776) -- cycle;
\definecolor{color_1910}{rgb}{1,0.777778,0};
\draw[fill=color_1910,color_1910] (0.000000,0.777778) -- (0.200000,0.777778) -- (0.200000,0.779778) -- (0.000000,0.779778) -- cycle;
\definecolor{color_1911}{rgb}{1,0.77978,0};
\draw[fill=color_1911,color_1911] (0.000000,0.779780) -- (0.200000,0.779780) -- (0.200000,0.781780) -- (0.000000,0.781780) -- cycle;
\definecolor{color_1912}{rgb}{1,0.781782,0};
\draw[fill=color_1912,color_1912] (0.000000,0.781782) -- (0.200000,0.781782) -- (0.200000,0.783782) -- (0.000000,0.783782) -- cycle;
\definecolor{color_1913}{rgb}{1,0.783784,0};
\draw[fill=color_1913,color_1913] (0.000000,0.783784) -- (0.200000,0.783784) -- (0.200000,0.785784) -- (0.000000,0.785784) -- cycle;
\definecolor{color_1914}{rgb}{1,0.785786,0};
\draw[fill=color_1914,color_1914] (0.000000,0.785786) -- (0.200000,0.785786) -- (0.200000,0.787786) -- (0.000000,0.787786) -- cycle;
\definecolor{color_1915}{rgb}{1,0.787788,0};
\draw[fill=color_1915,color_1915] (0.000000,0.787788) -- (0.200000,0.787788) -- (0.200000,0.789788) -- (0.000000,0.789788) -- cycle;
\definecolor{color_1916}{rgb}{1,0.78979,0};
\draw[fill=color_1916,color_1916] (0.000000,0.789790) -- (0.200000,0.789790) -- (0.200000,0.791790) -- (0.000000,0.791790) -- cycle;
\definecolor{color_1917}{rgb}{1,0.791792,0};
\draw[fill=color_1917,color_1917] (0.000000,0.791792) -- (0.200000,0.791792) -- (0.200000,0.793792) -- (0.000000,0.793792) -- cycle;
\definecolor{color_1918}{rgb}{1,0.793794,0};
\draw[fill=color_1918,color_1918] (0.000000,0.793794) -- (0.200000,0.793794) -- (0.200000,0.795794) -- (0.000000,0.795794) -- cycle;
\definecolor{color_1919}{rgb}{1,0.795796,0};
\draw[fill=color_1919,color_1919] (0.000000,0.795796) -- (0.200000,0.795796) -- (0.200000,0.797796) -- (0.000000,0.797796) -- cycle;
\definecolor{color_1920}{rgb}{1,0.797798,0};
\draw[fill=color_1920,color_1920] (0.000000,0.797798) -- (0.200000,0.797798) -- (0.200000,0.799798) -- (0.000000,0.799798) -- cycle;
\definecolor{color_1921}{rgb}{1,0.7998,0};
\draw[fill=color_1921,color_1921] (0.000000,0.799800) -- (0.200000,0.799800) -- (0.200000,0.801800) -- (0.000000,0.801800) -- cycle;
\definecolor{color_1922}{rgb}{1,0.801802,0};
\draw[fill=color_1922,color_1922] (0.000000,0.801802) -- (0.200000,0.801802) -- (0.200000,0.803802) -- (0.000000,0.803802) -- cycle;
\definecolor{color_1923}{rgb}{1,0.803804,0};
\draw[fill=color_1923,color_1923] (0.000000,0.803804) -- (0.200000,0.803804) -- (0.200000,0.805804) -- (0.000000,0.805804) -- cycle;
\definecolor{color_1924}{rgb}{1,0.805806,0};
\draw[fill=color_1924,color_1924] (0.000000,0.805806) -- (0.200000,0.805806) -- (0.200000,0.807806) -- (0.000000,0.807806) -- cycle;
\definecolor{color_1925}{rgb}{1,0.807808,0};
\draw[fill=color_1925,color_1925] (0.000000,0.807808) -- (0.200000,0.807808) -- (0.200000,0.809808) -- (0.000000,0.809808) -- cycle;
\definecolor{color_1926}{rgb}{1,0.80981,0};
\draw[fill=color_1926,color_1926] (0.000000,0.809810) -- (0.200000,0.809810) -- (0.200000,0.811810) -- (0.000000,0.811810) -- cycle;
\definecolor{color_1927}{rgb}{1,0.811812,0};
\draw[fill=color_1927,color_1927] (0.000000,0.811812) -- (0.200000,0.811812) -- (0.200000,0.813812) -- (0.000000,0.813812) -- cycle;
\definecolor{color_1928}{rgb}{1,0.813814,0};
\draw[fill=color_1928,color_1928] (0.000000,0.813814) -- (0.200000,0.813814) -- (0.200000,0.815814) -- (0.000000,0.815814) -- cycle;
\definecolor{color_1929}{rgb}{1,0.815816,0};
\draw[fill=color_1929,color_1929] (0.000000,0.815816) -- (0.200000,0.815816) -- (0.200000,0.817816) -- (0.000000,0.817816) -- cycle;
\definecolor{color_1930}{rgb}{1,0.817818,0};
\draw[fill=color_1930,color_1930] (0.000000,0.817818) -- (0.200000,0.817818) -- (0.200000,0.819818) -- (0.000000,0.819818) -- cycle;
\definecolor{color_1931}{rgb}{1,0.81982,0};
\draw[fill=color_1931,color_1931] (0.000000,0.819820) -- (0.200000,0.819820) -- (0.200000,0.821820) -- (0.000000,0.821820) -- cycle;
\definecolor{color_1932}{rgb}{1,0.821822,0};
\draw[fill=color_1932,color_1932] (0.000000,0.821822) -- (0.200000,0.821822) -- (0.200000,0.823822) -- (0.000000,0.823822) -- cycle;
\definecolor{color_1933}{rgb}{1,0.823824,0};
\draw[fill=color_1933,color_1933] (0.000000,0.823824) -- (0.200000,0.823824) -- (0.200000,0.825824) -- (0.000000,0.825824) -- cycle;
\definecolor{color_1934}{rgb}{1,0.825826,0};
\draw[fill=color_1934,color_1934] (0.000000,0.825826) -- (0.200000,0.825826) -- (0.200000,0.827826) -- (0.000000,0.827826) -- cycle;
\definecolor{color_1935}{rgb}{1,0.827828,0};
\draw[fill=color_1935,color_1935] (0.000000,0.827828) -- (0.200000,0.827828) -- (0.200000,0.829828) -- (0.000000,0.829828) -- cycle;
\definecolor{color_1936}{rgb}{1,0.82983,0};
\draw[fill=color_1936,color_1936] (0.000000,0.829830) -- (0.200000,0.829830) -- (0.200000,0.831830) -- (0.000000,0.831830) -- cycle;
\definecolor{color_1937}{rgb}{1,0.831832,0};
\draw[fill=color_1937,color_1937] (0.000000,0.831832) -- (0.200000,0.831832) -- (0.200000,0.833832) -- (0.000000,0.833832) -- cycle;
\definecolor{color_1938}{rgb}{1,0.833834,0};
\draw[fill=color_1938,color_1938] (0.000000,0.833834) -- (0.200000,0.833834) -- (0.200000,0.835834) -- (0.000000,0.835834) -- cycle;
\definecolor{color_1939}{rgb}{1,0.835836,0};
\draw[fill=color_1939,color_1939] (0.000000,0.835836) -- (0.200000,0.835836) -- (0.200000,0.837836) -- (0.000000,0.837836) -- cycle;
\definecolor{color_1940}{rgb}{1,0.837838,0};
\draw[fill=color_1940,color_1940] (0.000000,0.837838) -- (0.200000,0.837838) -- (0.200000,0.839838) -- (0.000000,0.839838) -- cycle;
\definecolor{color_1941}{rgb}{1,0.83984,0};
\draw[fill=color_1941,color_1941] (0.000000,0.839840) -- (0.200000,0.839840) -- (0.200000,0.841840) -- (0.000000,0.841840) -- cycle;
\definecolor{color_1942}{rgb}{1,0.841842,0};
\draw[fill=color_1942,color_1942] (0.000000,0.841842) -- (0.200000,0.841842) -- (0.200000,0.843842) -- (0.000000,0.843842) -- cycle;
\definecolor{color_1943}{rgb}{1,0.843844,0};
\draw[fill=color_1943,color_1943] (0.000000,0.843844) -- (0.200000,0.843844) -- (0.200000,0.845844) -- (0.000000,0.845844) -- cycle;
\definecolor{color_1944}{rgb}{1,0.845846,0};
\draw[fill=color_1944,color_1944] (0.000000,0.845846) -- (0.200000,0.845846) -- (0.200000,0.847846) -- (0.000000,0.847846) -- cycle;
\definecolor{color_1945}{rgb}{1,0.847848,0};
\draw[fill=color_1945,color_1945] (0.000000,0.847848) -- (0.200000,0.847848) -- (0.200000,0.849848) -- (0.000000,0.849848) -- cycle;
\definecolor{color_1946}{rgb}{1,0.84985,0};
\draw[fill=color_1946,color_1946] (0.000000,0.849850) -- (0.200000,0.849850) -- (0.200000,0.851850) -- (0.000000,0.851850) -- cycle;
\definecolor{color_1947}{rgb}{1,0.851852,0};
\draw[fill=color_1947,color_1947] (0.000000,0.851852) -- (0.200000,0.851852) -- (0.200000,0.853852) -- (0.000000,0.853852) -- cycle;
\definecolor{color_1948}{rgb}{1,0.853854,0};
\draw[fill=color_1948,color_1948] (0.000000,0.853854) -- (0.200000,0.853854) -- (0.200000,0.855854) -- (0.000000,0.855854) -- cycle;
\definecolor{color_1949}{rgb}{1,0.855856,0};
\draw[fill=color_1949,color_1949] (0.000000,0.855856) -- (0.200000,0.855856) -- (0.200000,0.857856) -- (0.000000,0.857856) -- cycle;
\definecolor{color_1950}{rgb}{1,0.857858,0};
\draw[fill=color_1950,color_1950] (0.000000,0.857858) -- (0.200000,0.857858) -- (0.200000,0.859858) -- (0.000000,0.859858) -- cycle;
\definecolor{color_1951}{rgb}{1,0.85986,0};
\draw[fill=color_1951,color_1951] (0.000000,0.859860) -- (0.200000,0.859860) -- (0.200000,0.861860) -- (0.000000,0.861860) -- cycle;
\definecolor{color_1952}{rgb}{1,0.861862,0};
\draw[fill=color_1952,color_1952] (0.000000,0.861862) -- (0.200000,0.861862) -- (0.200000,0.863862) -- (0.000000,0.863862) -- cycle;
\definecolor{color_1953}{rgb}{1,0.863864,0};
\draw[fill=color_1953,color_1953] (0.000000,0.863864) -- (0.200000,0.863864) -- (0.200000,0.865864) -- (0.000000,0.865864) -- cycle;
\definecolor{color_1954}{rgb}{1,0.865866,0};
\draw[fill=color_1954,color_1954] (0.000000,0.865866) -- (0.200000,0.865866) -- (0.200000,0.867866) -- (0.000000,0.867866) -- cycle;
\definecolor{color_1955}{rgb}{1,0.867868,0};
\draw[fill=color_1955,color_1955] (0.000000,0.867868) -- (0.200000,0.867868) -- (0.200000,0.869868) -- (0.000000,0.869868) -- cycle;
\definecolor{color_1956}{rgb}{1,0.86987,0};
\draw[fill=color_1956,color_1956] (0.000000,0.869870) -- (0.200000,0.869870) -- (0.200000,0.871870) -- (0.000000,0.871870) -- cycle;
\definecolor{color_1957}{rgb}{1,0.871872,0};
\draw[fill=color_1957,color_1957] (0.000000,0.871872) -- (0.200000,0.871872) -- (0.200000,0.873872) -- (0.000000,0.873872) -- cycle;
\definecolor{color_1958}{rgb}{1,0.873874,0};
\draw[fill=color_1958,color_1958] (0.000000,0.873874) -- (0.200000,0.873874) -- (0.200000,0.875874) -- (0.000000,0.875874) -- cycle;
\definecolor{color_1959}{rgb}{1,0.875876,0};
\draw[fill=color_1959,color_1959] (0.000000,0.875876) -- (0.200000,0.875876) -- (0.200000,0.877876) -- (0.000000,0.877876) -- cycle;
\definecolor{color_1960}{rgb}{1,0.877878,0};
\draw[fill=color_1960,color_1960] (0.000000,0.877878) -- (0.200000,0.877878) -- (0.200000,0.879878) -- (0.000000,0.879878) -- cycle;
\definecolor{color_1961}{rgb}{1,0.87988,0};
\draw[fill=color_1961,color_1961] (0.000000,0.879880) -- (0.200000,0.879880) -- (0.200000,0.881880) -- (0.000000,0.881880) -- cycle;
\definecolor{color_1962}{rgb}{1,0.881882,0};
\draw[fill=color_1962,color_1962] (0.000000,0.881882) -- (0.200000,0.881882) -- (0.200000,0.883882) -- (0.000000,0.883882) -- cycle;
\definecolor{color_1963}{rgb}{1,0.883884,0};
\draw[fill=color_1963,color_1963] (0.000000,0.883884) -- (0.200000,0.883884) -- (0.200000,0.885884) -- (0.000000,0.885884) -- cycle;
\definecolor{color_1964}{rgb}{1,0.885886,0};
\draw[fill=color_1964,color_1964] (0.000000,0.885886) -- (0.200000,0.885886) -- (0.200000,0.887886) -- (0.000000,0.887886) -- cycle;
\definecolor{color_1965}{rgb}{1,0.887888,0};
\draw[fill=color_1965,color_1965] (0.000000,0.887888) -- (0.200000,0.887888) -- (0.200000,0.889888) -- (0.000000,0.889888) -- cycle;
\definecolor{color_1966}{rgb}{1,0.88989,0};
\draw[fill=color_1966,color_1966] (0.000000,0.889890) -- (0.200000,0.889890) -- (0.200000,0.891890) -- (0.000000,0.891890) -- cycle;
\definecolor{color_1967}{rgb}{1,0.891892,0};
\draw[fill=color_1967,color_1967] (0.000000,0.891892) -- (0.200000,0.891892) -- (0.200000,0.893892) -- (0.000000,0.893892) -- cycle;
\definecolor{color_1968}{rgb}{1,0.893894,0};
\draw[fill=color_1968,color_1968] (0.000000,0.893894) -- (0.200000,0.893894) -- (0.200000,0.895894) -- (0.000000,0.895894) -- cycle;
\definecolor{color_1969}{rgb}{1,0.895896,0};
\draw[fill=color_1969,color_1969] (0.000000,0.895896) -- (0.200000,0.895896) -- (0.200000,0.897896) -- (0.000000,0.897896) -- cycle;
\definecolor{color_1970}{rgb}{1,0.897898,0};
\draw[fill=color_1970,color_1970] (0.000000,0.897898) -- (0.200000,0.897898) -- (0.200000,0.899898) -- (0.000000,0.899898) -- cycle;
\definecolor{color_1971}{rgb}{1,0.8999,0};
\draw[fill=color_1971,color_1971] (0.000000,0.899900) -- (0.200000,0.899900) -- (0.200000,0.901900) -- (0.000000,0.901900) -- cycle;
\definecolor{color_1972}{rgb}{1,0.901902,0};
\draw[fill=color_1972,color_1972] (0.000000,0.901902) -- (0.200000,0.901902) -- (0.200000,0.903902) -- (0.000000,0.903902) -- cycle;
\definecolor{color_1973}{rgb}{1,0.903904,0};
\draw[fill=color_1973,color_1973] (0.000000,0.903904) -- (0.200000,0.903904) -- (0.200000,0.905904) -- (0.000000,0.905904) -- cycle;
\definecolor{color_1974}{rgb}{1,0.905906,0};
\draw[fill=color_1974,color_1974] (0.000000,0.905906) -- (0.200000,0.905906) -- (0.200000,0.907906) -- (0.000000,0.907906) -- cycle;
\definecolor{color_1975}{rgb}{1,0.907908,0};
\draw[fill=color_1975,color_1975] (0.000000,0.907908) -- (0.200000,0.907908) -- (0.200000,0.909908) -- (0.000000,0.909908) -- cycle;
\definecolor{color_1976}{rgb}{1,0.90991,0};
\draw[fill=color_1976,color_1976] (0.000000,0.909910) -- (0.200000,0.909910) -- (0.200000,0.911910) -- (0.000000,0.911910) -- cycle;
\definecolor{color_1977}{rgb}{1,0.911912,0};
\draw[fill=color_1977,color_1977] (0.000000,0.911912) -- (0.200000,0.911912) -- (0.200000,0.913912) -- (0.000000,0.913912) -- cycle;
\definecolor{color_1978}{rgb}{1,0.913914,0};
\draw[fill=color_1978,color_1978] (0.000000,0.913914) -- (0.200000,0.913914) -- (0.200000,0.915914) -- (0.000000,0.915914) -- cycle;
\definecolor{color_1979}{rgb}{1,0.915916,0};
\draw[fill=color_1979,color_1979] (0.000000,0.915916) -- (0.200000,0.915916) -- (0.200000,0.917916) -- (0.000000,0.917916) -- cycle;
\definecolor{color_1980}{rgb}{1,0.917918,0};
\draw[fill=color_1980,color_1980] (0.000000,0.917918) -- (0.200000,0.917918) -- (0.200000,0.919918) -- (0.000000,0.919918) -- cycle;
\definecolor{color_1981}{rgb}{1,0.91992,0};
\draw[fill=color_1981,color_1981] (0.000000,0.919920) -- (0.200000,0.919920) -- (0.200000,0.921920) -- (0.000000,0.921920) -- cycle;
\definecolor{color_1982}{rgb}{1,0.921922,0};
\draw[fill=color_1982,color_1982] (0.000000,0.921922) -- (0.200000,0.921922) -- (0.200000,0.923922) -- (0.000000,0.923922) -- cycle;
\definecolor{color_1983}{rgb}{1,0.923924,0};
\draw[fill=color_1983,color_1983] (0.000000,0.923924) -- (0.200000,0.923924) -- (0.200000,0.925924) -- (0.000000,0.925924) -- cycle;
\definecolor{color_1984}{rgb}{1,0.925926,0};
\draw[fill=color_1984,color_1984] (0.000000,0.925926) -- (0.200000,0.925926) -- (0.200000,0.927926) -- (0.000000,0.927926) -- cycle;
\definecolor{color_1985}{rgb}{1,0.927928,0};
\draw[fill=color_1985,color_1985] (0.000000,0.927928) -- (0.200000,0.927928) -- (0.200000,0.929928) -- (0.000000,0.929928) -- cycle;
\definecolor{color_1986}{rgb}{1,0.92993,0};
\draw[fill=color_1986,color_1986] (0.000000,0.929930) -- (0.200000,0.929930) -- (0.200000,0.931930) -- (0.000000,0.931930) -- cycle;
\definecolor{color_1987}{rgb}{1,0.931932,0};
\draw[fill=color_1987,color_1987] (0.000000,0.931932) -- (0.200000,0.931932) -- (0.200000,0.933932) -- (0.000000,0.933932) -- cycle;
\definecolor{color_1988}{rgb}{1,0.933934,0};
\draw[fill=color_1988,color_1988] (0.000000,0.933934) -- (0.200000,0.933934) -- (0.200000,0.935934) -- (0.000000,0.935934) -- cycle;
\definecolor{color_1989}{rgb}{1,0.935936,0};
\draw[fill=color_1989,color_1989] (0.000000,0.935936) -- (0.200000,0.935936) -- (0.200000,0.937936) -- (0.000000,0.937936) -- cycle;
\definecolor{color_1990}{rgb}{1,0.937938,0};
\draw[fill=color_1990,color_1990] (0.000000,0.937938) -- (0.200000,0.937938) -- (0.200000,0.939938) -- (0.000000,0.939938) -- cycle;
\definecolor{color_1991}{rgb}{1,0.93994,0};
\draw[fill=color_1991,color_1991] (0.000000,0.939940) -- (0.200000,0.939940) -- (0.200000,0.941940) -- (0.000000,0.941940) -- cycle;
\definecolor{color_1992}{rgb}{1,0.941942,0};
\draw[fill=color_1992,color_1992] (0.000000,0.941942) -- (0.200000,0.941942) -- (0.200000,0.943942) -- (0.000000,0.943942) -- cycle;
\definecolor{color_1993}{rgb}{1,0.943944,0};
\draw[fill=color_1993,color_1993] (0.000000,0.943944) -- (0.200000,0.943944) -- (0.200000,0.945944) -- (0.000000,0.945944) -- cycle;
\definecolor{color_1994}{rgb}{1,0.945946,0};
\draw[fill=color_1994,color_1994] (0.000000,0.945946) -- (0.200000,0.945946) -- (0.200000,0.947946) -- (0.000000,0.947946) -- cycle;
\definecolor{color_1995}{rgb}{1,0.947948,0};
\draw[fill=color_1995,color_1995] (0.000000,0.947948) -- (0.200000,0.947948) -- (0.200000,0.949948) -- (0.000000,0.949948) -- cycle;
\definecolor{color_1996}{rgb}{1,0.94995,0};
\draw[fill=color_1996,color_1996] (0.000000,0.949950) -- (0.200000,0.949950) -- (0.200000,0.951950) -- (0.000000,0.951950) -- cycle;
\definecolor{color_1997}{rgb}{1,0.951952,0};
\draw[fill=color_1997,color_1997] (0.000000,0.951952) -- (0.200000,0.951952) -- (0.200000,0.953952) -- (0.000000,0.953952) -- cycle;
\definecolor{color_1998}{rgb}{1,0.953954,0};
\draw[fill=color_1998,color_1998] (0.000000,0.953954) -- (0.200000,0.953954) -- (0.200000,0.955954) -- (0.000000,0.955954) -- cycle;
\definecolor{color_1999}{rgb}{1,0.955956,0};
\draw[fill=color_1999,color_1999] (0.000000,0.955956) -- (0.200000,0.955956) -- (0.200000,0.957956) -- (0.000000,0.957956) -- cycle;
\definecolor{color_2000}{rgb}{1,0.957958,0};
\draw[fill=color_2000,color_2000] (0.000000,0.957958) -- (0.200000,0.957958) -- (0.200000,0.959958) -- (0.000000,0.959958) -- cycle;
\definecolor{color_2001}{rgb}{1,0.95996,0};
\draw[fill=color_2001,color_2001] (0.000000,0.959960) -- (0.200000,0.959960) -- (0.200000,0.961960) -- (0.000000,0.961960) -- cycle;
\definecolor{color_2002}{rgb}{1,0.961962,0};
\draw[fill=color_2002,color_2002] (0.000000,0.961962) -- (0.200000,0.961962) -- (0.200000,0.963962) -- (0.000000,0.963962) -- cycle;
\definecolor{color_2003}{rgb}{1,0.963964,0};
\draw[fill=color_2003,color_2003] (0.000000,0.963964) -- (0.200000,0.963964) -- (0.200000,0.965964) -- (0.000000,0.965964) -- cycle;
\definecolor{color_2004}{rgb}{1,0.965966,0};
\draw[fill=color_2004,color_2004] (0.000000,0.965966) -- (0.200000,0.965966) -- (0.200000,0.967966) -- (0.000000,0.967966) -- cycle;
\definecolor{color_2005}{rgb}{1,0.967968,0};
\draw[fill=color_2005,color_2005] (0.000000,0.967968) -- (0.200000,0.967968) -- (0.200000,0.969968) -- (0.000000,0.969968) -- cycle;
\definecolor{color_2006}{rgb}{1,0.96997,0};
\draw[fill=color_2006,color_2006] (0.000000,0.969970) -- (0.200000,0.969970) -- (0.200000,0.971970) -- (0.000000,0.971970) -- cycle;
\definecolor{color_2007}{rgb}{1,0.971972,0};
\draw[fill=color_2007,color_2007] (0.000000,0.971972) -- (0.200000,0.971972) -- (0.200000,0.973972) -- (0.000000,0.973972) -- cycle;
\definecolor{color_2008}{rgb}{1,0.973974,0};
\draw[fill=color_2008,color_2008] (0.000000,0.973974) -- (0.200000,0.973974) -- (0.200000,0.975974) -- (0.000000,0.975974) -- cycle;
\definecolor{color_2009}{rgb}{1,0.975976,0};
\draw[fill=color_2009,color_2009] (0.000000,0.975976) -- (0.200000,0.975976) -- (0.200000,0.977976) -- (0.000000,0.977976) -- cycle;
\definecolor{color_2010}{rgb}{1,0.977978,0};
\draw[fill=color_2010,color_2010] (0.000000,0.977978) -- (0.200000,0.977978) -- (0.200000,0.979978) -- (0.000000,0.979978) -- cycle;
\definecolor{color_2011}{rgb}{1,0.97998,0};
\draw[fill=color_2011,color_2011] (0.000000,0.979980) -- (0.200000,0.979980) -- (0.200000,0.981980) -- (0.000000,0.981980) -- cycle;
\definecolor{color_2012}{rgb}{1,0.981982,0};
\draw[fill=color_2012,color_2012] (0.000000,0.981982) -- (0.200000,0.981982) -- (0.200000,0.983982) -- (0.000000,0.983982) -- cycle;
\definecolor{color_2013}{rgb}{1,0.983984,0};
\draw[fill=color_2013,color_2013] (0.000000,0.983984) -- (0.200000,0.983984) -- (0.200000,0.985984) -- (0.000000,0.985984) -- cycle;
\definecolor{color_2014}{rgb}{1,0.985986,0};
\draw[fill=color_2014,color_2014] (0.000000,0.985986) -- (0.200000,0.985986) -- (0.200000,0.987986) -- (0.000000,0.987986) -- cycle;
\definecolor{color_2015}{rgb}{1,0.987988,0};
\draw[fill=color_2015,color_2015] (0.000000,0.987988) -- (0.200000,0.987988) -- (0.200000,0.989988) -- (0.000000,0.989988) -- cycle;
\definecolor{color_2016}{rgb}{1,0.98999,0};
\draw[fill=color_2016,color_2016] (0.000000,0.989990) -- (0.200000,0.989990) -- (0.200000,0.991990) -- (0.000000,0.991990) -- cycle;
\definecolor{color_2017}{rgb}{1,0.991992,0};
\draw[fill=color_2017,color_2017] (0.000000,0.991992) -- (0.200000,0.991992) -- (0.200000,0.993992) -- (0.000000,0.993992) -- cycle;
\definecolor{color_2018}{rgb}{1,0.993994,0};
\draw[fill=color_2018,color_2018] (0.000000,0.993994) -- (0.200000,0.993994) -- (0.200000,0.995994) -- (0.000000,0.995994) -- cycle;
\definecolor{color_2019}{rgb}{1,0.995996,0};
\draw[fill=color_2019,color_2019] (0.000000,0.995996) -- (0.200000,0.995996) -- (0.200000,0.997996) -- (0.000000,0.997996) -- cycle;
\definecolor{color_2020}{rgb}{1,0.997998,0};
\draw[fill=color_2020,color_2020] (0.000000,0.997998) -- (0.200000,0.997998) -- (0.200000,0.999998) -- (0.000000,0.999998) -- cycle;
\definecolor{color_2021}{rgb}{1,1,0};
\draw[fill=color_2021,color_2021] (0.000000,1.000000) -- (0.200000,1.000000) -- (0.200000,1.002000) -- (0.000000,1.002000) -- cycle;
\draw (.2,-1.) node[anchor=west] {\tiny 0.0};
\draw (.2, 0.) node[anchor=west] {\tiny 3.3e-3};
\draw (.2, 1.) node[anchor=west] {\tiny 6.6e-3};
\end{tikzpicture}
\end{minipage}
\end{document}


==> figures/pconv_pol.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (structured mesh)},
	ylabel={Error and estimate},
	ymode = log,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,solid,black,mark=*, mark options={solid}] table[x=p,y=err]     {figures/data/pcurve_pol.txt}
node[pos=.33,pin={[pin distance=1.2cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=p,y=est_err] {figures/data/pcurve_pol.txt}
node[pos=.8,pin={[pin distance=1cm, pin edge=solid]90:{$\eta$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (unstructured mesh)},
	ylabel={Error and estimate},
	ymode = log,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,solid,black,mark=*, mark options={solid}] table[x=p,y=err]     {figures/data/pcurve_uns_pol.txt}
node[pos=.33,pin={[pin distance=1.2cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=p,y=est_err] {figures/data/pcurve_uns_pol.txt}
node[pos=.8,pin={[pin distance=1cm, pin edge=solid]90:{$\eta$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

\medskip

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (structured mesh)},
	ylabel={Effectivity index},
	ymin=1.05,
	ymax=1.20,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=p,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/pcurve_pol.txt}
node[pos=.555,pin={[pin distance=.52cm, pin edge=solid]-90:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (unstructured mesh)},
	ylabel={Effectivity index},
	ymin=1.05,
	ymax=1.20,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,red,dashed,mark=square,mark options={solid}] table[x=p,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/pcurve_uns_pol.txt}
node[pos=.655,pin={[pin distance=.52cm, pin edge=solid]-90:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/pconv_sin.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (structured mesh)},
	ylabel={Error and estimate},
	ymode = log,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,solid,black,mark=*,mark options={solid}]
table[x=p,y=err]
{figures/data/pcurve_sin.txt}
node[pos=.25,pin={[pin distance=1.3cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,dashed,red,mark=square,mark options={solid}]
table[x=p,y=est_err]
{figures/data/pcurve_sin.txt}
node[pos=.05,pin={[pin distance=.8cm, pin edge=solid]-90:{$\eta$}}] {};
\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=p,y expr=\thisrow{est_err}+\thisrow{osc}]
{figures/data/pcurve_sin.txt}
node[pos=.05,pin={[pin distance=1cm, pin edge=solid]0:{$\eta_{\mathrm{tot}}$}}] {};

\plot[domain=1:6] {.1*(3/x)^(x)}
node[pos=0.6,pin={[pin distance=0.5cm,pin edge=solid]-90:{$(3/p)^p$}}] {};

% \plot[domain=1:6] {2*3^(-x)};
% \SlopeTriangle{.6}{-.1}{.15}{-1.25}{$3^{-p}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (unstructured mesh)},
	ylabel={Error and estimate},
	ymode = log,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,black,mark=*,mark options={solid}]
table[x=p,y=err]
{figures/data/pcurve_uns_sin.txt}
node[pos=.25,pin={[pin distance=1.3cm, pin edge=solid]-90:{$\norm{\Crl (\tA - \tAh)}$}}] {};
\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=p,y=est_err]
{figures/data/pcurve_uns_sin.txt}
node[pos=.05,pin={[pin distance=.8cm, pin edge=solid]-90:{$\eta$}}] {};
\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=p,y expr=\thisrow{est_err}+\thisrow{osc}]
{figures/data/pcurve_uns_sin.txt}
node[pos=.05,pin={[pin distance=1cm, pin edge=solid]0:{$\eta_{\mathrm{tot}}$}}] {};

\plot[domain=1:6] {.1*(3/x)^(x)}
node[pos=0.6,pin={[pin distance=0.5cm,pin edge=solid]-90:{$(3/p)^p$}}] {};

% \plot[domain=1:6] {4^(-x)};
% \slopetriangle{.6}{-.1}{.15}{-1.5}{$4^{-p}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}

\medskip

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (structured mesh)},
	ylabel={Effectivity index},
	ymin=.89,
	ymax=2.15,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=p,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/pcurve_sin.txt}
node[pos=.6,pin={[pin distance=0.35cm, pin edge=solid]110:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=p,y expr=(\thisrow{est_err}+\thisrow{osc})/\thisrow{err}]
{figures/data/pcurve_sin.txt}
node[pos=.55,pin={[pin distance=0.1cm, pin edge=solid]-95:{$\frac{\eta_{\mathrm{tot}}}{\norm{\Crl (\tA - \tAh)}}$}}] {};

% \addplot[thick,blue,dashed,mark=*, mark options={solid}]
% table[x=p,y expr=sqrt(\thisrow{est_err}*\thisrow{est_err}+\thisrow{osc}*\thisrow{osc})/\thisrow{err}]
% {figures/data/pcurve_sin.txt}
% node[pos=.8,pin={[pin distance=.5cm, pin edge=solid]90:{$\sqrt{\eta^2+\osc^2}/\xi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}
\qquad
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=0.96\linewidth,
	xlabel={$p$ (unstructured mesh)},
	ylabel={Effectivity index},
	ymin=.89,
	ymax=2.5,
	xtick={1,2,3,4,5,6}
]

\addplot[thick,red,dashed,mark=square,mark options={solid}]
table[x=p,y expr=\thisrow{est_err}/\thisrow{err}]
{figures/data/pcurve_uns_sin.txt}
node[pos=.6,pin={[pin distance=0.35cm, pin edge=solid]110:{$\frac{\eta}{\norm{\Crl (\tA - \tAh)}}$}}] {};

\addplot[thick,dashdotted,blue,mark=o,mark options={solid}]
table[x=p,y expr=(\thisrow{est_err}+\thisrow{osc})/\thisrow{err}]
{figures/data/pcurve_uns_sin.txt}
node[pos=.55,pin={[pin distance=0.1cm, pin edge=solid]-95:{$\frac{\eta_{\mathrm{tot}}}{\norm{\Crl (\tA - \tAh)}}$}}] {};

% \addplot[thick,blue,dashed,mark=*, mark options={solid}]
% table[x=p,y expr=sqrt(\thisrow{est_err}*\thisrow{est_err}+\thisrow{osc}*\thisrow{osc})/\thisrow{err}]
% {figures/data/pcurve_uns_sin.txt}
% node[pos=.8,pin={[pin distance=.5cm, pin edge=solid]90:{$\sqrt{\eta^2+\osc^2}/\xi$}}] {};

\end{axis}
\end{tikzpicture}
\end{minipage}

